Finding Locally Densest Subgraphs: Convex Programming with Edge and Triangle Density

Finding the densest subgraph (DS) from a graph is a fundamental problem in graph databases. The DS obtained, which reveals closely related entities, has been found to be useful in various application domains such as e-commerce, social science, and biology. However, in a big graph that contains billions of edges, it is desirable to find more than one subgraph cluster that is not necessarily the densest, yet they reveal closely related vertices. In this paper, we study the locally densest subgraph (LDS), a recently proposed variant of DS. An LDS is a subgraph which is the densest among the ``local neighbors''. Given a graph $G$, a number of LDSs can be returned, which reflect different dense regions of $G$ and thus give more information than DS. The existing LDS solution suffers from low efficiency. We thus develop a convex-programming-based solution that enables powerful pruning. We also extend our algorithm to triangle-based density to solve LTDS problem. Based on current algorithms, we propose a unified framework for the LDS and LTDS problems. Extensive experiments on thirteen real large graph datasets show that our proposed algorithm is up to four orders of magnitude faster than the state-of-the-art.

==> (inline-ps-0) <==

%!PS-Adobe-3.0 EPSF-3.0
%%BoundingBox: 19 19 221 221
%%CreationDate: Mon Sep 29 1997
%%Creator: programmed by hand (JK)
%%EndComments
gsave
newpath
  20 20 moveto
  20 220 lineto
  220 220 lineto
  220 20 lineto
closepath
2 setlinewidth
gsave
  .4 setgray fill
grestore
stroke
grestore


==> figs/density-size-sub.tex <==
% Created by tikzDevice version 0.12.3.1 on 2022-04-17 20:22:27
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (231.26,173.45);
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (231.26,173.45);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] ( -0.00,  0.00) rectangle (231.26,173.45);
\end{scope}
\begin{scope}
\path[clip] ( 45.13, 56.66) rectangle (119.70,140.95);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] ( 45.13, 56.66) rectangle (119.70,140.95);

\path[] ( 45.13, 65.18) --
	(119.70, 65.18);

\path[] ( 45.13, 80.48) --
	(119.70, 80.48);

\path[] ( 45.13, 95.78) --
	(119.70, 95.78);

\path[] ( 45.13,111.08) --
	(119.70,111.08);

\path[] ( 45.13,126.38) --
	(119.70,126.38);

\path[] ( 57.05, 56.66) --
	( 57.05,140.95);

\path[] ( 70.59, 56.66) --
	( 70.59,140.95);

\path[] ( 84.13, 56.66) --
	( 84.13,140.95);

\path[] ( 97.66, 56.66) --
	( 97.66,140.95);

\path[] (111.20, 56.66) --
	(111.20,140.95);
\definecolor{drawColor}{RGB}{199,200,199}

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 45.13, 57.53) --
	(119.70, 57.53);

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 45.13, 72.83) --
	(119.70, 72.83);

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 45.13, 88.13) --
	(119.70, 88.13);

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 45.13,103.43) --
	(119.70,103.43);

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 45.13,118.73) --
	(119.70,118.73);

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 45.13,134.03) --
	(119.70,134.03);

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 50.28, 56.66) --
	( 50.28,140.95);

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 63.82, 56.66) --
	( 63.82,140.95);

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 77.36, 56.66) --
	( 77.36,140.95);

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 90.90, 56.66) --
	( 90.90,140.95);

\path[draw=drawColor,line width= 0.2pt,line join=round] (104.43, 56.66) --
	(104.43,140.95);

\path[draw=drawColor,line width= 0.2pt,line join=round] (117.97, 56.66) --
	(117.97,140.95);
\definecolor{drawColor}{RGB}{55,108,175}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (110.46,133.55) --
	(113.11,128.98) --
	(107.82,128.98) --
	cycle;

\path[] ( 45.13, 56.66) rectangle (119.70,140.95);
\end{scope}
\begin{scope}
\path[clip] (148.16, 56.66) rectangle (222.73,140.95);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (148.16, 56.66) rectangle (222.73,140.95);

\path[] (148.16, 61.03) --
	(222.73, 61.03);

\path[] (148.16, 76.08) --
	(222.73, 76.08);

\path[] (148.16, 91.12) --
	(222.73, 91.12);

\path[] (148.16,106.17) --
	(222.73,106.17);

\path[] (148.16,121.22) --
	(222.73,121.22);

\path[] (148.16,136.27) --
	(222.73,136.27);

\path[] (155.46, 56.66) --
	(155.46,140.95);

\path[] (166.23, 56.66) --
	(166.23,140.95);

\path[] (177.00, 56.66) --
	(177.00,140.95);

\path[] (187.77, 56.66) --
	(187.77,140.95);

\path[] (198.53, 56.66) --
	(198.53,140.95);

\path[] (209.30, 56.66) --
	(209.30,140.95);

\path[] (220.07, 56.66) --
	(220.07,140.95);
\definecolor{drawColor}{RGB}{199,200,199}

\path[draw=drawColor,line width= 0.2pt,line join=round] (148.16, 68.55) --
	(222.73, 68.55);

\path[draw=drawColor,line width= 0.2pt,line join=round] (148.16, 83.60) --
	(222.73, 83.60);

\path[draw=drawColor,line width= 0.2pt,line join=round] (148.16, 98.65) --
	(222.73, 98.65);

\path[draw=drawColor,line width= 0.2pt,line join=round] (148.16,113.70) --
	(222.73,113.70);

\path[draw=drawColor,line width= 0.2pt,line join=round] (148.16,128.75) --
	(222.73,128.75);

\path[draw=drawColor,line width= 0.2pt,line join=round] (150.08, 56.66) --
	(150.08,140.95);

\path[draw=drawColor,line width= 0.2pt,line join=round] (160.85, 56.66) --
	(160.85,140.95);

\path[draw=drawColor,line width= 0.2pt,line join=round] (171.61, 56.66) --
	(171.61,140.95);

\path[draw=drawColor,line width= 0.2pt,line join=round] (182.38, 56.66) --
	(182.38,140.95);

\path[draw=drawColor,line width= 0.2pt,line join=round] (193.15, 56.66) --
	(193.15,140.95);

\path[draw=drawColor,line width= 0.2pt,line join=round] (203.92, 56.66) --
	(203.92,140.95);

\path[draw=drawColor,line width= 0.2pt,line join=round] (214.69, 56.66) --
	(214.69,140.95);
\definecolor{drawColor}{RGB}{55,108,175}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (219.25,140.04) --
	(221.89,135.46) --
	(216.60,135.46) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (167.58, 86.57) --
	(170.23, 81.99) --
	(164.94, 81.99) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (163.93, 81.61) --
	(166.58, 77.03) --
	(161.29, 77.03) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (161.79, 78.02) --
	(164.44, 73.45) --
	(159.15, 73.45) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (160.04, 74.72) --
	(162.68, 70.14) --
	(157.39, 70.14) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (157.87, 72.16) --
	(160.51, 67.58) --
	(155.22, 67.58) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (157.87, 70.84) --
	(160.51, 66.26) --
	(155.22, 66.26) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (155.57, 69.48) --
	(158.22, 64.90) --
	(152.93, 64.90) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (155.57, 69.48) --
	(158.22, 64.90) --
	(152.93, 64.90) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (155.04, 68.68) --
	(157.68, 64.11) --
	(152.40, 64.11) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (153.22, 65.83) --
	(155.87, 61.25) --
	(150.58, 61.25) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (153.22, 65.83) --
	(155.87, 61.25) --
	(150.58, 61.25) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (153.22, 65.68) --
	(155.87, 61.10) --
	(150.58, 61.10) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (153.22, 65.08) --
	(155.87, 60.50) --
	(150.58, 60.50) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (152.53, 64.92) --
	(155.17, 60.35) --
	(149.89, 60.35) --
	cycle;

\path[] (148.16, 56.66) rectangle (222.73,140.95);
\end{scope}
\begin{scope}
\path[clip] ( 45.13,140.95) rectangle (119.70,159.22);
\definecolor{drawColor}{gray}{0.94}
\definecolor{fillColor}{gray}{0.94}

\path[draw=drawColor,line width= 0.7pt,line join=round,line cap=round,fill=fillColor] ( 45.13,140.95) rectangle (119.70,159.22);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 82.42,147.32) {\bfseries OR};
\end{scope}
\begin{scope}
\path[clip] (148.16,140.95) rectangle (222.73,159.22);
\definecolor{drawColor}{gray}{0.94}
\definecolor{fillColor}{gray}{0.94}

\path[draw=drawColor,line width= 0.7pt,line join=round,line cap=round,fill=fillColor] (148.16,140.95) rectangle (222.73,159.22);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at (185.44,147.32) {\bfseries LK};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (231.26,173.45);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.7pt,line join=round] ( 45.13, 56.66) --
	(119.70, 56.66);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (231.26,173.45);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.7pt,line join=round] ( 50.28, 53.16) --
	( 50.28, 56.66);

\path[draw=drawColor,line width= 0.7pt,line join=round] ( 63.82, 53.16) --
	( 63.82, 56.66);

\path[draw=drawColor,line width= 0.7pt,line join=round] ( 77.36, 53.16) --
	( 77.36, 56.66);

\path[draw=drawColor,line width= 0.7pt,line join=round] ( 90.90, 53.16) --
	( 90.90, 56.66);

\path[draw=drawColor,line width= 0.7pt,line join=round] (104.43, 53.16) --
	(104.43, 56.66);

\path[draw=drawColor,line width= 0.7pt,line join=round] (117.97, 53.16) --
	(117.97, 56.66);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (231.26,173.45);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 41.31, 43.50) {10};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.56] at ( 49.31, 46.77) {4.37};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.80] at (109.00, 43.50) {10};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.56] at (116.99, 46.77) {4.42};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 68.38, 43.50) {10};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.56] at ( 76.38, 46.77) {4.39};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (231.26,173.45);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.7pt,line join=round] (148.16, 56.66) --
	(222.73, 56.66);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (231.26,173.45);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.7pt,line join=round] (150.08, 53.16) --
	(150.08, 56.66);

\path[draw=drawColor,line width= 0.7pt,line join=round] (160.85, 53.16) --
	(160.85, 56.66);

\path[draw=drawColor,line width= 0.7pt,line join=round] (171.61, 53.16) --
	(171.61, 56.66);

\path[draw=drawColor,line width= 0.7pt,line join=round] (182.38, 53.16) --
	(182.38, 56.66);

\path[draw=drawColor,line width= 0.7pt,line join=round] (193.15, 53.16) --
	(193.15, 56.66);

\path[draw=drawColor,line width= 0.7pt,line join=round] (203.92, 53.16) --
	(203.92, 56.66);

\path[draw=drawColor,line width= 0.7pt,line join=round] (214.69, 53.16) --
	(214.69, 56.66);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (231.26,173.45);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.80] at (144.68, 43.50) {10};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.56] at (152.68, 46.77) {1};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.80] at (209.29, 43.50) {10};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.56] at (217.29, 46.77) {4};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.80] at (174.81, 43.50) {10};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.56] at (182.80, 46.77) {2.5};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (231.26,173.45);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.7pt,line join=round] (148.16, 56.66) --
	(148.16,140.95);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (231.26,173.45);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.80] at (131.06, 65.12) {10};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.56] at (139.06, 68.39) {1};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.80] at (131.06,125.32) {10};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.56] at (139.06,128.59) {3};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.80] at (131.06, 95.22) {10};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.56] at (139.06, 98.49) {2};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.80] at (126.70, 80.17) {10};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.56] at (134.70, 83.44) {1.5};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.80] at (126.70,110.27) {10};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.56] at (134.70,113.54) {2.5};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (231.26,173.45);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.7pt,line join=round] (144.66, 68.55) --
	(148.16, 68.55);

\path[draw=drawColor,line width= 0.7pt,line join=round] (144.66, 83.60) --
	(148.16, 83.60);

\path[draw=drawColor,line width= 0.7pt,line join=round] (144.66, 98.65) --
	(148.16, 98.65);

\path[draw=drawColor,line width= 0.7pt,line join=round] (144.66,113.70) --
	(148.16,113.70);

\path[draw=drawColor,line width= 0.7pt,line join=round] (144.66,128.75) --
	(148.16,128.75);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (231.26,173.45);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.7pt,line join=round] ( 45.13, 56.66) --
	( 45.13,140.95);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (231.26,173.45);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 20.88, 54.10) {10};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.56] at ( 28.88, 57.37) {2.31};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 20.88,130.60) {10};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.56] at ( 28.88,133.87) {2.36};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 20.88, 84.70) {10};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.56] at ( 28.88, 87.97) {2.33};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 20.88, 69.40) {10};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.56] at ( 28.88, 72.67) {2.32};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 20.88,100.00) {10};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.56] at ( 28.88,103.27) {2.34};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 20.88,115.30) {10};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.56] at ( 28.88,118.57) {2.35};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (231.26,173.45);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.7pt,line join=round] ( 41.63, 57.53) --
	( 45.13, 57.53);

\path[draw=drawColor,line width= 0.7pt,line join=round] ( 41.63, 72.83) --
	( 45.13, 72.83);

\path[draw=drawColor,line width= 0.7pt,line join=round] ( 41.63, 88.13) --
	( 45.13, 88.13);

\path[draw=drawColor,line width= 0.7pt,line join=round] ( 41.63,103.43) --
	( 45.13,103.43);

\path[draw=drawColor,line width= 0.7pt,line join=round] ( 41.63,118.73) --
	( 45.13,118.73);

\path[draw=drawColor,line width= 0.7pt,line join=round] ( 41.63,134.03) --
	( 45.13,134.03);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (231.26,173.45);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (133.93, 29.21) {\bfseries size};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (231.26,173.45);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 13.49, 98.81) {\bfseries density};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (231.26,173.45);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (118.31,  8.54) rectangle (149.55, 15.60);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (231.26,173.45);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (123.31,  8.54) rectangle (129.00, 15.60);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (231.26,173.45);
\definecolor{drawColor}{RGB}{55,108,175}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (126.15, 15.12) --
	(128.80, 10.54) --
	(123.51, 10.54) --
	cycle;
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (231.26,173.45);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.80] at (134.00,  9.31) {LDS};
\end{scope}
\end{tikzpicture}


==> figs/density-size.tex <==
% Created by tikzDevice version 0.12.3 on 2022-01-24 16:42:44
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (231.26,310.76);
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (231.26,310.76);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] ( -0.00,  0.00) rectangle (231.26,310.76);
\end{scope}
\begin{scope}
\path[clip] ( 43.18,222.68) rectangle (118.30,278.26);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] ( 43.18,222.68) rectangle (118.30,278.26);

\path[] ( 43.18,228.44) --
	(118.30,228.44);

\path[] ( 43.18,240.18) --
	(118.30,240.18);

\path[] ( 43.18,251.91) --
	(118.30,251.91);

\path[] ( 43.18,263.65) --
	(118.30,263.65);

\path[] ( 43.18,275.38) --
	(118.30,275.38);

\path[] ( 43.81,222.68) --
	( 43.81,278.26);

\path[] ( 63.67,222.68) --
	( 63.67,278.26);

\path[] ( 83.52,222.68) --
	( 83.52,278.26);

\path[] (103.37,222.68) --
	(103.37,278.26);
\definecolor{drawColor}{RGB}{199,200,199}

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 43.18,234.31) --
	(118.30,234.31);

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 43.18,246.05) --
	(118.30,246.05);

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 43.18,257.78) --
	(118.30,257.78);

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 43.18,269.51) --
	(118.30,269.51);

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 53.74,222.68) --
	( 53.74,278.26);

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 73.59,222.68) --
	( 73.59,278.26);

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 93.45,222.68) --
	( 93.45,278.26);

\path[draw=drawColor,line width= 0.2pt,line join=round] (113.30,222.68) --
	(113.30,278.26);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 82.03,256.23) --
	( 84.67,251.66) --
	( 79.39,251.66) --
	( 82.03,256.23);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 58.70,253.79) --
	( 61.35,249.21) --
	( 56.06,249.21) --
	( 58.70,253.79);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 82.03,253.09) --
	( 84.67,248.51) --
	( 79.39,248.51) --
	( 82.03,253.09);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 62.18,252.60) --
	( 64.82,248.02) --
	( 59.53,248.02) --
	( 62.18,252.60);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 78.06,252.39) --
	( 80.70,247.81) --
	( 75.42,247.81) --
	( 78.06,252.39);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 64.66,251.75) --
	( 67.30,247.17) --
	( 62.02,247.17) --
	( 64.66,251.75);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 64.16,251.60) --
	( 66.81,247.02) --
	( 61.52,247.02) --
	( 64.16,251.60);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 61.68,251.19) --
	( 64.32,246.62) --
	( 59.04,246.62) --
	( 61.68,251.19);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (101.39,251.17) --
	(104.03,246.59) --
	( 98.75,246.59) --
	(101.39,251.17);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 64.66,250.99) --
	( 67.30,246.41) --
	( 62.02,246.41) --
	( 64.66,250.99);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 54.73,250.77) --
	( 57.37,246.20) --
	( 52.09,246.20) --
	( 54.73,250.77);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 52.25,250.05) --
	( 54.89,245.47) --
	( 49.61,245.47) --
	( 52.25,250.05);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 59.70,250.00) --
	( 62.34,245.42) --
	( 57.05,245.42) --
	( 59.70,250.00);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.77,249.83) --
	( 52.41,245.25) --
	( 47.13,245.25) --
	( 49.77,249.83);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 50.26,249.45) --
	( 52.91,244.88) --
	( 47.62,244.88) --
	( 50.26,249.45);

\path[] ( 43.18,222.68) rectangle (118.30,278.26);
\end{scope}
\begin{scope}
\path[clip] ( 43.18,128.46) rectangle (118.30,184.04);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] ( 43.18,128.46) rectangle (118.30,184.04);

\path[] ( 43.18,128.53) --
	(118.30,128.53);

\path[] ( 43.18,141.32) --
	(118.30,141.32);

\path[] ( 43.18,154.10) --
	(118.30,154.10);

\path[] ( 43.18,166.88) --
	(118.30,166.88);

\path[] ( 43.18,179.67) --
	(118.30,179.67);

\path[] ( 49.77,128.46) --
	( 49.77,184.04);

\path[] ( 68.75,128.46) --
	( 68.75,184.04);

\path[] ( 87.73,128.46) --
	( 87.73,184.04);

\path[] (106.71,128.46) --
	(106.71,184.04);
\definecolor{drawColor}{RGB}{199,200,199}

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 43.18,134.92) --
	(118.30,134.92);

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 43.18,147.71) --
	(118.30,147.71);

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 43.18,160.49) --
	(118.30,160.49);

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 43.18,173.28) --
	(118.30,173.28);

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 59.26,128.46) --
	( 59.26,184.04);

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 78.24,128.46) --
	( 78.24,184.04);

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 97.22,128.46) --
	( 97.22,184.04);

\path[draw=drawColor,line width= 0.2pt,line join=round] (116.20,128.46) --
	(116.20,184.04);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 73.68,174.67) --
	( 76.32,170.09) --
	( 71.04,170.09) --
	( 73.68,174.67);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 84.01,174.53) --
	( 86.65,169.95) --
	( 81.36,169.95) --
	( 84.01,174.53);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (102.45,173.60) --
	(105.10,169.02) --
	( 99.81,169.02) --
	(102.45,173.60);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 65.03,161.44) --
	( 67.67,156.86) --
	( 62.38,156.86) --
	( 65.03,161.44);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 54.70,148.84) --
	( 57.34,144.26) --
	( 52.06,144.26) --
	( 54.70,148.84);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 53.49,144.74) --
	( 56.13,140.16) --
	( 50.84,140.16) --
	( 53.49,144.74);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 58.80,143.96) --
	( 61.44,139.39) --
	( 56.16,139.39) --
	( 58.80,143.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 53.64,143.09) --
	( 56.28,138.52) --
	( 50.99,138.52) --
	( 53.64,143.09);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 50.37,140.21) --
	( 53.02,135.64) --
	( 47.73,135.64) --
	( 50.37,140.21);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.16,140.02) --
	( 51.80,135.44) --
	( 46.52,135.44) --
	( 49.16,140.02);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 52.42,139.06) --
	( 55.07,134.48) --
	( 49.78,134.48) --
	( 52.42,139.06);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 48.32,137.57) --
	( 50.97,133.00) --
	( 45.68,133.00) --
	( 48.32,137.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 48.17,137.27) --
	( 50.81,132.69) --
	( 45.53,132.69) --
	( 48.17,137.27);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 48.25,137.11) --
	( 50.89,132.53) --
	( 45.60,132.53) --
	( 48.25,137.11);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 48.47,136.25) --
	( 51.12,131.68) --
	( 45.83,131.68) --
	( 48.47,136.25);

\path[] ( 43.18,128.46) rectangle (118.30,184.04);
\end{scope}
\begin{scope}
\path[clip] ( 43.18, 34.25) rectangle (118.30, 89.82);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] ( 43.18, 34.25) rectangle (118.30, 89.82);

\path[] ( 43.18, 34.87) --
	(118.30, 34.87);

\path[] ( 43.18, 47.01) --
	(118.30, 47.01);

\path[] ( 43.18, 59.14) --
	(118.30, 59.14);

\path[] ( 43.18, 71.28) --
	(118.30, 71.28);

\path[] ( 43.18, 83.42) --
	(118.30, 83.42);

\path[] ( 51.68, 34.25) --
	( 51.68, 89.82);

\path[] ( 71.23, 34.25) --
	( 71.23, 89.82);

\path[] ( 90.79, 34.25) --
	( 90.79, 89.82);

\path[] (110.34, 34.25) --
	(110.34, 89.82);
\definecolor{drawColor}{RGB}{199,200,199}

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 43.18, 40.94) --
	(118.30, 40.94);

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 43.18, 53.07) --
	(118.30, 53.07);

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 43.18, 65.21) --
	(118.30, 65.21);

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 43.18, 77.35) --
	(118.30, 77.35);

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 43.18, 89.49) --
	(118.30, 89.49);

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 61.46, 34.25) --
	( 61.46, 89.82);

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 81.01, 34.25) --
	( 81.01, 89.82);

\path[draw=drawColor,line width= 0.2pt,line join=round] (100.56, 34.25) --
	(100.56, 89.82);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 69.79, 80.60) --
	( 72.44, 76.02) --
	( 67.15, 76.02) --
	( 69.79, 80.60);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (102.73, 55.11) --
	(105.37, 50.53) --
	(100.08, 50.53) --
	(102.73, 55.11);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 54.12, 54.58) --
	( 56.76, 50.00) --
	( 51.48, 50.00) --
	( 54.12, 54.58);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 73.28, 53.65) --
	( 75.92, 49.08) --
	( 70.64, 49.08) --
	( 73.28, 53.65);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 54.07, 52.81) --
	( 56.71, 48.23) --
	( 51.42, 48.23) --
	( 54.07, 52.81);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 67.92, 51.76) --
	( 70.56, 47.18) --
	( 65.28, 47.18) --
	( 67.92, 51.76);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 62.57, 51.59) --
	( 65.21, 47.01) --
	( 59.93, 47.01) --
	( 62.57, 51.59);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 94.25, 48.93) --
	( 96.89, 44.36) --
	( 91.60, 44.36) --
	( 94.25, 48.93);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 56.75, 48.70) --
	( 59.39, 44.13) --
	( 54.11, 44.13) --
	( 56.75, 48.70);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 50.12, 47.12) --
	( 52.77, 42.54) --
	( 47.48, 42.54) --
	( 50.12, 47.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 53.94, 46.53) --
	( 56.58, 41.95) --
	( 51.30, 41.95) --
	( 53.94, 46.53);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.62, 46.21) --
	( 52.26, 41.63) --
	( 46.98, 41.63) --
	( 49.62, 46.21);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 48.74, 44.57) --
	( 51.38, 39.99) --
	( 46.10, 39.99) --
	( 48.74, 44.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 47.76, 42.75) --
	( 50.41, 38.17) --
	( 45.12, 38.17) --
	( 47.76, 42.75);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 54.67, 41.82) --
	( 57.31, 37.24) --
	( 52.02, 37.24) --
	( 54.67, 41.82);

\path[] ( 43.18, 34.25) rectangle (118.30, 89.82);
\end{scope}
\begin{scope}
\path[clip] (147.60,222.68) rectangle (222.73,278.26);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (147.60,222.68) rectangle (222.73,278.26);

\path[] (147.60,233.29) --
	(222.73,233.29);

\path[] (147.60,252.27) --
	(222.73,252.27);

\path[] (147.60,271.25) --
	(222.73,271.25);

\path[] (158.15,222.68) --
	(158.15,278.26);

\path[] (172.71,222.68) --
	(172.71,278.26);

\path[] (187.27,222.68) --
	(187.27,278.26);

\path[] (201.82,222.68) --
	(201.82,278.26);

\path[] (216.38,222.68) --
	(216.38,278.26);
\definecolor{drawColor}{RGB}{199,200,199}

\path[draw=drawColor,line width= 0.2pt,line join=round] (147.60,223.80) --
	(222.73,223.80);

\path[draw=drawColor,line width= 0.2pt,line join=round] (147.60,242.78) --
	(222.73,242.78);

\path[draw=drawColor,line width= 0.2pt,line join=round] (147.60,261.76) --
	(222.73,261.76);

\path[draw=drawColor,line width= 0.2pt,line join=round] (150.88,222.68) --
	(150.88,278.26);

\path[draw=drawColor,line width= 0.2pt,line join=round] (165.43,222.68) --
	(165.43,278.26);

\path[draw=drawColor,line width= 0.2pt,line join=round] (179.99,222.68) --
	(179.99,278.26);

\path[draw=drawColor,line width= 0.2pt,line join=round] (194.54,222.68) --
	(194.54,278.26);

\path[draw=drawColor,line width= 0.2pt,line join=round] (209.10,222.68) --
	(209.10,278.26);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (207.91,270.13) --
	(210.55,265.55) --
	(205.26,265.55) --
	(207.91,270.13);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (151.63,233.86) --
	(154.28,229.28) --
	(148.99,229.28) --
	(151.63,233.86);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (151.25,230.72) --
	(153.90,226.14) --
	(148.61,226.14) --
	(151.25,230.72);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (151.25,230.72) --
	(153.90,226.14) --
	(148.61,226.14) --
	(151.25,230.72);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (151.14,230.01) --
	(153.78,225.44) --
	(148.50,225.44) --
	(151.14,230.01);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (151.08,229.56) --
	(153.72,224.98) --
	(148.44,224.98) --
	(151.08,229.56);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (151.20,229.52) --
	(153.84,224.95) --
	(148.55,224.95) --
	(151.20,229.52);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (151.05,229.22) --
	(153.69,224.64) --
	(148.41,224.64) --
	(151.05,229.22);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (151.05,229.22) --
	(153.69,224.64) --
	(148.41,224.64) --
	(151.05,229.22);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (151.05,228.91) --
	(153.69,224.33) --
	(148.41,224.33) --
	(151.05,228.91);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (151.05,228.91) --
	(153.69,224.33) --
	(148.41,224.33) --
	(151.05,228.91);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (151.11,228.75) --
	(153.75,224.17) --
	(148.47,224.17) --
	(151.11,228.75);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (151.20,228.75) --
	(153.84,224.17) --
	(148.55,224.17) --
	(151.20,228.75);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (151.08,228.75) --
	(153.72,224.17) --
	(148.44,224.17) --
	(151.08,228.75);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (151.08,228.61) --
	(153.72,224.03) --
	(148.44,224.03) --
	(151.08,228.61);

\path[] (147.60,222.68) rectangle (222.73,278.26);
\end{scope}
\begin{scope}
\path[clip] (147.60,128.46) rectangle (222.73,184.04);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (147.60,128.46) rectangle (222.73,184.04);

\path[] (147.60,133.87) --
	(222.73,133.87);

\path[] (147.60,147.73) --
	(222.73,147.73);

\path[] (147.60,161.59) --
	(222.73,161.59);

\path[] (147.60,175.45) --
	(222.73,175.45);

\path[] (154.14,128.46) --
	(154.14,184.04);

\path[] (170.57,128.46) --
	(170.57,184.04);

\path[] (187.01,128.46) --
	(187.01,184.04);

\path[] (203.45,128.46) --
	(203.45,184.04);

\path[] (219.89,128.46) --
	(219.89,184.04);
\definecolor{drawColor}{RGB}{199,200,199}

\path[draw=drawColor,line width= 0.2pt,line join=round] (147.60,140.80) --
	(222.73,140.80);

\path[draw=drawColor,line width= 0.2pt,line join=round] (147.60,154.66) --
	(222.73,154.66);

\path[draw=drawColor,line width= 0.2pt,line join=round] (147.60,168.52) --
	(222.73,168.52);

\path[draw=drawColor,line width= 0.2pt,line join=round] (147.60,182.37) --
	(222.73,182.37);

\path[draw=drawColor,line width= 0.2pt,line join=round] (162.36,128.46) --
	(162.36,184.04);

\path[draw=drawColor,line width= 0.2pt,line join=round] (178.79,128.46) --
	(178.79,184.04);

\path[draw=drawColor,line width= 0.2pt,line join=round] (195.23,128.46) --
	(195.23,184.04);

\path[draw=drawColor,line width= 0.2pt,line join=round] (211.67,128.46) --
	(211.67,184.04);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (185.16,159.30) --
	(187.81,154.73) --
	(182.52,154.73) --
	(185.16,159.30);

\path[] (147.60,128.46) rectangle (222.73,184.04);
\end{scope}
\begin{scope}
\path[clip] (147.60, 34.25) rectangle (222.73, 89.82);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (147.60, 34.25) rectangle (222.73, 89.82);

\path[] (147.60, 42.28) --
	(222.73, 42.28);

\path[] (147.60, 53.52) --
	(222.73, 53.52);

\path[] (147.60, 64.75) --
	(222.73, 64.75);

\path[] (147.60, 75.99) --
	(222.73, 75.99);

\path[] (147.60, 87.22) --
	(222.73, 87.22);

\path[] (159.72, 34.25) --
	(159.72, 89.82);

\path[] (177.21, 34.25) --
	(177.21, 89.82);

\path[] (194.70, 34.25) --
	(194.70, 89.82);

\path[] (212.18, 34.25) --
	(212.18, 89.82);
\definecolor{drawColor}{RGB}{199,200,199}

\path[draw=drawColor,line width= 0.2pt,line join=round] (147.60, 36.66) --
	(222.73, 36.66);

\path[draw=drawColor,line width= 0.2pt,line join=round] (147.60, 47.90) --
	(222.73, 47.90);

\path[draw=drawColor,line width= 0.2pt,line join=round] (147.60, 59.13) --
	(222.73, 59.13);

\path[draw=drawColor,line width= 0.2pt,line join=round] (147.60, 70.37) --
	(222.73, 70.37);

\path[draw=drawColor,line width= 0.2pt,line join=round] (147.60, 81.60) --
	(222.73, 81.60);

\path[draw=drawColor,line width= 0.2pt,line join=round] (150.98, 34.25) --
	(150.98, 89.82);

\path[draw=drawColor,line width= 0.2pt,line join=round] (168.47, 34.25) --
	(168.47, 89.82);

\path[draw=drawColor,line width= 0.2pt,line join=round] (185.95, 34.25) --
	(185.95, 89.82);

\path[draw=drawColor,line width= 0.2pt,line join=round] (203.44, 34.25) --
	(203.44, 89.82);

\path[draw=drawColor,line width= 0.2pt,line join=round] (220.93, 34.25) --
	(220.93, 89.82);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (207.92, 81.91) --
	(210.57, 77.33) --
	(205.28, 77.33) --
	(207.92, 81.91);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (151.21, 40.42) --
	(153.85, 35.84) --
	(148.56, 35.84) --
	(151.21, 40.42);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (151.13, 40.20) --
	(153.78, 35.62) --
	(148.49, 35.62) --
	(151.13, 40.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (151.10, 40.08) --
	(153.74, 35.51) --
	(148.46, 35.51) --
	(151.10, 40.08);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (151.08, 40.00) --
	(153.72, 35.42) --
	(148.44, 35.42) --
	(151.08, 40.00);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (151.06, 39.95) --
	(153.70, 35.37) --
	(148.42, 35.37) --
	(151.06, 39.95);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (151.06, 39.93) --
	(153.70, 35.35) --
	(148.42, 35.35) --
	(151.06, 39.93);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (151.04, 39.91) --
	(153.68, 35.33) --
	(148.40, 35.33) --
	(151.04, 39.91);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (151.04, 39.91) --
	(153.68, 35.33) --
	(148.40, 35.33) --
	(151.04, 39.91);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (151.04, 39.90) --
	(153.68, 35.32) --
	(148.40, 35.32) --
	(151.04, 39.90);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (151.03, 39.86) --
	(153.67, 35.28) --
	(148.39, 35.28) --
	(151.03, 39.86);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (151.03, 39.86) --
	(153.67, 35.28) --
	(148.39, 35.28) --
	(151.03, 39.86);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (151.03, 39.86) --
	(153.67, 35.28) --
	(148.39, 35.28) --
	(151.03, 39.86);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (151.03, 39.85) --
	(153.67, 35.27) --
	(148.39, 35.27) --
	(151.03, 39.85);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (151.02, 39.85) --
	(153.67, 35.27) --
	(148.38, 35.27) --
	(151.02, 39.85);

\path[] (147.60, 34.25) rectangle (222.73, 89.82);
\end{scope}
\begin{scope}
\path[clip] ( 43.18, 89.82) rectangle (118.30,108.10);
\definecolor{drawColor}{gray}{0.94}
\definecolor{fillColor}{gray}{0.94}

\path[draw=drawColor,line width= 0.7pt,line join=round,line cap=round,fill=fillColor] ( 43.18, 89.82) rectangle (118.30,108.10);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 80.74, 96.20) {\bfseries IT};
\end{scope}
\begin{scope}
\path[clip] (147.60, 89.82) rectangle (222.73,108.10);
\definecolor{drawColor}{gray}{0.94}
\definecolor{fillColor}{gray}{0.94}

\path[draw=drawColor,line width= 0.7pt,line join=round,line cap=round,fill=fillColor] (147.60, 89.82) rectangle (222.73,108.10);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at (185.16, 96.20) {\bfseries LK};
\end{scope}
\begin{scope}
\path[clip] ( 43.18,184.04) rectangle (118.30,202.32);
\definecolor{drawColor}{gray}{0.94}
\definecolor{fillColor}{gray}{0.94}

\path[draw=drawColor,line width= 0.7pt,line join=round,line cap=round,fill=fillColor] ( 43.18,184.04) rectangle (118.30,202.32);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 80.74,190.42) {\bfseries LJ};
\end{scope}
\begin{scope}
\path[clip] (147.60,184.04) rectangle (222.73,202.32);
\definecolor{drawColor}{gray}{0.94}
\definecolor{fillColor}{gray}{0.94}

\path[draw=drawColor,line width= 0.7pt,line join=round,line cap=round,fill=fillColor] (147.60,184.04) rectangle (222.73,202.32);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at (185.16,190.42) {\bfseries OR};
\end{scope}
\begin{scope}
\path[clip] ( 43.18,278.26) rectangle (118.30,296.53);
\definecolor{drawColor}{gray}{0.94}
\definecolor{fillColor}{gray}{0.94}

\path[draw=drawColor,line width= 0.7pt,line join=round,line cap=round,fill=fillColor] ( 43.18,278.26) rectangle (118.30,296.53);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 80.74,284.64) {\bfseries AM};
\end{scope}
\begin{scope}
\path[clip] (147.60,278.26) rectangle (222.73,296.53);
\definecolor{drawColor}{gray}{0.94}
\definecolor{fillColor}{gray}{0.94}

\path[draw=drawColor,line width= 0.7pt,line join=round,line cap=round,fill=fillColor] (147.60,278.26) rectangle (222.73,296.53);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at (185.16,284.64) {\bfseries YT};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (231.26,310.76);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.7pt,line join=round] ( 43.18, 34.25) --
	(118.30, 34.25);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (231.26,310.76);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.7pt,line join=round] ( 61.46, 30.75) --
	( 61.46, 34.25);

\path[draw=drawColor,line width= 0.7pt,line join=round] ( 81.01, 30.75) --
	( 81.01, 34.25);

\path[draw=drawColor,line width= 0.7pt,line join=round] (100.56, 30.75) --
	(100.56, 34.25);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (231.26,310.76);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 61.46, 22.44) {3000};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at (100.56, 22.44) {9000};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 81.01, 22.44) {6000};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (231.26,310.76);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.7pt,line join=round] (147.60, 34.25) --
	(222.73, 34.25);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (231.26,310.76);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.7pt,line join=round] (150.98, 30.75) --
	(150.98, 34.25);

\path[draw=drawColor,line width= 0.7pt,line join=round] (168.47, 30.75) --
	(168.47, 34.25);

\path[draw=drawColor,line width= 0.7pt,line join=round] (185.95, 30.75) --
	(185.95, 34.25);

\path[draw=drawColor,line width= 0.7pt,line join=round] (203.44, 30.75) --
	(203.44, 34.25);

\path[draw=drawColor,line width= 0.7pt,line join=round] (220.93, 30.75) --
	(220.93, 34.25);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (231.26,310.76);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at (150.98, 22.44) {0};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at (220.93, 22.44) {20000};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at (185.95, 22.44) {10000};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (231.26,310.76);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.7pt,line join=round] ( 43.18,128.46) --
	(118.30,128.46);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (231.26,310.76);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.7pt,line join=round] ( 59.26,124.96) --
	( 59.26,128.46);

\path[draw=drawColor,line width= 0.7pt,line join=round] ( 78.24,124.96) --
	( 78.24,128.46);

\path[draw=drawColor,line width= 0.7pt,line join=round] ( 97.22,124.96) --
	( 97.22,128.46);

\path[draw=drawColor,line width= 0.7pt,line join=round] (116.20,124.96) --
	(116.20,128.46);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (231.26,310.76);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 59.26,116.65) {250};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at (116.20,116.65) {1000};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 78.24,116.65) {500};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 97.22,116.65) {750};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (231.26,310.76);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.7pt,line join=round] (147.60,128.46) --
	(222.73,128.46);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (231.26,310.76);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.7pt,line join=round] (162.36,124.96) --
	(162.36,128.46);

\path[draw=drawColor,line width= 0.7pt,line join=round] (178.79,124.96) --
	(178.79,128.46);

\path[draw=drawColor,line width= 0.7pt,line join=round] (195.23,124.96) --
	(195.23,128.46);

\path[draw=drawColor,line width= 0.7pt,line join=round] (211.67,124.96) --
	(211.67,128.46);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (231.26,310.76);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at (162.36,116.65) {22500};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at (211.67,116.65) {30000};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (231.26,310.76);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.7pt,line join=round] ( 43.18,222.68) --
	(118.30,222.68);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (231.26,310.76);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.7pt,line join=round] ( 53.74,219.18) --
	( 53.74,222.68);

\path[draw=drawColor,line width= 0.7pt,line join=round] ( 73.59,219.18) --
	( 73.59,222.68);

\path[draw=drawColor,line width= 0.7pt,line join=round] ( 93.45,219.18) --
	( 93.45,222.68);

\path[draw=drawColor,line width= 0.7pt,line join=round] (113.30,219.18) --
	(113.30,222.68);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (231.26,310.76);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 53.74,210.87) {40};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at (113.30,210.87) {160};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 73.59,210.87) {80};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 93.45,210.87) {120};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (231.26,310.76);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.7pt,line join=round] (147.60,222.68) --
	(222.73,222.68);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (231.26,310.76);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.7pt,line join=round] (150.88,219.18) --
	(150.88,222.68);

\path[draw=drawColor,line width= 0.7pt,line join=round] (165.43,219.18) --
	(165.43,222.68);

\path[draw=drawColor,line width= 0.7pt,line join=round] (179.99,219.18) --
	(179.99,222.68);

\path[draw=drawColor,line width= 0.7pt,line join=round] (194.54,219.18) --
	(194.54,222.68);

\path[draw=drawColor,line width= 0.7pt,line join=round] (209.10,219.18) --
	(209.10,222.68);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (231.26,310.76);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at (150.88,210.87) {0};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at (209.10,210.87) {2000};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at (179.99,210.87) {1000};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at (165.43,210.87) {500};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (231.26,310.76);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.7pt,line join=round] (147.60,222.68) --
	(147.60,278.26);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (231.26,310.76);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.80] at (141.30,221.04) {0};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.80] at (141.30,240.03) {20};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.80] at (141.30,259.01) {40};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (231.26,310.76);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.7pt,line join=round] (144.10,223.80) --
	(147.60,223.80);

\path[draw=drawColor,line width= 0.7pt,line join=round] (144.10,242.78) --
	(147.60,242.78);

\path[draw=drawColor,line width= 0.7pt,line join=round] (144.10,261.76) --
	(147.60,261.76);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (231.26,310.76);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.7pt,line join=round] (147.60,128.46) --
	(147.60,184.04);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (231.26,310.76);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.80] at (141.30,138.05) {200};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.80] at (141.30,151.90) {225};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.80] at (141.30,165.76) {250};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.80] at (141.30,179.62) {275};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (231.26,310.76);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.7pt,line join=round] (144.10,140.80) --
	(147.60,140.80);

\path[draw=drawColor,line width= 0.7pt,line join=round] (144.10,154.66) --
	(147.60,154.66);

\path[draw=drawColor,line width= 0.7pt,line join=round] (144.10,168.52) --
	(147.60,168.52);

\path[draw=drawColor,line width= 0.7pt,line join=round] (144.10,182.37) --
	(147.60,182.37);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (231.26,310.76);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.7pt,line join=round] (147.60, 34.25) --
	(147.60, 89.82);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (231.26,310.76);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.80] at (141.30, 33.91) {0};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.80] at (141.30, 45.14) {500};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.80] at (141.30, 56.38) {1000};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.80] at (141.30, 67.61) {1500};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.80] at (141.30, 78.85) {2000};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (231.26,310.76);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.7pt,line join=round] (144.10, 36.66) --
	(147.60, 36.66);

\path[draw=drawColor,line width= 0.7pt,line join=round] (144.10, 47.90) --
	(147.60, 47.90);

\path[draw=drawColor,line width= 0.7pt,line join=round] (144.10, 59.13) --
	(147.60, 59.13);

\path[draw=drawColor,line width= 0.7pt,line join=round] (144.10, 70.37) --
	(147.60, 70.37);

\path[draw=drawColor,line width= 0.7pt,line join=round] (144.10, 81.60) --
	(147.60, 81.60);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (231.26,310.76);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.7pt,line join=round] ( 43.18,222.68) --
	( 43.18,278.26);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (231.26,310.76);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 36.88,231.56) {4.0};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 36.88,243.29) {4.5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 36.88,255.03) {5.0};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 36.88,266.76) {5.5};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (231.26,310.76);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.7pt,line join=round] ( 39.68,234.31) --
	( 43.18,234.31);

\path[draw=drawColor,line width= 0.7pt,line join=round] ( 39.68,246.05) --
	( 43.18,246.05);

\path[draw=drawColor,line width= 0.7pt,line join=round] ( 39.68,257.78) --
	( 43.18,257.78);

\path[draw=drawColor,line width= 0.7pt,line join=round] ( 39.68,269.51) --
	( 43.18,269.51);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (231.26,310.76);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.7pt,line join=round] ( 43.18,128.46) --
	( 43.18,184.04);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (231.26,310.76);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 36.88,132.17) {50};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 36.88,144.95) {100};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 36.88,157.74) {150};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 36.88,170.52) {200};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (231.26,310.76);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.7pt,line join=round] ( 39.68,134.92) --
	( 43.18,134.92);

\path[draw=drawColor,line width= 0.7pt,line join=round] ( 39.68,147.71) --
	( 43.18,147.71);

\path[draw=drawColor,line width= 0.7pt,line join=round] ( 39.68,160.49) --
	( 43.18,160.49);

\path[draw=drawColor,line width= 0.7pt,line join=round] ( 39.68,173.28) --
	( 43.18,173.28);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (231.26,310.76);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.7pt,line join=round] ( 43.18, 34.25) --
	( 43.18, 89.82);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (231.26,310.76);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 36.88, 38.18) {500};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 36.88, 50.32) {1000};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 36.88, 62.46) {1500};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 36.88, 74.59) {2000};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 36.88, 86.73) {2500};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (231.26,310.76);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.7pt,line join=round] ( 39.68, 40.94) --
	( 43.18, 40.94);

\path[draw=drawColor,line width= 0.7pt,line join=round] ( 39.68, 53.07) --
	( 43.18, 53.07);

\path[draw=drawColor,line width= 0.7pt,line join=round] ( 39.68, 65.21) --
	( 43.18, 65.21);

\path[draw=drawColor,line width= 0.7pt,line join=round] ( 39.68, 77.35) --
	( 43.18, 77.35);

\path[draw=drawColor,line width= 0.7pt,line join=round] ( 39.68, 89.49) --
	( 43.18, 89.49);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (231.26,310.76);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (132.95,  8.15) {\bfseries size};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (231.26,310.76);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 13.49,156.25) {\bfseries density};
\end{scope}
\end{tikzpicture}


==> figs/density-size2.tex <==
% Created by tikzDevice version 0.12.3.1 on 2022-04-30 17:48:01
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (231.26,245.72);
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (231.26,245.72);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] ( -0.00,  0.00) rectangle (231.26,245.72);
\end{scope}
\begin{scope}
\path[clip] ( 42.33,154.94) rectangle (118.30,213.22);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] ( 42.33,154.94) rectangle (118.30,213.22);

\path[] ( 42.33,158.58) --
	(118.30,158.58);

\path[] ( 42.33,176.97) --
	(118.30,176.97);

\path[] ( 42.33,195.36) --
	(118.30,195.36);

\path[] ( 46.20,154.94) --
	( 46.20,213.22);

\path[] ( 57.92,154.94) --
	( 57.92,213.22);

\path[] ( 69.65,154.94) --
	( 69.65,213.22);

\path[] ( 81.37,154.94) --
	( 81.37,213.22);

\path[] ( 93.10,154.94) --
	( 93.10,213.22);

\path[] (104.82,154.94) --
	(104.82,213.22);

\path[] (116.55,154.94) --
	(116.55,213.22);
\definecolor{drawColor}{RGB}{199,200,199}

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 42.33,167.77) --
	(118.30,167.77);

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 42.33,186.17) --
	(118.30,186.17);

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 42.33,204.56) --
	(118.30,204.56);

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 52.06,154.94) --
	( 52.06,213.22);

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 63.79,154.94) --
	( 63.79,213.22);

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 75.51,154.94) --
	( 75.51,213.22);

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 87.24,154.94) --
	( 87.24,213.22);

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 98.96,154.94) --
	( 98.96,213.22);

\path[draw=drawColor,line width= 0.2pt,line join=round] (110.69,154.94) --
	(110.69,213.22);
\definecolor{drawColor}{RGB}{55,108,175}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (105.81,213.46) --
	(108.45,208.88) --
	(103.17,208.88) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 61.79,184.37) --
	( 64.43,179.80) --
	( 59.15,179.80) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 54.73,174.88) --
	( 57.38,170.31) --
	( 52.09,170.31) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 54.73,174.88) --
	( 57.38,170.31) --
	( 52.09,170.31) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 50.99,171.67) --
	( 53.63,167.09) --
	( 48.35,167.09) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 48.43,169.20) --
	( 51.07,164.63) --
	( 45.79,164.63) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 53.03,168.98) --
	( 55.67,164.41) --
	( 50.39,164.41) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 46.86,167.07) --
	( 49.50,162.49) --
	( 44.22,162.49) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 46.86,167.07) --
	( 49.50,162.49) --
	( 44.22,162.49) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 46.86,164.78) --
	( 49.50,160.21) --
	( 44.22,160.21) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 46.86,164.78) --
	( 49.50,160.21) --
	( 44.22,160.21) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.79,163.51) --
	( 52.43,158.93) --
	( 47.15,158.93) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 53.03,163.51) --
	( 55.67,158.93) --
	( 50.39,158.93) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 48.43,163.51) --
	( 51.07,158.93) --
	( 45.79,158.93) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 48.43,162.32) --
	( 51.07,157.74) --
	( 45.79,157.74) --
	cycle;
\definecolor{drawColor}{RGB}{253,147,98}
\definecolor{fillColor}{RGB}{253,147,98}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (105.81,210.41) circle (  1.31);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 91.94,203.70) circle (  1.31);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 95.70,202.78) circle (  1.31);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 90.51,199.20) circle (  1.31);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 79.43,193.91) circle (  1.31);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 79.30,193.59) circle (  1.31);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (114.75,189.29) circle (  1.31);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 69.79,188.73) circle (  1.31);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 73.74,188.08) circle (  1.31);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 69.24,187.74) circle (  1.31);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 91.55,186.16) circle (  1.31);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 93.71,186.04) circle (  1.31);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 81.09,185.83) circle (  1.31);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 66.68,183.35) circle (  1.31);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 91.82,182.57) circle (  1.31);
\definecolor{drawColor}{RGB}{43,255,41}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (104.07,208.67) rectangle (107.55,212.15);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (104.11,208.67) rectangle (107.59,212.15);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (104.16,208.67) rectangle (107.64,212.15);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (104.18,208.67) rectangle (107.66,212.15);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (105.20,208.65) rectangle (108.67,212.13);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (105.44,208.65) rectangle (108.92,212.13);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (105.49,208.65) rectangle (108.97,212.13);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (105.57,208.65) rectangle (109.04,212.13);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (105.94,208.64) rectangle (109.41,212.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (105.96,208.64) rectangle (109.44,212.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (106.01,208.64) rectangle (109.48,212.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (106.04,208.64) rectangle (109.52,212.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (106.08,208.64) rectangle (109.56,212.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (106.14,208.64) rectangle (109.62,212.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (106.18,208.64) rectangle (109.65,212.11);

\path[] ( 42.33,154.94) rectangle (118.30,213.22);
\end{scope}
\begin{scope}
\path[clip] ( 42.33, 56.66) rectangle (118.30,114.94);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] ( 42.33, 56.66) rectangle (118.30,114.94);

\path[] ( 42.33, 59.20) --
	(118.30, 59.20);

\path[] ( 42.33, 79.66) --
	(118.30, 79.66);

\path[] ( 42.33,100.12) --
	(118.30,100.12);

\path[] ( 52.10, 56.66) --
	( 52.10,114.94);

\path[] ( 73.36, 56.66) --
	( 73.36,114.94);

\path[] ( 94.62, 56.66) --
	( 94.62,114.94);

\path[] (115.89, 56.66) --
	(115.89,114.94);
\definecolor{drawColor}{RGB}{199,200,199}

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 42.33, 69.43) --
	(118.30, 69.43);

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 42.33, 89.89) --
	(118.30, 89.89);

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 42.33,110.35) --
	(118.30,110.35);

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 62.73, 56.66) --
	( 62.73,114.94);

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 83.99, 56.66) --
	( 83.99,114.94);

\path[draw=drawColor,line width= 0.2pt,line join=round] (105.26, 56.66) --
	(105.26,114.94);
\definecolor{drawColor}{RGB}{55,108,175}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 98.63,115.17) --
	(101.27,110.59) --
	( 95.99,110.59) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 70.40, 88.02) --
	( 73.04, 83.44) --
	( 67.76, 83.44) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 62.28, 80.21) --
	( 64.92, 75.64) --
	( 59.64, 75.64) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 58.12, 76.17) --
	( 60.76, 71.59) --
	( 55.47, 71.59) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 57.63, 75.75) --
	( 60.28, 71.17) --
	( 54.99, 71.17) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 55.55, 73.75) --
	( 58.19, 69.17) --
	( 52.91, 69.17) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 66.26, 71.92) --
	( 68.91, 67.34) --
	( 63.62, 67.34) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 53.32, 71.61) --
	( 55.97, 67.03) --
	( 50.68, 67.03) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 53.17, 71.42) --
	( 55.81, 66.84) --
	( 50.53, 66.84) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 55.30, 68.95) --
	( 57.95, 64.37) --
	( 52.66, 64.37) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 54.02, 67.63) --
	( 56.66, 63.05) --
	( 51.38, 63.05) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 52.22, 67.23) --
	( 54.86, 62.65) --
	( 49.57, 62.65) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 48.31, 66.71) --
	( 50.95, 62.13) --
	( 45.66, 62.13) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 47.73, 66.24) --
	( 50.37, 61.66) --
	( 45.09, 61.66) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 69.32, 64.24) --
	( 71.96, 59.66) --
	( 66.68, 59.66) --
	cycle;
\definecolor{drawColor}{RGB}{253,147,98}
\definecolor{fillColor}{RGB}{253,147,98}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 98.63,112.11) circle (  1.31);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 70.40, 84.94) circle (  1.31);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 62.28, 77.13) circle (  1.31);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 58.12, 73.12) circle (  1.31);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 57.63, 72.65) circle (  1.31);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 55.74, 70.82) circle (  1.31);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 55.55, 70.64) circle (  1.31);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 66.26, 68.86) circle (  1.31);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 53.32, 68.50) circle (  1.31);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 53.17, 68.31) circle (  1.31);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 55.30, 65.86) circle (  1.31);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 54.02, 64.51) circle (  1.31);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 52.28, 64.16) circle (  1.31);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 48.31, 63.66) circle (  1.31);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 47.73, 63.11) circle (  1.31);
\definecolor{drawColor}{RGB}{43,255,41}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 96.89,110.38) rectangle (100.37,113.86);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (100.52,107.71) rectangle (103.99,111.18);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (102.52,106.10) rectangle (106.00,109.58);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (103.98,104.91) rectangle (107.46,108.38);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (105.30,103.83) rectangle (108.78,107.31);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (106.42,102.91) rectangle (109.89,106.39);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (107.46,102.06) rectangle (110.93,105.54);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (109.18,100.65) rectangle (112.66,104.13);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (109.98,100.00) rectangle (113.46,103.47);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (110.74, 99.38) rectangle (114.22,102.86);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (110.74, 99.38) rectangle (114.22,102.85);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (110.74, 99.38) rectangle (114.22,102.85);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (111.56, 98.70) rectangle (115.04,102.18);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (112.29, 98.09) rectangle (115.77,101.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (112.93, 97.56) rectangle (116.41,101.04);

\path[] ( 42.33, 56.66) rectangle (118.30,114.94);
\end{scope}
\begin{scope}
\path[clip] (146.76,154.94) rectangle (222.73,213.22);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (146.76,154.94) rectangle (222.73,213.22);

\path[] (146.76,165.87) --
	(222.73,165.87);

\path[] (146.76,181.00) --
	(222.73,181.00);

\path[] (146.76,196.12) --
	(222.73,196.12);

\path[] (146.76,211.24) --
	(222.73,211.24);

\path[] (161.51,154.94) --
	(161.51,213.22);

\path[] (181.78,154.94) --
	(181.78,213.22);

\path[] (202.06,154.94) --
	(202.06,213.22);

\path[] (222.33,154.94) --
	(222.33,213.22);
\definecolor{drawColor}{RGB}{199,200,199}

\path[draw=drawColor,line width= 0.2pt,line join=round] (146.76,158.31) --
	(222.73,158.31);

\path[draw=drawColor,line width= 0.2pt,line join=round] (146.76,173.44) --
	(222.73,173.44);

\path[draw=drawColor,line width= 0.2pt,line join=round] (146.76,188.56) --
	(222.73,188.56);

\path[draw=drawColor,line width= 0.2pt,line join=round] (146.76,203.68) --
	(222.73,203.68);

\path[draw=drawColor,line width= 0.2pt,line join=round] (151.37,154.94) --
	(151.37,213.22);

\path[draw=drawColor,line width= 0.2pt,line join=round] (171.65,154.94) --
	(171.65,213.22);

\path[draw=drawColor,line width= 0.2pt,line join=round] (191.92,154.94) --
	(191.92,213.22);

\path[draw=drawColor,line width= 0.2pt,line join=round] (212.19,154.94) --
	(212.19,213.22);
\definecolor{drawColor}{RGB}{55,108,175}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (177.46,213.29) --
	(180.11,208.71) --
	(174.82,208.71) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (182.21,213.20) --
	(184.85,208.62) --
	(179.56,208.62) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (188.40,212.57) --
	(191.05,207.99) --
	(185.76,207.99) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (172.18,203.07) --
	(174.83,198.50) --
	(169.54,198.50) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (162.68,189.05) --
	(165.32,184.47) --
	(160.03,184.47) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (161.13,182.79) --
	(163.77,178.22) --
	(158.49,178.22) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (167.08,181.46) --
	(169.72,176.89) --
	(164.44,176.89) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (161.33,179.91) --
	(163.97,175.33) --
	(158.69,175.33) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (156.40,174.15) --
	(159.04,169.57) --
	(153.75,169.57) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (154.14,173.72) --
	(156.78,169.14) --
	(151.50,169.14) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (159.65,171.52) --
	(162.29,166.95) --
	(157.01,166.95) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (152.40,167.80) --
	(155.04,163.22) --
	(149.76,163.22) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (152.06,166.98) --
	(154.71,162.41) --
	(149.42,162.41) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (152.23,166.55) --
	(154.88,161.97) --
	(149.59,161.97) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (152.73,164.10) --
	(155.37,159.52) --
	(150.09,159.52) --
	cycle;
\definecolor{drawColor}{RGB}{253,147,98}
\definecolor{fillColor}{RGB}{253,147,98}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (177.46,210.24) circle (  1.31);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (182.21,210.15) circle (  1.31);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (188.40,209.52) circle (  1.31);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (176.26,208.02) circle (  1.31);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (172.18,200.02) circle (  1.31);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (170.18,193.87) circle (  1.31);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (173.93,192.83) circle (  1.31);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (173.58,190.05) circle (  1.31);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (166.64,189.54) circle (  1.31);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (172.24,189.27) circle (  1.31);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (165.18,188.24) circle (  1.31);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (163.76,187.26) circle (  1.31);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (174.32,186.86) circle (  1.31);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (219.10,186.38) circle (  1.31);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (162.68,186.00) circle (  1.31);
\definecolor{drawColor}{RGB}{43,255,41}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (175.72,208.50) rectangle (179.20,211.98);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (190.46,208.45) rectangle (193.94,211.93);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (190.48,208.45) rectangle (193.96,211.93);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (190.50,208.45) rectangle (193.97,211.93);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (190.51,208.45) rectangle (193.99,211.92);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (200.90,208.15) rectangle (204.38,211.63);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (200.94,208.15) rectangle (204.42,211.63);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (200.99,208.15) rectangle (204.46,211.63);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (201.00,208.15) rectangle (204.48,211.63);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (201.02,208.15) rectangle (204.50,211.62);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (201.05,208.14) rectangle (204.53,211.62);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (201.09,208.14) rectangle (204.57,211.62);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (201.13,208.14) rectangle (204.61,211.62);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (201.17,208.14) rectangle (204.64,211.61);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (204.67,207.83) rectangle (208.15,211.31);

\path[] (146.76,154.94) rectangle (222.73,213.22);
\end{scope}
\begin{scope}
\path[clip] (146.76, 56.66) rectangle (222.73,114.94);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (146.76, 56.66) rectangle (222.73,114.94);

\path[] (146.76, 59.68) --
	(222.73, 59.68);

\path[] (146.76, 70.09) --
	(222.73, 70.09);

\path[] (146.76, 80.49) --
	(222.73, 80.49);

\path[] (146.76, 90.90) --
	(222.73, 90.90);

\path[] (146.76,101.31) --
	(222.73,101.31);

\path[] (146.76,111.71) --
	(222.73,111.71);

\path[] (157.38, 56.66) --
	(157.38,114.94);

\path[] (173.98, 56.66) --
	(173.98,114.94);

\path[] (190.57, 56.66) --
	(190.57,114.94);

\path[] (207.17, 56.66) --
	(207.17,114.94);
\definecolor{drawColor}{RGB}{199,200,199}

\path[draw=drawColor,line width= 0.2pt,line join=round] (146.76, 64.88) --
	(222.73, 64.88);

\path[draw=drawColor,line width= 0.2pt,line join=round] (146.76, 75.29) --
	(222.73, 75.29);

\path[draw=drawColor,line width= 0.2pt,line join=round] (146.76, 85.70) --
	(222.73, 85.70);

\path[draw=drawColor,line width= 0.2pt,line join=round] (146.76, 96.10) --
	(222.73, 96.10);

\path[draw=drawColor,line width= 0.2pt,line join=round] (146.76,106.51) --
	(222.73,106.51);

\path[draw=drawColor,line width= 0.2pt,line join=round] (149.08, 56.66) --
	(149.08,114.94);

\path[draw=drawColor,line width= 0.2pt,line join=round] (165.68, 56.66) --
	(165.68,114.94);

\path[draw=drawColor,line width= 0.2pt,line join=round] (182.28, 56.66) --
	(182.28,114.94);

\path[draw=drawColor,line width= 0.2pt,line join=round] (198.87, 56.66) --
	(198.87,114.94);

\path[draw=drawColor,line width= 0.2pt,line join=round] (215.47, 56.66) --
	(215.47,114.94);
\definecolor{drawColor}{RGB}{55,108,175}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (202.39,115.26) --
	(205.03,110.68) --
	(199.75,110.68) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (162.57, 78.28) --
	(165.21, 73.70) --
	(159.93, 73.70) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (159.76, 74.85) --
	(162.40, 70.28) --
	(157.12, 70.28) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (158.11, 72.37) --
	(160.75, 67.80) --
	(155.47, 67.80) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (156.75, 70.09) --
	(159.40, 65.51) --
	(154.11, 65.51) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (155.08, 68.32) --
	(157.72, 63.74) --
	(152.44, 63.74) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (155.08, 67.41) --
	(157.72, 62.83) --
	(152.44, 62.83) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (153.31, 66.47) --
	(155.96, 61.89) --
	(150.67, 61.89) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (153.31, 66.47) --
	(155.96, 61.89) --
	(150.67, 61.89) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (152.90, 65.92) --
	(155.55, 61.34) --
	(150.26, 61.34) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (151.50, 63.94) --
	(154.15, 59.36) --
	(148.86, 59.36) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (151.50, 63.94) --
	(154.15, 59.36) --
	(148.86, 59.36) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (151.50, 63.84) --
	(154.15, 59.26) --
	(148.86, 59.26) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (151.50, 63.42) --
	(154.15, 58.85) --
	(148.86, 58.85) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (150.97, 63.32) --
	(153.61, 58.74) --
	(148.33, 58.74) --
	cycle;
\definecolor{drawColor}{RGB}{253,147,98}
\definecolor{fillColor}{RGB}{253,147,98}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (202.39,112.20) circle (  1.31);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (188.24,103.94) circle (  1.31);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (186.20,101.65) circle (  1.31);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (219.20,100.10) circle (  1.31);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (179.07, 95.58) circle (  1.31);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (190.80, 93.33) circle (  1.31);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (201.01, 93.25) circle (  1.31);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (185.42, 90.37) circle (  1.31);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (184.31, 90.32) circle (  1.31);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (185.10, 89.90) circle (  1.31);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (181.29, 89.70) circle (  1.31);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (184.78, 89.55) circle (  1.31);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (176.06, 89.31) circle (  1.31);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (196.18, 89.01) circle (  1.31);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (193.80, 88.80) circle (  1.31);
\definecolor{drawColor}{RGB}{43,255,41}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (200.65,110.46) rectangle (204.13,113.94);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (200.65,110.46) rectangle (204.13,113.94);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (200.65,110.46) rectangle (204.13,113.94);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (200.65,110.46) rectangle (204.13,113.94);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (200.66,110.46) rectangle (204.13,113.94);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (200.66,110.46) rectangle (204.14,113.94);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (200.67,110.46) rectangle (204.14,113.94);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (200.67,110.46) rectangle (204.15,113.94);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (200.67,110.46) rectangle (204.15,113.94);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (200.68,110.46) rectangle (204.16,113.94);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (200.68,110.46) rectangle (204.16,113.94);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (200.69,110.46) rectangle (204.17,113.94);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (200.69,110.46) rectangle (204.17,113.94);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (200.70,110.46) rectangle (204.17,113.94);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (200.70,110.46) rectangle (204.18,113.94);

\path[] (146.76, 56.66) rectangle (222.73,114.94);
\end{scope}
\begin{scope}
\path[clip] ( 42.33,114.94) rectangle (118.30,133.22);
\definecolor{drawColor}{gray}{0.94}
\definecolor{fillColor}{gray}{0.94}

\path[draw=drawColor,line width= 0.7pt,line join=round,line cap=round,fill=fillColor] ( 42.33,114.94) rectangle (118.30,133.22);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 80.32,121.32) {\bfseries IC};
\end{scope}
\begin{scope}
\path[clip] (146.76,114.94) rectangle (222.73,133.22);
\definecolor{drawColor}{gray}{0.94}
\definecolor{fillColor}{gray}{0.94}

\path[draw=drawColor,line width= 0.7pt,line join=round,line cap=round,fill=fillColor] (146.76,114.94) rectangle (222.73,133.22);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at (184.74,121.32) {\bfseries LK};
\end{scope}
\begin{scope}
\path[clip] ( 42.33,213.22) rectangle (118.30,231.49);
\definecolor{drawColor}{gray}{0.94}
\definecolor{fillColor}{gray}{0.94}

\path[draw=drawColor,line width= 0.7pt,line join=round,line cap=round,fill=fillColor] ( 42.33,213.22) rectangle (118.30,231.49);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 80.32,219.59) {\bfseries YT};
\end{scope}
\begin{scope}
\path[clip] (146.76,213.22) rectangle (222.73,231.49);
\definecolor{drawColor}{gray}{0.94}
\definecolor{fillColor}{gray}{0.94}

\path[draw=drawColor,line width= 0.7pt,line join=round,line cap=round,fill=fillColor] (146.76,213.22) rectangle (222.73,231.49);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at (184.74,219.59) {\bfseries LJ};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (231.26,245.72);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.7pt,line join=round] ( 42.33, 56.66) --
	(118.30, 56.66);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (231.26,245.72);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.7pt,line join=round] ( 62.73, 53.16) --
	( 62.73, 56.66);

\path[draw=drawColor,line width= 0.7pt,line join=round] ( 83.99, 53.16) --
	( 83.99, 56.66);

\path[draw=drawColor,line width= 0.7pt,line join=round] (105.26, 53.16) --
	(105.26, 56.66);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (231.26,245.72);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 57.33, 43.50) {10};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.56] at ( 65.33, 46.77) {3};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 99.86, 43.50) {10};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.56] at (107.86, 46.77) {4};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 76.42, 43.50) {10};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.56] at ( 84.41, 46.77) {3.5};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (231.26,245.72);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.7pt,line join=round] (146.76, 56.66) --
	(222.73, 56.66);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (231.26,245.72);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.7pt,line join=round] (149.08, 53.16) --
	(149.08, 56.66);

\path[draw=drawColor,line width= 0.7pt,line join=round] (165.68, 53.16) --
	(165.68, 56.66);

\path[draw=drawColor,line width= 0.7pt,line join=round] (182.28, 53.16) --
	(182.28, 56.66);

\path[draw=drawColor,line width= 0.7pt,line join=round] (198.87, 53.16) --
	(198.87, 56.66);

\path[draw=drawColor,line width= 0.7pt,line join=round] (215.47, 53.16) --
	(215.47, 56.66);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (231.26,245.72);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.80] at (143.68, 43.50) {10};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.56] at (151.68, 46.77) {1};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.80] at (210.07, 43.50) {10};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.56] at (218.07, 46.77) {5};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.80] at (176.88, 43.50) {10};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.56] at (184.87, 46.77) {3};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.80] at (160.28, 43.50) {10};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.56] at (168.28, 46.77) {2};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.80] at (193.47, 43.50) {10};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.56] at (201.47, 46.77) {4};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (231.26,245.72);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.7pt,line join=round] ( 42.33,154.94) --
	(118.30,154.94);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (231.26,245.72);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.7pt,line join=round] ( 52.06,151.44) --
	( 52.06,154.94);

\path[draw=drawColor,line width= 0.7pt,line join=round] ( 63.79,151.44) --
	( 63.79,154.94);

\path[draw=drawColor,line width= 0.7pt,line join=round] ( 75.51,151.44) --
	( 75.51,154.94);

\path[draw=drawColor,line width= 0.7pt,line join=round] ( 87.24,151.44) --
	( 87.24,154.94);

\path[draw=drawColor,line width= 0.7pt,line join=round] ( 98.96,151.44) --
	( 98.96,154.94);

\path[draw=drawColor,line width= 0.7pt,line join=round] (110.69,151.44) --
	(110.69,154.94);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (231.26,245.72);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 46.66,141.77) {10};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.56] at ( 54.66,145.05) {1};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.80] at (103.11,141.77) {10};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.56] at (111.11,145.05) {3.5};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 70.11,141.77) {10};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.56] at ( 78.11,145.05) {2};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (231.26,245.72);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.7pt,line join=round] (146.76,154.94) --
	(222.73,154.94);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (231.26,245.72);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.7pt,line join=round] (151.37,151.44) --
	(151.37,154.94);

\path[draw=drawColor,line width= 0.7pt,line join=round] (171.65,151.44) --
	(171.65,154.94);

\path[draw=drawColor,line width= 0.7pt,line join=round] (191.92,151.44) --
	(191.92,154.94);

\path[draw=drawColor,line width= 0.7pt,line join=round] (212.19,151.44) --
	(212.19,154.94);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (231.26,245.72);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.80] at (145.98,141.77) {10};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.56] at (153.97,145.05) {2};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.80] at (204.62,141.77) {10};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.56] at (212.62,145.05) {3.5};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.80] at (164.07,141.77) {10};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.56] at (172.07,145.05) {2.5};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.80] at (186.52,141.77) {10};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.56] at (194.52,145.05) {3};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (231.26,245.72);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.7pt,line join=round] (146.76,154.94) --
	(146.76,213.22);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (231.26,245.72);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.80] at (125.30,154.88) {10};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.56] at (133.30,158.15) {1.6};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.80] at (125.30,200.25) {10};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.56] at (133.30,203.52) {2.2};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.80] at (125.30,170.00) {10};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.56] at (133.30,173.27) {1.8};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.80] at (129.66,185.13) {10};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.56] at (137.66,188.40) {2};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (231.26,245.72);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.7pt,line join=round] (143.26,158.31) --
	(146.76,158.31);

\path[draw=drawColor,line width= 0.7pt,line join=round] (143.26,173.44) --
	(146.76,173.44);

\path[draw=drawColor,line width= 0.7pt,line join=round] (143.26,188.56) --
	(146.76,188.56);

\path[draw=drawColor,line width= 0.7pt,line join=round] (143.26,203.68) --
	(146.76,203.68);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (231.26,245.72);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.7pt,line join=round] (146.76, 56.66) --
	(146.76,114.94);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (231.26,245.72);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.80] at (129.66, 61.45) {10};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.56] at (137.66, 64.72) {1};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.80] at (129.66,103.08) {10};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.56] at (137.66,106.35) {3};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.80] at (129.66, 82.26) {10};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.56] at (137.66, 85.54) {2};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.80] at (125.30, 71.86) {10};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.56] at (133.30, 75.13) {1.5};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.80] at (125.30, 92.67) {10};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.56] at (133.30, 95.94) {2.5};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (231.26,245.72);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.7pt,line join=round] (143.26, 64.88) --
	(146.76, 64.88);

\path[draw=drawColor,line width= 0.7pt,line join=round] (143.26, 75.29) --
	(146.76, 75.29);

\path[draw=drawColor,line width= 0.7pt,line join=round] (143.26, 85.70) --
	(146.76, 85.70);

\path[draw=drawColor,line width= 0.7pt,line join=round] (143.26, 96.10) --
	(146.76, 96.10);

\path[draw=drawColor,line width= 0.7pt,line join=round] (143.26,106.51) --
	(146.76,106.51);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (231.26,245.72);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.7pt,line join=round] ( 42.33,154.94) --
	( 42.33,213.22);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (231.26,245.72);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 20.88,164.34) {10};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.56] at ( 28.88,167.61) {0.5};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 20.88,201.13) {10};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.56] at ( 28.88,204.40) {1.5};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 25.24,182.74) {10};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.56] at ( 33.23,186.01) {1};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (231.26,245.72);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.7pt,line join=round] ( 38.83,167.77) --
	( 42.33,167.77);

\path[draw=drawColor,line width= 0.7pt,line join=round] ( 38.83,186.17) --
	( 42.33,186.17);

\path[draw=drawColor,line width= 0.7pt,line join=round] ( 38.83,204.56) --
	( 42.33,204.56);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (231.26,245.72);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.7pt,line join=round] ( 42.33, 56.66) --
	( 42.33,114.94);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (231.26,245.72);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 20.88, 66.00) {10};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.56] at ( 28.88, 69.27) {2.5};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 20.88,106.92) {10};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.56] at ( 28.88,110.19) {3.5};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 25.24, 86.46) {10};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.56] at ( 33.23, 89.73) {3};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (231.26,245.72);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.7pt,line join=round] ( 38.83, 69.43) --
	( 42.33, 69.43);

\path[draw=drawColor,line width= 0.7pt,line join=round] ( 38.83, 89.89) --
	( 42.33, 89.89);

\path[draw=drawColor,line width= 0.7pt,line join=round] ( 38.83,110.35) --
	( 42.33,110.35);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (231.26,245.72);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (132.53, 29.21) {\bfseries size};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (231.26,245.72);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 13.49,134.94) {\bfseries density};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (231.26,245.72);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] ( 77.50,  8.54) rectangle (187.56, 15.60);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (231.26,245.72);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] ( 82.50,  8.54) rectangle ( 88.19, 15.60);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (231.26,245.72);
\definecolor{drawColor}{RGB}{55,108,175}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 85.35, 15.12) --
	( 87.99, 10.54) --
	( 82.70, 10.54) --
	cycle;
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (231.26,245.72);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (123.39,  8.54) rectangle (129.08, 15.60);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (231.26,245.72);
\definecolor{drawColor}{RGB}{253,147,98}
\definecolor{fillColor}{RGB}{253,147,98}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (126.23, 12.07) circle (  1.31);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (231.26,245.72);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (164.27,  8.54) rectangle (169.96, 15.60);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (231.26,245.72);
\definecolor{drawColor}{RGB}{43,255,41}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (165.38, 10.33) rectangle (168.86, 13.81);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (231.26,245.72);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 93.19,  9.31) {{\tt LDScvx}};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (231.26,245.72);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.80] at (134.08,  9.31) {{\tt Greedy}};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (231.26,245.72);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.80] at (174.96,  9.31) {{\tt FDS}};
\end{scope}
\end{tikzpicture}


==> figs/density-size3.tex <==
% Created by tikzDevice version 0.12.3.1 on 2022-04-30 17:52:16
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (231.26,419.17);
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (231.26,419.17);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] ( -0.00,  0.00) rectangle (231.26,419.17);
\end{scope}
\begin{scope}
\path[clip] ( 45.13,334.16) rectangle (119.70,386.66);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] ( 45.13,334.16) rectangle (119.70,386.66);

\path[] ( 45.13,337.22) --
	(119.70,337.22);

\path[] ( 45.13,349.61) --
	(119.70,349.61);

\path[] ( 45.13,362.01) --
	(119.70,362.01);

\path[] ( 45.13,374.40) --
	(119.70,374.40);

\path[] ( 61.45,334.16) --
	( 61.45,386.66);

\path[] ( 83.70,334.16) --
	( 83.70,386.66);

\path[] (105.95,334.16) --
	(105.95,386.66);
\definecolor{drawColor}{RGB}{199,200,199}

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 45.13,343.41) --
	(119.70,343.41);

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 45.13,355.81) --
	(119.70,355.81);

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 45.13,368.20) --
	(119.70,368.20);

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 45.13,380.60) --
	(119.70,380.60);

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 50.33,334.16) --
	( 50.33,386.66);

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 72.58,334.16) --
	( 72.58,386.66);

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 94.82,334.16) --
	( 94.82,386.66);

\path[draw=drawColor,line width= 0.2pt,line join=round] (117.07,334.16) --
	(117.07,386.66);
\definecolor{drawColor}{RGB}{55,108,175}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 71.99,384.65) --
	( 74.63,380.07) --
	( 69.35,380.07) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 59.18,378.75) --
	( 61.82,374.18) --
	( 56.54,374.18) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 71.99,377.03) --
	( 74.63,372.46) --
	( 69.35,372.46) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 61.71,375.82) --
	( 64.36,371.24) --
	( 59.07,371.24) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 70.32,375.32) --
	( 72.97,370.74) --
	( 67.68,370.74) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 63.34,373.72) --
	( 65.98,369.14) --
	( 60.70,369.14) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 63.02,373.35) --
	( 65.67,368.77) --
	( 60.38,368.77) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 61.37,372.34) --
	( 64.01,367.76) --
	( 58.73,367.76) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 78.52,372.27) --
	( 81.16,367.70) --
	( 75.88,367.70) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 63.34,371.83) --
	( 65.98,367.25) --
	( 60.70,367.25) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 55.81,371.29) --
	( 58.46,366.71) --
	( 53.17,366.71) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 53.36,369.46) --
	( 56.01,364.88) --
	( 50.72,364.88) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 59.94,369.34) --
	( 62.58,364.76) --
	( 57.30,364.76) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 50.56,368.91) --
	( 53.20,364.33) --
	( 47.92,364.33) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 51.15,367.96) --
	( 53.79,363.38) --
	( 48.51,363.38) --
	cycle;
\definecolor{drawColor}{RGB}{253,147,98}
\definecolor{fillColor}{RGB}{253,147,98}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 71.99,381.60) circle (  1.31);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 59.18,375.70) circle (  1.31);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 71.99,373.98) circle (  1.31);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 61.71,372.77) circle (  1.31);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 70.32,372.27) circle (  1.31);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 63.34,370.67) circle (  1.31);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 63.02,370.30) circle (  1.31);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 61.37,369.29) circle (  1.31);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 78.52,369.22) circle (  1.31);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 52.83,368.94) circle (  1.31);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 61.02,368.85) circle (  1.31);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 63.34,368.78) circle (  1.31);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 55.81,368.24) circle (  1.31);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 59.18,367.56) circle (  1.31);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 59.94,367.43) circle (  1.31);
\definecolor{drawColor}{RGB}{43,255,41}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 70.25,379.86) rectangle ( 73.73,383.34);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 73.20,379.43) rectangle ( 76.68,382.91);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 80.28,377.76) rectangle ( 83.76,381.24);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 89.30,375.72) rectangle ( 92.78,379.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 90.39,375.52) rectangle ( 93.86,379.00);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (100.74,373.84) rectangle (104.22,377.32);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (102.77,373.59) rectangle (106.25,377.07);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (104.77,373.34) rectangle (108.25,376.82);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (107.54,372.97) rectangle (111.01,376.44);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (107.85,372.92) rectangle (111.33,376.40);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (109.54,372.59) rectangle (113.02,376.07);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (110.90,372.34) rectangle (114.38,375.81);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (112.33,372.07) rectangle (115.81,375.55);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (113.21,371.90) rectangle (116.69,375.37);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (114.38,371.64) rectangle (117.86,375.12);

\path[] ( 45.13,334.16) rectangle (119.70,386.66);
\end{scope}
\begin{scope}
\path[clip] ( 45.13,241.66) rectangle (119.70,294.17);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] ( 45.13,241.66) rectangle (119.70,294.17);

\path[] ( 45.13,251.51) --
	(119.70,251.51);

\path[] ( 45.13,265.14) --
	(119.70,265.14);

\path[] ( 45.13,278.76) --
	(119.70,278.76);

\path[] ( 45.13,292.39) --
	(119.70,292.39);

\path[] ( 59.61,241.66) --
	( 59.61,294.17);

\path[] ( 79.51,241.66) --
	( 79.51,294.17);

\path[] ( 99.41,241.66) --
	( 99.41,294.17);

\path[] (119.31,241.66) --
	(119.31,294.17);
\definecolor{drawColor}{RGB}{199,200,199}

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 45.13,244.70) --
	(119.70,244.70);

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 45.13,258.33) --
	(119.70,258.33);

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 45.13,271.95) --
	(119.70,271.95);

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 45.13,285.58) --
	(119.70,285.58);

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 49.66,241.66) --
	( 49.66,294.17);

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 69.56,241.66) --
	( 69.56,294.17);

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 89.46,241.66) --
	( 89.46,294.17);

\path[draw=drawColor,line width= 0.2pt,line join=round] (109.36,241.66) --
	(109.36,294.17);
\definecolor{drawColor}{RGB}{55,108,175}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 75.27,294.54) --
	( 77.92,289.96) --
	( 72.63,289.96) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 79.93,294.45) --
	( 82.57,289.87) --
	( 77.29,289.87) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 86.01,293.89) --
	( 88.66,289.31) --
	( 83.37,289.31) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 70.09,285.33) --
	( 72.73,280.75) --
	( 67.45,280.75) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 60.76,272.69) --
	( 63.40,268.12) --
	( 58.12,268.12) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 59.24,267.06) --
	( 61.88,262.48) --
	( 56.60,262.48) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 65.08,265.86) --
	( 67.73,261.28) --
	( 62.44,261.28) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 59.44,264.46) --
	( 62.08,259.88) --
	( 56.79,259.88) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 54.59,259.27) --
	( 57.24,254.69) --
	( 51.95,254.69) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 52.38,258.88) --
	( 55.02,254.31) --
	( 49.74,254.31) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 57.79,256.91) --
	( 60.43,252.33) --
	( 55.15,252.33) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 50.67,253.55) --
	( 53.31,248.98) --
	( 48.03,248.98) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 50.34,252.82) --
	( 52.99,248.24) --
	( 47.70,248.24) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 50.51,252.42) --
	( 53.15,247.85) --
	( 47.87,247.85) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 51.00,250.22) --
	( 53.64,245.64) --
	( 48.35,245.64) --
	cycle;
\definecolor{drawColor}{RGB}{253,147,98}
\definecolor{fillColor}{RGB}{253,147,98}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 75.27,291.48) circle (  1.31);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 79.93,291.40) circle (  1.31);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 86.01,290.84) circle (  1.31);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 74.10,289.49) circle (  1.31);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 70.09,282.28) circle (  1.31);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 68.13,276.73) circle (  1.31);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 71.81,275.80) circle (  1.31);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 71.47,273.29) circle (  1.31);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 64.65,272.83) circle (  1.31);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 70.14,272.60) circle (  1.31);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 63.21,271.67) circle (  1.31);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 61.82,270.78) circle (  1.31);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 72.19,270.42) circle (  1.31);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (116.14,269.99) circle (  1.31);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 60.76,269.64) circle (  1.31);
\definecolor{drawColor}{RGB}{43,255,41}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 73.53,289.75) rectangle ( 77.01,293.22);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 88.00,289.70) rectangle ( 91.48,293.18);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 88.02,289.70) rectangle ( 91.49,293.18);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 88.03,289.70) rectangle ( 91.51,293.18);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 88.05,289.70) rectangle ( 91.53,293.17);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 98.25,289.43) rectangle (101.72,292.91);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 98.28,289.43) rectangle (101.76,292.91);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 98.33,289.43) rectangle (101.81,292.91);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 98.35,289.43) rectangle (101.83,292.91);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 98.37,289.43) rectangle (101.85,292.90);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 98.40,289.42) rectangle (101.87,292.90);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 98.43,289.42) rectangle (101.91,292.90);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 98.47,289.42) rectangle (101.95,292.90);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 98.51,289.42) rectangle (101.98,292.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (101.95,289.14) rectangle (105.43,292.62);

\path[] ( 45.13,241.66) rectangle (119.70,294.17);
\end{scope}
\begin{scope}
\path[clip] ( 45.13,149.16) rectangle (119.70,201.67);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] ( 45.13,149.16) rectangle (119.70,201.67);

\path[] ( 45.13,151.45) --
	(119.70,151.45);

\path[] ( 45.13,169.88) --
	(119.70,169.88);

\path[] ( 45.13,188.32) --
	(119.70,188.32);

\path[] ( 54.72,149.16) --
	( 54.72,201.67);

\path[] ( 75.59,149.16) --
	( 75.59,201.67);

\path[] ( 96.46,149.16) --
	( 96.46,201.67);

\path[] (117.33,149.16) --
	(117.33,201.67);
\definecolor{drawColor}{RGB}{199,200,199}

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 45.13,160.67) --
	(119.70,160.67);

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 45.13,179.10) --
	(119.70,179.10);

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 45.13,197.53) --
	(119.70,197.53);

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 65.15,149.16) --
	( 65.15,201.67);

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 86.02,149.16) --
	( 86.02,201.67);

\path[draw=drawColor,line width= 0.2pt,line join=round] (106.90,149.16) --
	(106.90,201.67);
\definecolor{drawColor}{RGB}{55,108,175}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (100.39,202.17) --
	(103.03,197.60) --
	( 97.75,197.60) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 72.68,177.71) --
	( 75.33,173.14) --
	( 70.04,173.14) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 64.71,170.68) --
	( 67.35,166.10) --
	( 62.07,166.10) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 60.62,167.04) --
	( 63.27,162.46) --
	( 57.98,162.46) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 60.15,166.66) --
	( 62.79,162.08) --
	( 57.51,162.08) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 58.11,164.86) --
	( 60.75,160.28) --
	( 55.46,160.28) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 68.62,163.21) --
	( 71.26,158.63) --
	( 65.98,158.63) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 55.92,162.93) --
	( 58.56,158.35) --
	( 53.28,158.35) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 55.77,162.75) --
	( 58.41,158.18) --
	( 53.13,158.18) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 57.86,160.53) --
	( 60.51,155.96) --
	( 55.22,155.96) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 56.60,159.34) --
	( 59.24,154.77) --
	( 53.96,154.77) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 54.83,158.99) --
	( 57.48,154.41) --
	( 52.19,154.41) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 50.99,158.52) --
	( 53.64,153.94) --
	( 48.35,153.94) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 50.43,158.09) --
	( 53.07,153.51) --
	( 47.79,153.51) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 71.62,156.29) --
	( 74.27,151.71) --
	( 68.98,151.71) --
	cycle;
\definecolor{drawColor}{RGB}{253,147,98}
\definecolor{fillColor}{RGB}{253,147,98}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (100.39,199.12) circle (  1.31);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 72.68,174.64) circle (  1.31);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 64.71,167.60) circle (  1.31);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 60.62,163.98) circle (  1.31);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 60.15,163.57) circle (  1.31);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 58.29,161.92) circle (  1.31);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 58.11,161.76) circle (  1.31);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 68.62,160.15) circle (  1.31);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 55.92,159.82) circle (  1.31);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 55.77,159.65) circle (  1.31);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 57.86,157.45) circle (  1.31);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 56.60,156.23) circle (  1.31);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 54.90,155.91) circle (  1.31);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 50.99,155.47) circle (  1.31);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 50.43,154.97) circle (  1.31);
\definecolor{drawColor}{RGB}{43,255,41}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 98.65,197.38) rectangle (102.13,200.86);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (102.21,194.98) rectangle (105.69,198.45);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (104.18,193.53) rectangle (107.66,197.01);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (105.61,192.45) rectangle (109.09,195.93);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (106.91,191.48) rectangle (110.39,194.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (108.00,190.66) rectangle (111.48,194.14);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (109.02,189.89) rectangle (112.50,193.37);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (110.72,188.62) rectangle (114.19,192.09);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (111.50,188.03) rectangle (114.98,191.51);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (112.25,187.47) rectangle (115.72,190.95);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (112.25,187.47) rectangle (115.72,190.95);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (112.25,187.47) rectangle (115.73,190.95);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (113.05,186.86) rectangle (116.53,190.34);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (113.77,186.31) rectangle (117.25,189.79);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (114.40,185.83) rectangle (117.87,189.31);

\path[] ( 45.13,149.16) rectangle (119.70,201.67);
\end{scope}
\begin{scope}
\path[clip] ( 45.13, 56.66) rectangle (119.70,109.17);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] ( 45.13, 56.66) rectangle (119.70,109.17);

\path[] ( 45.13, 67.60) --
	(119.70, 67.60);

\path[] ( 45.13, 80.50) --
	(119.70, 80.50);

\path[] ( 45.13, 93.41) --
	(119.70, 93.41);

\path[] ( 45.13,106.32) --
	(119.70,106.32);

\path[] ( 61.60, 56.66) --
	( 61.60,109.17);

\path[] ( 80.71, 56.66) --
	( 80.71,109.17);

\path[] ( 99.82, 56.66) --
	( 99.82,109.17);

\path[] (118.94, 56.66) --
	(118.94,109.17);
\definecolor{drawColor}{RGB}{199,200,199}

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 45.13, 61.14) --
	(119.70, 61.14);

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 45.13, 74.05) --
	(119.70, 74.05);

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 45.13, 86.96) --
	(119.70, 86.96);

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 45.13, 99.87) --
	(119.70, 99.87);

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 52.04, 56.66) --
	( 52.04,109.17);

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 71.15, 56.66) --
	( 71.15,109.17);

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 90.27, 56.66) --
	( 90.27,109.17);

\path[draw=drawColor,line width= 0.2pt,line join=round] (109.38, 56.66) --
	(109.38,109.17);
\definecolor{drawColor}{RGB}{55,108,175}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 76.17,109.55) --
	( 78.82,104.98) --
	( 73.53,104.98) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 89.12, 88.81) --
	( 91.76, 84.23) --
	( 86.48, 84.23) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 62.47, 88.17) --
	( 65.11, 83.59) --
	( 59.82, 83.59) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 78.13, 87.00) --
	( 80.77, 82.42) --
	( 75.49, 82.42) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 62.39, 85.89) --
	( 65.04, 81.31) --
	( 59.75, 81.31) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 75.02, 84.45) --
	( 77.66, 79.87) --
	( 72.38, 79.87) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 71.20, 84.21) --
	( 73.84, 79.63) --
	( 68.56, 79.63) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 86.63, 80.16) --
	( 89.27, 75.58) --
	( 83.98, 75.58) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 65.71, 79.78) --
	( 68.35, 75.20) --
	( 63.06, 75.20) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 55.89, 77.01) --
	( 58.53, 72.43) --
	( 53.25, 72.43) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 62.22, 75.92) --
	( 64.87, 71.34) --
	( 59.58, 71.34) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 54.84, 75.29) --
	( 57.49, 70.71) --
	( 52.20, 70.71) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 52.83, 71.89) --
	( 55.48, 67.32) --
	( 50.19, 67.32) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 50.27, 67.56) --
	( 52.91, 62.99) --
	( 47.63, 62.99) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 63.19, 65.06) --
	( 65.84, 60.48) --
	( 60.55, 60.48) --
	cycle;
\definecolor{drawColor}{RGB}{253,147,98}
\definecolor{fillColor}{RGB}{253,147,98}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 76.17,106.50) circle (  1.31);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 89.12, 85.76) circle (  1.31);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 62.47, 85.12) circle (  1.31);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 78.13, 83.95) circle (  1.31);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 62.39, 82.84) circle (  1.31);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 75.02, 81.40) circle (  1.31);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 71.20, 81.16) circle (  1.31);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 85.53, 77.43) circle (  1.31);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 86.63, 77.11) circle (  1.31);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 65.71, 76.73) circle (  1.31);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 55.89, 73.96) circle (  1.31);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 55.85, 73.94) circle (  1.31);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 55.60, 73.51) circle (  1.31);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 62.22, 72.86) circle (  1.31);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 78.09, 72.47) circle (  1.31);
\definecolor{drawColor}{RGB}{43,255,41}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 74.43,104.76) rectangle ( 77.91,108.24);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 74.44,104.76) rectangle ( 77.92,108.24);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 93.65, 92.32) rectangle ( 97.12, 95.80);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 95.79, 91.38) rectangle ( 99.27, 94.86);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (100.28, 89.46) rectangle (103.76, 92.94);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (100.29, 89.46) rectangle (103.77, 92.93);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (100.56, 89.35) rectangle (104.04, 92.82);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (102.00, 88.75) rectangle (105.47, 92.23);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (102.03, 88.73) rectangle (105.51, 92.21);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (104.73, 87.54) rectangle (108.21, 91.02);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (106.61, 86.78) rectangle (110.09, 90.26);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (110.35, 84.87) rectangle (113.83, 88.35);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (113.59, 83.40) rectangle (117.07, 86.88);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (114.41, 83.05) rectangle (117.89, 86.53);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (114.41, 83.05) rectangle (117.89, 86.53);

\path[] ( 45.13, 56.66) rectangle (119.70,109.17);
\end{scope}
\begin{scope}
\path[clip] (148.16,334.16) rectangle (222.73,386.66);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (148.16,334.16) rectangle (222.73,386.66);

\path[] (148.16,337.44) --
	(222.73,337.44);

\path[] (148.16,354.01) --
	(222.73,354.01);

\path[] (148.16,370.58) --
	(222.73,370.58);

\path[] (151.95,334.16) --
	(151.95,386.66);

\path[] (163.46,334.16) --
	(163.46,386.66);

\path[] (174.97,334.16) --
	(174.97,386.66);

\path[] (186.48,334.16) --
	(186.48,386.66);

\path[] (197.99,334.16) --
	(197.99,386.66);

\path[] (209.50,334.16) --
	(209.50,386.66);

\path[] (221.00,334.16) --
	(221.00,386.66);
\definecolor{drawColor}{RGB}{199,200,199}

\path[draw=drawColor,line width= 0.2pt,line join=round] (148.16,345.72) --
	(222.73,345.72);

\path[draw=drawColor,line width= 0.2pt,line join=round] (148.16,362.30) --
	(222.73,362.30);

\path[draw=drawColor,line width= 0.2pt,line join=round] (148.16,378.87) --
	(222.73,378.87);

\path[draw=drawColor,line width= 0.2pt,line join=round] (157.71,334.16) --
	(157.71,386.66);

\path[draw=drawColor,line width= 0.2pt,line join=round] (169.21,334.16) --
	(169.21,386.66);

\path[draw=drawColor,line width= 0.2pt,line join=round] (180.72,334.16) --
	(180.72,386.66);

\path[draw=drawColor,line width= 0.2pt,line join=round] (192.23,334.16) --
	(192.23,386.66);

\path[draw=drawColor,line width= 0.2pt,line join=round] (203.74,334.16) --
	(203.74,386.66);

\path[draw=drawColor,line width= 0.2pt,line join=round] (215.25,334.16) --
	(215.25,386.66);
\definecolor{drawColor}{RGB}{55,108,175}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (210.46,387.19) --
	(213.11,382.61) --
	(207.82,382.61) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (167.26,360.98) --
	(169.90,356.41) --
	(164.61,356.41) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (160.33,352.43) --
	(162.97,347.86) --
	(157.69,347.86) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (160.33,352.43) --
	(162.97,347.86) --
	(157.69,347.86) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (156.65,349.53) --
	(159.29,344.96) --
	(154.01,344.96) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (154.14,347.32) --
	(156.78,342.74) --
	(151.50,342.74) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (158.66,347.12) --
	(161.30,342.54) --
	(156.02,342.54) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (152.60,345.39) --
	(155.24,340.82) --
	(149.96,340.82) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (152.60,345.39) --
	(155.24,340.82) --
	(149.96,340.82) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (152.60,343.33) --
	(155.24,338.76) --
	(149.96,338.76) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (152.60,343.33) --
	(155.24,338.76) --
	(149.96,338.76) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (155.47,342.18) --
	(158.12,337.60) --
	(152.83,337.60) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (158.66,342.18) --
	(161.30,337.60) --
	(156.02,337.60) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (154.14,342.18) --
	(156.78,337.60) --
	(151.50,337.60) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (154.14,341.11) --
	(156.78,336.54) --
	(151.50,336.54) --
	cycle;
\definecolor{drawColor}{RGB}{253,147,98}
\definecolor{fillColor}{RGB}{253,147,98}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (210.46,384.13) circle (  1.31);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (196.85,378.10) circle (  1.31);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (200.54,377.26) circle (  1.31);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (195.44,374.04) circle (  1.31);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (184.57,369.27) circle (  1.31);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (184.44,368.98) circle (  1.31);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (219.24,365.11) circle (  1.31);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (175.10,364.60) circle (  1.31);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (178.98,364.02) circle (  1.31);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (174.56,363.72) circle (  1.31);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (196.47,362.29) circle (  1.31);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (198.58,362.18) circle (  1.31);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (186.20,361.99) circle (  1.31);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (172.05,359.75) circle (  1.31);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (196.73,359.05) circle (  1.31);
\definecolor{drawColor}{RGB}{43,255,41}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (208.72,382.39) rectangle (212.20,385.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (208.77,382.39) rectangle (212.24,385.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (208.82,382.39) rectangle (212.29,385.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (208.83,382.39) rectangle (212.31,385.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (209.83,382.38) rectangle (213.31,385.86);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (210.07,382.38) rectangle (213.55,385.86);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (210.12,382.38) rectangle (213.60,385.86);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (210.19,382.38) rectangle (213.67,385.86);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (210.56,382.37) rectangle (214.03,385.85);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (210.58,382.37) rectangle (214.06,385.85);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (210.62,382.37) rectangle (214.10,385.85);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (210.66,382.37) rectangle (214.14,385.85);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (210.70,382.37) rectangle (214.17,385.85);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (210.75,382.37) rectangle (214.23,385.84);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (210.79,382.37) rectangle (214.27,385.84);

\path[] (148.16,334.16) rectangle (222.73,386.66);
\end{scope}
\begin{scope}
\path[clip] (148.16,241.66) rectangle (222.73,294.17);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (148.16,241.66) rectangle (222.73,294.17);

\path[] (148.16,247.54) --
	(222.73,247.54);

\path[] (148.16,256.18) --
	(222.73,256.18);

\path[] (148.16,264.82) --
	(222.73,264.82);

\path[] (148.16,273.46) --
	(222.73,273.46);

\path[] (148.16,282.10) --
	(222.73,282.10);

\path[] (148.16,290.74) --
	(222.73,290.74);

\path[] (149.18,241.66) --
	(149.18,294.17);

\path[] (165.28,241.66) --
	(165.28,294.17);

\path[] (181.38,241.66) --
	(181.38,294.17);

\path[] (197.48,241.66) --
	(197.48,294.17);

\path[] (213.58,241.66) --
	(213.58,294.17);
\definecolor{drawColor}{RGB}{199,200,199}

\path[draw=drawColor,line width= 0.2pt,line join=round] (148.16,243.22) --
	(222.73,243.22);

\path[draw=drawColor,line width= 0.2pt,line join=round] (148.16,251.86) --
	(222.73,251.86);

\path[draw=drawColor,line width= 0.2pt,line join=round] (148.16,260.50) --
	(222.73,260.50);

\path[draw=drawColor,line width= 0.2pt,line join=round] (148.16,269.14) --
	(222.73,269.14);

\path[draw=drawColor,line width= 0.2pt,line join=round] (148.16,277.78) --
	(222.73,277.78);

\path[draw=drawColor,line width= 0.2pt,line join=round] (148.16,286.42) --
	(222.73,286.42);

\path[draw=drawColor,line width= 0.2pt,line join=round] (157.23,241.66) --
	(157.23,294.17);

\path[draw=drawColor,line width= 0.2pt,line join=round] (173.33,241.66) --
	(173.33,294.17);

\path[draw=drawColor,line width= 0.2pt,line join=round] (189.43,241.66) --
	(189.43,294.17);

\path[draw=drawColor,line width= 0.2pt,line join=round] (205.53,241.66) --
	(205.53,294.17);

\path[draw=drawColor,line width= 0.2pt,line join=round] (221.63,241.66) --
	(221.63,294.17);
\definecolor{drawColor}{RGB}{55,108,175}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (218.88,294.46) --
	(221.52,289.88) --
	(216.24,289.88) --
	cycle;
\definecolor{drawColor}{RGB}{253,147,98}
\definecolor{fillColor}{RGB}{253,147,98}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (218.88,291.41) circle (  1.31);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (180.26,256.87) circle (  1.31);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (210.90,254.70) circle (  1.31);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (166.76,253.99) circle (  1.31);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (177.25,253.59) circle (  1.31);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (185.55,253.06) circle (  1.31);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (163.10,252.00) circle (  1.31);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (159.76,251.71) circle (  1.31);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (164.71,251.07) circle (  1.31);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (157.70,251.07) circle (  1.31);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (183.81,250.06) circle (  1.31);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (171.34,249.57) circle (  1.31);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (186.13,248.99) circle (  1.31);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (164.79,248.67) circle (  1.31);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (153.02,248.00) circle (  1.31);
\definecolor{drawColor}{RGB}{43,255,41}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (217.14,289.67) rectangle (220.62,293.14);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (217.15,289.67) rectangle (220.63,293.14);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (217.15,289.67) rectangle (220.63,293.14);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (217.16,289.67) rectangle (220.64,293.14);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (217.16,289.67) rectangle (220.64,293.14);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (217.17,289.67) rectangle (220.65,293.14);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (217.18,289.67) rectangle (220.66,293.14);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (217.19,289.67) rectangle (220.66,293.14);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (217.19,289.67) rectangle (220.67,293.14);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (217.21,289.67) rectangle (220.68,293.14);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (217.22,289.67) rectangle (220.70,293.14);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (217.23,289.67) rectangle (220.71,293.14);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (217.40,289.66) rectangle (220.88,293.14);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (217.41,289.66) rectangle (220.89,293.14);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (217.46,289.66) rectangle (220.94,293.14);

\path[] (148.16,241.66) rectangle (222.73,294.17);
\end{scope}
\begin{scope}
\path[clip] (148.16,149.16) rectangle (222.73,201.67);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (148.16,149.16) rectangle (222.73,201.67);

\path[] (148.16,154.50) --
	(222.73,154.50);

\path[] (148.16,162.42) --
	(222.73,162.42);

\path[] (148.16,170.35) --
	(222.73,170.35);

\path[] (148.16,178.28) --
	(222.73,178.28);

\path[] (148.16,186.20) --
	(222.73,186.20);

\path[] (148.16,194.13) --
	(222.73,194.13);

\path[] (165.69,149.16) --
	(165.69,201.67);

\path[] (188.34,149.16) --
	(188.34,201.67);

\path[] (211.00,149.16) --
	(211.00,201.67);
\definecolor{drawColor}{RGB}{199,200,199}

\path[draw=drawColor,line width= 0.2pt,line join=round] (148.16,150.54) --
	(222.73,150.54);

\path[draw=drawColor,line width= 0.2pt,line join=round] (148.16,158.46) --
	(222.73,158.46);

\path[draw=drawColor,line width= 0.2pt,line join=round] (148.16,166.39) --
	(222.73,166.39);

\path[draw=drawColor,line width= 0.2pt,line join=round] (148.16,174.31) --
	(222.73,174.31);

\path[draw=drawColor,line width= 0.2pt,line join=round] (148.16,182.24) --
	(222.73,182.24);

\path[draw=drawColor,line width= 0.2pt,line join=round] (148.16,190.16) --
	(222.73,190.16);

\path[draw=drawColor,line width= 0.2pt,line join=round] (148.16,198.09) --
	(222.73,198.09);

\path[draw=drawColor,line width= 0.2pt,line join=round] (154.36,149.16) --
	(154.36,201.67);

\path[draw=drawColor,line width= 0.2pt,line join=round] (177.02,149.16) --
	(177.02,201.67);

\path[draw=drawColor,line width= 0.2pt,line join=round] (199.67,149.16) --
	(199.67,201.67);

\path[draw=drawColor,line width= 0.2pt,line join=round] (222.32,149.16) --
	(222.32,201.67);
\definecolor{drawColor}{RGB}{55,108,175}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (177.55,201.99) --
	(180.20,197.41) --
	(174.91,197.41) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (172.15,191.31) --
	(174.80,186.73) --
	(169.51,186.73) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (172.04,191.17) --
	(174.68,186.59) --
	(169.40,186.59) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (164.76,179.59) --
	(167.40,175.02) --
	(162.11,175.02) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (186.91,178.78) --
	(189.55,174.20) --
	(184.27,174.20) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (159.46,170.31) --
	(162.11,165.73) --
	(156.82,165.73) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (158.77,169.11) --
	(161.41,164.54) --
	(156.12,164.54) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (178.99,166.86) --
	(181.63,162.29) --
	(176.35,162.29) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (156.70,165.49) --
	(159.34,160.91) --
	(154.05,160.91) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (155.67,163.70) --
	(158.32,159.12) --
	(153.03,159.12) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (194.62,163.06) --
	(197.26,158.48) --
	(191.98,158.48) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (170.30,162.11) --
	(172.94,157.54) --
	(167.66,157.54) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (153.84,160.49) --
	(156.48,155.91) --
	(151.20,155.91) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (153.62,158.67) --
	(156.26,154.09) --
	(150.98,154.09) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (180.24,158.23) --
	(182.88,153.65) --
	(177.60,153.65) --
	cycle;
\definecolor{drawColor}{RGB}{253,147,98}
\definecolor{fillColor}{RGB}{253,147,98}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (177.55,198.94) circle (  1.31);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (172.15,188.26) circle (  1.31);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (172.04,188.12) circle (  1.31);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (169.13,184.18) circle (  1.31);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (169.12,184.17) circle (  1.31);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (164.76,176.54) circle (  1.31);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (186.91,175.73) circle (  1.31);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (162.51,172.60) circle (  1.31);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (159.46,167.26) circle (  1.31);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (158.77,166.06) circle (  1.31);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (178.99,163.81) circle (  1.31);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (156.70,162.43) circle (  1.31);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (155.67,160.64) circle (  1.31);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (192.29,160.26) circle (  1.31);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (194.62,160.00) circle (  1.31);
\definecolor{drawColor}{RGB}{43,255,41}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (175.82,197.20) rectangle (179.29,200.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (186.94,192.99) rectangle (190.42,196.46);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (193.97,191.13) rectangle (197.45,194.61);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (198.50,189.53) rectangle (201.98,193.00);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (202.18,188.42) rectangle (205.66,191.90);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (204.70,187.04) rectangle (208.18,190.52);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (210.91,183.97) rectangle (214.38,187.45);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (212.39,183.19) rectangle (215.87,186.67);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (213.57,182.37) rectangle (217.05,185.85);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (214.66,181.61) rectangle (218.13,185.09);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (214.66,181.61) rectangle (218.13,185.09);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (217.40,179.62) rectangle (220.88,183.09);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (217.40,179.61) rectangle (220.88,183.09);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (217.40,179.61) rectangle (220.88,183.09);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (217.40,179.61) rectangle (220.88,183.09);

\path[] (148.16,149.16) rectangle (222.73,201.67);
\end{scope}
\begin{scope}
\path[clip] (148.16, 56.66) rectangle (222.73,109.17);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (148.16, 56.66) rectangle (222.73,109.17);

\path[] (148.16, 59.38) --
	(222.73, 59.38);

\path[] (148.16, 68.76) --
	(222.73, 68.76);

\path[] (148.16, 78.13) --
	(222.73, 78.13);

\path[] (148.16, 87.51) --
	(222.73, 87.51);

\path[] (148.16, 96.88) --
	(222.73, 96.88);

\path[] (148.16,106.26) --
	(222.73,106.26);

\path[] (158.58, 56.66) --
	(158.58,109.17);

\path[] (174.87, 56.66) --
	(174.87,109.17);

\path[] (191.17, 56.66) --
	(191.17,109.17);

\path[] (207.46, 56.66) --
	(207.46,109.17);
\definecolor{drawColor}{RGB}{199,200,199}

\path[draw=drawColor,line width= 0.2pt,line join=round] (148.16, 64.07) --
	(222.73, 64.07);

\path[draw=drawColor,line width= 0.2pt,line join=round] (148.16, 73.44) --
	(222.73, 73.44);

\path[draw=drawColor,line width= 0.2pt,line join=round] (148.16, 82.82) --
	(222.73, 82.82);

\path[draw=drawColor,line width= 0.2pt,line join=round] (148.16, 92.19) --
	(222.73, 92.19);

\path[draw=drawColor,line width= 0.2pt,line join=round] (148.16,101.57) --
	(222.73,101.57);

\path[draw=drawColor,line width= 0.2pt,line join=round] (150.43, 56.66) --
	(150.43,109.17);

\path[draw=drawColor,line width= 0.2pt,line join=round] (166.73, 56.66) --
	(166.73,109.17);

\path[draw=drawColor,line width= 0.2pt,line join=round] (183.02, 56.66) --
	(183.02,109.17);

\path[draw=drawColor,line width= 0.2pt,line join=round] (199.31, 56.66) --
	(199.31,109.17);

\path[draw=drawColor,line width= 0.2pt,line join=round] (215.61, 56.66) --
	(215.61,109.17);
\definecolor{drawColor}{RGB}{55,108,175}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (202.76,109.75) --
	(205.40,105.18) --
	(200.12,105.18) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (163.68, 76.44) --
	(166.32, 71.86) --
	(161.04, 71.86) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (160.92, 73.35) --
	(163.56, 68.78) --
	(158.28, 68.78) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (159.30, 71.12) --
	(161.94, 66.54) --
	(156.66, 66.54) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (157.97, 69.06) --
	(160.61, 64.48) --
	(155.33, 64.48) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (156.33, 67.47) --
	(158.97, 62.89) --
	(153.69, 62.89) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (156.33, 66.65) --
	(158.97, 62.07) --
	(153.69, 62.07) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (154.59, 65.80) --
	(157.24, 61.22) --
	(151.95, 61.22) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (154.59, 65.80) --
	(157.24, 61.22) --
	(151.95, 61.22) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (154.19, 65.30) --
	(156.83, 60.73) --
	(151.55, 60.73) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (152.82, 63.52) --
	(155.46, 58.95) --
	(150.17, 58.95) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (152.82, 63.52) --
	(155.46, 58.95) --
	(150.17, 58.95) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (152.82, 63.43) --
	(155.46, 58.85) --
	(150.17, 58.85) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (152.82, 63.06) --
	(155.46, 58.48) --
	(150.17, 58.48) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (152.29, 62.96) --
	(154.93, 58.38) --
	(149.65, 58.38) --
	cycle;
\definecolor{drawColor}{RGB}{253,147,98}
\definecolor{fillColor}{RGB}{253,147,98}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (202.76,106.70) circle (  1.31);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (188.88, 99.25) circle (  1.31);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (186.87, 97.20) circle (  1.31);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (219.27, 95.80) circle (  1.31);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (179.87, 91.73) circle (  1.31);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (191.39, 89.70) circle (  1.31);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (201.41, 89.62) circle (  1.31);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (186.11, 87.03) circle (  1.31);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (185.02, 86.99) circle (  1.31);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (185.79, 86.60) circle (  1.31);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (182.05, 86.43) circle (  1.31);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (185.48, 86.29) circle (  1.31);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (176.92, 86.07) circle (  1.31);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (196.67, 85.81) circle (  1.31);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (194.33, 85.62) circle (  1.31);
\definecolor{drawColor}{RGB}{43,255,41}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (201.02,104.96) rectangle (204.50,108.44);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (201.03,104.96) rectangle (204.50,108.44);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (201.03,104.96) rectangle (204.50,108.44);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (201.03,104.96) rectangle (204.51,108.44);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (201.03,104.96) rectangle (204.51,108.44);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (201.04,104.96) rectangle (204.52,108.44);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (201.04,104.96) rectangle (204.52,108.44);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (201.04,104.96) rectangle (204.52,108.44);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (201.05,104.96) rectangle (204.52,108.44);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (201.05,104.96) rectangle (204.53,108.44);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (201.06,104.96) rectangle (204.54,108.44);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (201.06,104.96) rectangle (204.54,108.44);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (201.06,104.96) rectangle (204.54,108.44);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (201.07,104.96) rectangle (204.55,108.44);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (201.07,104.96) rectangle (204.55,108.44);

\path[] (148.16, 56.66) rectangle (222.73,109.17);
\end{scope}
\begin{scope}
\path[clip] ( 45.13,109.17) rectangle (119.70,127.44);
\definecolor{drawColor}{gray}{0.94}
\definecolor{fillColor}{gray}{0.94}

\path[draw=drawColor,line width= 0.7pt,line join=round,line cap=round,fill=fillColor] ( 45.13,109.17) rectangle (119.70,127.44);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 82.42,115.55) {\bfseries IT};
\end{scope}
\begin{scope}
\path[clip] (148.16,109.17) rectangle (222.73,127.44);
\definecolor{drawColor}{gray}{0.94}
\definecolor{fillColor}{gray}{0.94}

\path[draw=drawColor,line width= 0.7pt,line join=round,line cap=round,fill=fillColor] (148.16,109.17) rectangle (222.73,127.44);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at (185.44,115.55) {\bfseries LK};
\end{scope}
\begin{scope}
\path[clip] ( 45.13,201.67) rectangle (119.70,219.94);
\definecolor{drawColor}{gray}{0.94}
\definecolor{fillColor}{gray}{0.94}

\path[draw=drawColor,line width= 0.7pt,line join=round,line cap=round,fill=fillColor] ( 45.13,201.67) rectangle (119.70,219.94);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 82.42,208.04) {\bfseries IC};
\end{scope}
\begin{scope}
\path[clip] (148.16,201.67) rectangle (222.73,219.94);
\definecolor{drawColor}{gray}{0.94}
\definecolor{fillColor}{gray}{0.94}

\path[draw=drawColor,line width= 0.7pt,line join=round,line cap=round,fill=fillColor] (148.16,201.67) rectangle (222.73,219.94);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at (185.44,208.04) {\bfseries AB};
\end{scope}
\begin{scope}
\path[clip] ( 45.13,294.17) rectangle (119.70,312.44);
\definecolor{drawColor}{gray}{0.94}
\definecolor{fillColor}{gray}{0.94}

\path[draw=drawColor,line width= 0.7pt,line join=round,line cap=round,fill=fillColor] ( 45.13,294.17) rectangle (119.70,312.44);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 82.42,300.54) {\bfseries LJ};
\end{scope}
\begin{scope}
\path[clip] (148.16,294.17) rectangle (222.73,312.44);
\definecolor{drawColor}{gray}{0.94}
\definecolor{fillColor}{gray}{0.94}

\path[draw=drawColor,line width= 0.7pt,line join=round,line cap=round,fill=fillColor] (148.16,294.17) rectangle (222.73,312.44);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at (185.44,300.54) {\bfseries OR};
\end{scope}
\begin{scope}
\path[clip] ( 45.13,386.66) rectangle (119.70,404.94);
\definecolor{drawColor}{gray}{0.94}
\definecolor{fillColor}{gray}{0.94}

\path[draw=drawColor,line width= 0.7pt,line join=round,line cap=round,fill=fillColor] ( 45.13,386.66) rectangle (119.70,404.94);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 82.42,393.04) {\bfseries AM};
\end{scope}
\begin{scope}
\path[clip] (148.16,386.66) rectangle (222.73,404.94);
\definecolor{drawColor}{gray}{0.94}
\definecolor{fillColor}{gray}{0.94}

\path[draw=drawColor,line width= 0.7pt,line join=round,line cap=round,fill=fillColor] (148.16,386.66) rectangle (222.73,404.94);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at (185.44,393.04) {\bfseries YT};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (231.26,419.17);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.7pt,line join=round] ( 45.13, 56.66) --
	(119.70, 56.66);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (231.26,419.17);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.7pt,line join=round] ( 52.04, 53.16) --
	( 52.04, 56.66);

\path[draw=drawColor,line width= 0.7pt,line join=round] ( 71.15, 53.16) --
	( 71.15, 56.66);

\path[draw=drawColor,line width= 0.7pt,line join=round] ( 90.27, 53.16) --
	( 90.27, 56.66);

\path[draw=drawColor,line width= 0.7pt,line join=round] (109.38, 53.16) --
	(109.38, 56.66);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (231.26,419.17);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 46.64, 43.50) {10};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.56] at ( 54.64, 46.77) {3};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.80] at (101.80, 43.50) {10};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.56] at (109.80, 46.77) {4.5};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 63.58, 43.50) {10};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.56] at ( 71.57, 46.77) {3.5};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 84.87, 43.50) {10};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.56] at ( 92.87, 46.77) {4};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (231.26,419.17);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.7pt,line join=round] (148.16, 56.66) --
	(222.73, 56.66);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (231.26,419.17);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.7pt,line join=round] (150.43, 53.16) --
	(150.43, 56.66);

\path[draw=drawColor,line width= 0.7pt,line join=round] (166.73, 53.16) --
	(166.73, 56.66);

\path[draw=drawColor,line width= 0.7pt,line join=round] (183.02, 53.16) --
	(183.02, 56.66);

\path[draw=drawColor,line width= 0.7pt,line join=round] (199.31, 53.16) --
	(199.31, 56.66);

\path[draw=drawColor,line width= 0.7pt,line join=round] (215.61, 53.16) --
	(215.61, 56.66);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (231.26,419.17);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.80] at (145.04, 43.50) {10};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.56] at (153.03, 46.77) {1};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.80] at (210.21, 43.50) {10};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.56] at (218.21, 46.77) {5};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.80] at (177.62, 43.50) {10};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.56] at (185.62, 46.77) {3};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.80] at (161.33, 43.50) {10};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.56] at (169.33, 46.77) {2};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.80] at (193.91, 43.50) {10};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.56] at (201.91, 46.77) {4};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (231.26,419.17);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.7pt,line join=round] ( 45.13,149.16) --
	(119.70,149.16);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (231.26,419.17);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.7pt,line join=round] ( 65.15,145.66) --
	( 65.15,149.16);

\path[draw=drawColor,line width= 0.7pt,line join=round] ( 86.02,145.66) --
	( 86.02,149.16);

\path[draw=drawColor,line width= 0.7pt,line join=round] (106.90,145.66) --
	(106.90,149.16);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (231.26,419.17);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 59.75,136.00) {10};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.56] at ( 67.75,139.27) {3};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.80] at (101.50,136.00) {10};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.56] at (109.50,139.27) {4};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 78.45,136.00) {10};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.56] at ( 86.45,139.27) {3.5};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (231.26,419.17);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.7pt,line join=round] (148.16,149.16) --
	(222.73,149.16);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (231.26,419.17);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.7pt,line join=round] (154.36,145.66) --
	(154.36,149.16);

\path[draw=drawColor,line width= 0.7pt,line join=round] (177.02,145.66) --
	(177.02,149.16);

\path[draw=drawColor,line width= 0.7pt,line join=round] (199.67,145.66) --
	(199.67,149.16);

\path[draw=drawColor,line width= 0.7pt,line join=round] (222.32,145.66) --
	(222.32,149.16);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (231.26,419.17);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.80] at (148.96,136.00) {10};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.56] at (156.96,139.27) {3};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.80] at (214.75,136.00) {10};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.56] at (222.75,139.27) {4.5};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.80] at (169.44,136.00) {10};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.56] at (177.44,139.27) {3.5};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.80] at (194.27,136.00) {10};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.56] at (202.27,139.27) {4};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (231.26,419.17);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.7pt,line join=round] ( 45.13,241.66) --
	(119.70,241.66);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (231.26,419.17);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.7pt,line join=round] ( 49.66,238.16) --
	( 49.66,241.66);

\path[draw=drawColor,line width= 0.7pt,line join=round] ( 69.56,238.16) --
	( 69.56,241.66);

\path[draw=drawColor,line width= 0.7pt,line join=round] ( 89.46,238.16) --
	( 89.46,241.66);

\path[draw=drawColor,line width= 0.7pt,line join=round] (109.36,238.16) --
	(109.36,241.66);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (231.26,419.17);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 44.27,228.50) {10};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.56] at ( 52.26,231.77) {2};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.80] at (101.79,228.50) {10};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.56] at (109.79,231.77) {3.5};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 61.99,228.50) {10};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.56] at ( 69.99,231.77) {2.5};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 84.07,228.50) {10};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.56] at ( 92.06,231.77) {3};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (231.26,419.17);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.7pt,line join=round] (148.16,241.66) --
	(222.73,241.66);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (231.26,419.17);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.7pt,line join=round] (157.23,238.16) --
	(157.23,241.66);

\path[draw=drawColor,line width= 0.7pt,line join=round] (173.33,238.16) --
	(173.33,241.66);

\path[draw=drawColor,line width= 0.7pt,line join=round] (189.43,238.16) --
	(189.43,241.66);

\path[draw=drawColor,line width= 0.7pt,line join=round] (205.53,238.16) --
	(205.53,241.66);

\path[draw=drawColor,line width= 0.7pt,line join=round] (221.63,238.16) --
	(221.63,241.66);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (231.26,419.17);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.80] at (149.65,228.50) {10};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.56] at (157.65,231.77) {2.5};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.80] at (214.06,228.50) {10};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.56] at (222.06,231.77) {4.5};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.80] at (181.86,228.50) {10};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.56] at (189.85,231.77) {3.5};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.80] at (167.93,228.50) {10};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.56] at (175.93,231.77) {3};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.80] at (200.13,228.50) {10};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.56] at (208.13,231.77) {4};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (231.26,419.17);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.7pt,line join=round] ( 45.13,334.16) --
	(119.70,334.16);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (231.26,419.17);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.7pt,line join=round] ( 50.33,330.66) --
	( 50.33,334.16);

\path[draw=drawColor,line width= 0.7pt,line join=round] ( 72.58,330.66) --
	( 72.58,334.16);

\path[draw=drawColor,line width= 0.7pt,line join=round] ( 94.82,330.66) --
	( 94.82,334.16);

\path[draw=drawColor,line width= 0.7pt,line join=round] (117.07,330.66) --
	(117.07,334.16);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (231.26,419.17);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 42.75,321.00) {10};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.56] at ( 50.75,324.27) {1.5};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.80] at (111.67,321.00) {10};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.56] at (119.67,324.27) {3};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 67.18,321.00) {10};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.56] at ( 75.18,324.27) {2};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 87.25,321.00) {10};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.56] at ( 95.25,324.27) {2.5};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (231.26,419.17);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.7pt,line join=round] (148.16,334.16) --
	(222.73,334.16);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (231.26,419.17);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.7pt,line join=round] (157.71,330.66) --
	(157.71,334.16);

\path[draw=drawColor,line width= 0.7pt,line join=round] (169.21,330.66) --
	(169.21,334.16);

\path[draw=drawColor,line width= 0.7pt,line join=round] (180.72,330.66) --
	(180.72,334.16);

\path[draw=drawColor,line width= 0.7pt,line join=round] (192.23,330.66) --
	(192.23,334.16);

\path[draw=drawColor,line width= 0.7pt,line join=round] (203.74,330.66) --
	(203.74,334.16);

\path[draw=drawColor,line width= 0.7pt,line join=round] (215.25,330.66) --
	(215.25,334.16);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (231.26,419.17);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.80] at (152.31,321.00) {10};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.56] at (160.30,324.27) {1};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.80] at (207.67,321.00) {10};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.56] at (215.67,324.27) {3.5};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.80] at (175.32,321.00) {10};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.56] at (183.32,324.27) {2};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (231.26,419.17);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.7pt,line join=round] (148.16,334.16) --
	(148.16,386.66);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (231.26,419.17);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.80] at (126.70,342.29) {10};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.56] at (134.70,345.56) {0.5};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.80] at (126.70,375.43) {10};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.56] at (134.70,378.71) {1.5};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.80] at (131.06,358.86) {10};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.56] at (139.06,362.13) {1};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (231.26,419.17);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.7pt,line join=round] (144.66,345.72) --
	(148.16,345.72);

\path[draw=drawColor,line width= 0.7pt,line join=round] (144.66,362.30) --
	(148.16,362.30);

\path[draw=drawColor,line width= 0.7pt,line join=round] (144.66,378.87) --
	(148.16,378.87);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (231.26,419.17);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.7pt,line join=round] (148.16,241.66) --
	(148.16,294.17);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (231.26,419.17);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.80] at (126.70,239.79) {10};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.56] at (134.70,243.06) {1.8};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.80] at (126.70,282.99) {10};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.56] at (134.70,286.26) {2.3};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.80] at (131.06,257.07) {10};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.56] at (139.06,260.34) {2};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.80] at (126.70,248.43) {10};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.56] at (134.70,251.70) {1.9};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.80] at (126.70,265.71) {10};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.56] at (134.70,268.98) {2.1};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.80] at (126.70,274.35) {10};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.56] at (134.70,277.62) {2.2};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (231.26,419.17);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.7pt,line join=round] (144.66,243.22) --
	(148.16,243.22);

\path[draw=drawColor,line width= 0.7pt,line join=round] (144.66,251.86) --
	(148.16,251.86);

\path[draw=drawColor,line width= 0.7pt,line join=round] (144.66,260.50) --
	(148.16,260.50);

\path[draw=drawColor,line width= 0.7pt,line join=round] (144.66,269.14) --
	(148.16,269.14);

\path[draw=drawColor,line width= 0.7pt,line join=round] (144.66,277.78) --
	(148.16,277.78);

\path[draw=drawColor,line width= 0.7pt,line join=round] (144.66,286.42) --
	(148.16,286.42);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (231.26,419.17);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.7pt,line join=round] (148.16,149.16) --
	(148.16,201.67);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (231.26,419.17);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.80] at (126.70,147.11) {10};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.56] at (134.70,150.38) {2.6};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.80] at (126.70,194.66) {10};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.56] at (134.70,197.93) {3.2};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.80] at (126.70,170.88) {10};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.56] at (134.70,174.15) {2.9};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.80] at (126.70,155.03) {10};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.56] at (134.70,158.30) {2.7};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.80] at (126.70,162.96) {10};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.56] at (134.70,166.23) {2.8};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.80] at (131.06,178.81) {10};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.56] at (139.06,182.08) {3};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.80] at (126.70,186.73) {10};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.56] at (134.70,190.00) {3.1};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (231.26,419.17);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.7pt,line join=round] (144.66,150.54) --
	(148.16,150.54);

\path[draw=drawColor,line width= 0.7pt,line join=round] (144.66,158.46) --
	(148.16,158.46);

\path[draw=drawColor,line width= 0.7pt,line join=round] (144.66,166.39) --
	(148.16,166.39);

\path[draw=drawColor,line width= 0.7pt,line join=round] (144.66,174.31) --
	(148.16,174.31);

\path[draw=drawColor,line width= 0.7pt,line join=round] (144.66,182.24) --
	(148.16,182.24);

\path[draw=drawColor,line width= 0.7pt,line join=round] (144.66,190.16) --
	(148.16,190.16);

\path[draw=drawColor,line width= 0.7pt,line join=round] (144.66,198.09) --
	(148.16,198.09);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (231.26,419.17);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.7pt,line join=round] (148.16, 56.66) --
	(148.16,109.17);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (231.26,419.17);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.80] at (131.06, 60.64) {10};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.56] at (139.06, 63.91) {1};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.80] at (131.06, 98.14) {10};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.56] at (139.06,101.41) {3};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.80] at (131.06, 79.39) {10};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.56] at (139.06, 82.66) {2};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.80] at (126.70, 70.01) {10};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.56] at (134.70, 73.28) {1.5};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.80] at (126.70, 88.76) {10};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.56] at (134.70, 92.03) {2.5};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (231.26,419.17);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.7pt,line join=round] (144.66, 64.07) --
	(148.16, 64.07);

\path[draw=drawColor,line width= 0.7pt,line join=round] (144.66, 73.44) --
	(148.16, 73.44);

\path[draw=drawColor,line width= 0.7pt,line join=round] (144.66, 82.82) --
	(148.16, 82.82);

\path[draw=drawColor,line width= 0.7pt,line join=round] (144.66, 92.19) --
	(148.16, 92.19);

\path[draw=drawColor,line width= 0.7pt,line join=round] (144.66,101.57) --
	(148.16,101.57);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (231.26,419.17);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.7pt,line join=round] ( 45.13,334.16) --
	( 45.13,386.66);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (231.26,419.17);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 20.88,339.98) {10};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.56] at ( 28.88,343.25) {0.62};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 20.88,377.17) {10};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.56] at ( 28.88,380.44) {0.68};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 20.88,352.38) {10};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.56] at ( 28.88,355.65) {0.64};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 20.88,364.77) {10};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.56] at ( 28.88,368.04) {0.66};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (231.26,419.17);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.7pt,line join=round] ( 41.63,343.41) --
	( 45.13,343.41);

\path[draw=drawColor,line width= 0.7pt,line join=round] ( 41.63,355.81) --
	( 45.13,355.81);

\path[draw=drawColor,line width= 0.7pt,line join=round] ( 41.63,368.20) --
	( 45.13,368.20);

\path[draw=drawColor,line width= 0.7pt,line join=round] ( 41.63,380.60) --
	( 45.13,380.60);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (231.26,419.17);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.7pt,line join=round] ( 45.13,241.66) --
	( 45.13,294.17);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (231.26,419.17);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 23.68,241.27) {10};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.56] at ( 31.68,244.54) {1.6};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 23.68,282.14) {10};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.56] at ( 31.68,285.42) {2.2};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 23.68,254.89) {10};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.56] at ( 31.68,258.17) {1.8};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 28.03,268.52) {10};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.56] at ( 36.03,271.79) {2};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (231.26,419.17);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.7pt,line join=round] ( 41.63,244.70) --
	( 45.13,244.70);

\path[draw=drawColor,line width= 0.7pt,line join=round] ( 41.63,258.33) --
	( 45.13,258.33);

\path[draw=drawColor,line width= 0.7pt,line join=round] ( 41.63,271.95) --
	( 45.13,271.95);

\path[draw=drawColor,line width= 0.7pt,line join=round] ( 41.63,285.58) --
	( 45.13,285.58);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (231.26,419.17);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.7pt,line join=round] ( 45.13,149.16) --
	( 45.13,201.67);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (231.26,419.17);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 23.68,157.24) {10};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.56] at ( 31.68,160.51) {2.5};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 23.68,194.10) {10};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.56] at ( 31.68,197.37) {3.5};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 28.03,175.67) {10};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.56] at ( 36.03,178.94) {3};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (231.26,419.17);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.7pt,line join=round] ( 41.63,160.67) --
	( 45.13,160.67);

\path[draw=drawColor,line width= 0.7pt,line join=round] ( 41.63,179.10) --
	( 45.13,179.10);

\path[draw=drawColor,line width= 0.7pt,line join=round] ( 41.63,197.53) --
	( 45.13,197.53);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (231.26,419.17);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.7pt,line join=round] ( 45.13, 56.66) --
	( 45.13,109.17);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (231.26,419.17);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 23.68, 57.71) {10};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.56] at ( 31.68, 60.98) {2.6};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 23.68, 96.44) {10};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.56] at ( 31.68, 99.71) {3.2};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 23.68, 70.62) {10};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.56] at ( 31.68, 73.89) {2.8};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 28.03, 83.53) {10};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.56] at ( 36.03, 86.80) {3};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (231.26,419.17);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.7pt,line join=round] ( 41.63, 61.14) --
	( 45.13, 61.14);

\path[draw=drawColor,line width= 0.7pt,line join=round] ( 41.63, 74.05) --
	( 45.13, 74.05);

\path[draw=drawColor,line width= 0.7pt,line join=round] ( 41.63, 86.96) --
	( 45.13, 86.96);

\path[draw=drawColor,line width= 0.7pt,line join=round] ( 41.63, 99.87) --
	( 45.13, 99.87);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (231.26,419.17);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (133.93, 29.21) {\bfseries size};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (231.26,419.17);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 13.49,221.66) {\bfseries density};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (231.26,419.17);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] ( 78.90,  8.54) rectangle (188.96, 15.60);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (231.26,419.17);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] ( 83.90,  8.54) rectangle ( 89.59, 15.60);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (231.26,419.17);
\definecolor{drawColor}{RGB}{55,108,175}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 86.75, 15.12) --
	( 89.39, 10.54) --
	( 84.10, 10.54) --
	cycle;
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (231.26,419.17);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (124.79,  8.54) rectangle (130.48, 15.60);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (231.26,419.17);
\definecolor{drawColor}{RGB}{253,147,98}
\definecolor{fillColor}{RGB}{253,147,98}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (127.63, 12.07) circle (  1.31);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (231.26,419.17);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (165.67,  8.54) rectangle (171.36, 15.60);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (231.26,419.17);
\definecolor{drawColor}{RGB}{43,255,41}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (166.78, 10.33) rectangle (170.26, 13.81);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (231.26,419.17);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 94.59,  9.31) {{\tt LDScvx}};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (231.26,419.17);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.80] at (135.48,  9.31) {{\tt Greedy}};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (231.26,419.17);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.80] at (176.36,  9.31) {{\tt FDS}};
\end{scope}
\end{tikzpicture}


==> figs/memory-usage-ltds.tex <==
% Created by tikzDevice version 0.12.6 on 2025-03-25 19:55:46
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (231.26,158.99);
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (231.26,158.99);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (  0.00,  0.00) rectangle (231.26,158.99);
\end{scope}
\begin{scope}
\path[clip] ( 37.98, 55.31) rectangle (222.73,144.77);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] ( 37.98, 55.31) rectangle (222.73,144.77);

\path[] ( 37.98, 70.99) --
	(222.73, 70.99);

\path[] ( 37.98, 94.23) --
	(222.73, 94.23);

\path[] ( 37.98,117.47) --
	(222.73,117.47);

\path[] ( 37.98,140.70) --
	(222.73,140.70);
\definecolor{drawColor}{RGB}{199,200,199}

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 37.98, 59.38) --
	(222.73, 59.38);

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 37.98, 82.61) --
	(222.73, 82.61);

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 37.98,105.85) --
	(222.73,105.85);

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 37.98,129.08) --
	(222.73,129.08);

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 55.86, 55.31) --
	( 55.86,144.77);

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 85.66, 55.31) --
	( 85.66,144.77);

\path[draw=drawColor,line width= 0.2pt,line join=round] (115.45, 55.31) --
	(115.45,144.77);

\path[draw=drawColor,line width= 0.2pt,line join=round] (145.25, 55.31) --
	(145.25,144.77);

\path[draw=drawColor,line width= 0.2pt,line join=round] (175.05, 55.31) --
	(175.05,144.77);

\path[draw=drawColor,line width= 0.2pt,line join=round] (204.85, 55.31) --
	(204.85,144.77);
\definecolor{drawColor}{RGB}{0,0,0}
\definecolor{fillColor}{RGB}{239,138,98}

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] ( 42.45, 59.38) rectangle ( 55.86,110.56);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] ( 72.25, 59.38) rectangle ( 85.66,119.80);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (102.04, 59.38) rectangle (115.45,125.80);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (131.84, 59.38) rectangle (145.25,123.58);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (161.64, 59.38) rectangle (175.05,129.34);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (191.44, 59.38) rectangle (204.85,137.59);
\definecolor{fillColor}{gray}{0.97}

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] ( 55.86, 59.38) rectangle ( 69.27,111.29);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] ( 85.66, 59.38) rectangle ( 99.06,121.37);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (115.45, 59.38) rectangle (128.86,128.99);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (145.25, 59.38) rectangle (158.66,125.43);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (175.05, 59.38) rectangle (188.46,131.71);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (204.85, 59.38) rectangle (218.26,140.70);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 37.98, 55.88) -- ( 43.67, 55.88);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 37.98, 56.80) -- ( 40.82, 56.80);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 37.98, 57.58) -- ( 40.82, 57.58);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 37.98, 58.25) -- ( 40.82, 58.25);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 37.98, 58.85) -- ( 40.82, 58.85);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 37.98, 59.38) -- ( 46.51, 59.38);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 37.98, 62.87) -- ( 40.82, 62.87);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 37.98, 64.92) -- ( 40.82, 64.92);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 37.98, 66.37) -- ( 40.82, 66.37);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 37.98, 67.50) -- ( 43.67, 67.50);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 37.98, 68.42) -- ( 40.82, 68.42);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 37.98, 69.20) -- ( 40.82, 69.20);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 37.98, 69.87) -- ( 40.82, 69.87);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 37.98, 70.46) -- ( 40.82, 70.46);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 37.98, 70.99) -- ( 46.51, 70.99);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 37.98, 74.49) -- ( 40.82, 74.49);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 37.98, 76.54) -- ( 40.82, 76.54);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 37.98, 77.99) -- ( 40.82, 77.99);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 37.98, 79.12) -- ( 43.67, 79.12);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 37.98, 80.04) -- ( 40.82, 80.04);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 37.98, 80.81) -- ( 40.82, 80.81);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 37.98, 81.49) -- ( 40.82, 81.49);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 37.98, 82.08) -- ( 40.82, 82.08);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 37.98, 82.61) -- ( 46.51, 82.61);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 37.98, 86.11) -- ( 40.82, 86.11);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 37.98, 88.16) -- ( 40.82, 88.16);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 37.98, 89.61) -- ( 40.82, 89.61);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 37.98, 90.73) -- ( 43.67, 90.73);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 37.98, 91.65) -- ( 40.82, 91.65);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 37.98, 92.43) -- ( 40.82, 92.43);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 37.98, 93.10) -- ( 40.82, 93.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 37.98, 93.70) -- ( 40.82, 93.70);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 37.98, 94.23) -- ( 46.51, 94.23);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 37.98, 97.73) -- ( 40.82, 97.73);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 37.98, 99.77) -- ( 40.82, 99.77);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 37.98,101.22) -- ( 40.82,101.22);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 37.98,102.35) -- ( 43.67,102.35);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 37.98,103.27) -- ( 40.82,103.27);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 37.98,104.05) -- ( 40.82,104.05);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 37.98,104.72) -- ( 40.82,104.72);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 37.98,105.32) -- ( 40.82,105.32);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 37.98,105.85) -- ( 46.51,105.85);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 37.98,109.35) -- ( 40.82,109.35);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 37.98,111.39) -- ( 40.82,111.39);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 37.98,112.84) -- ( 40.82,112.84);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 37.98,113.97) -- ( 43.67,113.97);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 37.98,114.89) -- ( 40.82,114.89);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 37.98,115.67) -- ( 40.82,115.67);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 37.98,116.34) -- ( 40.82,116.34);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 37.98,116.93) -- ( 40.82,116.93);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 37.98,117.47) -- ( 46.51,117.47);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 37.98,120.96) -- ( 40.82,120.96);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 37.98,123.01) -- ( 40.82,123.01);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 37.98,124.46) -- ( 40.82,124.46);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 37.98,125.59) -- ( 43.67,125.59);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 37.98,126.51) -- ( 40.82,126.51);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 37.98,127.28) -- ( 40.82,127.28);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 37.98,127.96) -- ( 40.82,127.96);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 37.98,128.55) -- ( 40.82,128.55);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 37.98,129.08) -- ( 46.51,129.08);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 37.98,132.58) -- ( 40.82,132.58);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 37.98,134.63) -- ( 40.82,134.63);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 37.98,136.08) -- ( 40.82,136.08);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 37.98,137.20) -- ( 43.67,137.20);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 37.98,138.12) -- ( 40.82,138.12);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 37.98,138.90) -- ( 40.82,138.90);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 37.98,139.58) -- ( 40.82,139.58);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 37.98,140.17) -- ( 40.82,140.17);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 37.98,140.70) -- ( 46.51,140.70);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 37.98,144.20) -- ( 40.82,144.20);

\path[] ( 37.98, 55.31) rectangle (222.73,144.77);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (231.26,158.99);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.7pt,line join=round] ( 37.98, 55.31) --
	( 37.98,144.77);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (231.26,158.99);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 20.88, 55.95) {10};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.56] at ( 28.88, 59.22) {0};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 20.88, 79.18) {10};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.56] at ( 28.88, 82.45) {2};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 20.88,102.42) {10};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.56] at ( 28.88,105.69) {4};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 20.88,125.65) {10};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.56] at ( 28.88,128.92) {6};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (231.26,158.99);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.7pt,line join=round] ( 34.48, 59.38) --
	( 37.98, 59.38);

\path[draw=drawColor,line width= 0.7pt,line join=round] ( 34.48, 82.61) --
	( 37.98, 82.61);

\path[draw=drawColor,line width= 0.7pt,line join=round] ( 34.48,105.85) --
	( 37.98,105.85);

\path[draw=drawColor,line width= 0.7pt,line join=round] ( 34.48,129.08) --
	( 37.98,129.08);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (231.26,158.99);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.7pt,line join=round] ( 37.98, 55.31) --
	(222.73, 55.31);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (231.26,158.99);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.7pt,line join=round] ( 55.86, 51.81) --
	( 55.86, 55.31);

\path[draw=drawColor,line width= 0.7pt,line join=round] ( 85.66, 51.81) --
	( 85.66, 55.31);

\path[draw=drawColor,line width= 0.7pt,line join=round] (115.45, 51.81) --
	(115.45, 55.31);

\path[draw=drawColor,line width= 0.7pt,line join=round] (145.25, 51.81) --
	(145.25, 55.31);

\path[draw=drawColor,line width= 0.7pt,line join=round] (175.05, 51.81) --
	(175.05, 55.31);

\path[draw=drawColor,line width= 0.7pt,line join=round] (204.85, 51.81) --
	(204.85, 55.31);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (231.26,158.99);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 55.86, 43.50) {PG};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 85.66, 43.50) {BK};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at (115.45, 43.50) {GW};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at (145.25, 43.50) {AM};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at (175.05, 43.50) {YT};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at (204.85, 43.50) {SK};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (231.26,158.99);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (130.35, 29.21) {\bfseries dataset};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (231.26,158.99);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 13.49,100.04) {\bfseries memory (KB)};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (231.26,158.99);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] ( 82.67,  8.54) rectangle (178.04, 15.60);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (231.26,158.99);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] ( 82.67,  8.54) rectangle ( 88.36, 15.60);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (231.26,158.99);
\definecolor{drawColor}{RGB}{0,0,0}
\definecolor{fillColor}{RGB}{239,138,98}

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] ( 83.38,  9.25) rectangle ( 87.65, 14.89);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (231.26,158.99);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (131.75,  8.54) rectangle (137.44, 15.60);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (231.26,158.99);
\definecolor{drawColor}{RGB}{0,0,0}
\definecolor{fillColor}{gray}{0.97}

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (132.47,  9.25) rectangle (136.73, 14.89);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (231.26,158.99);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 95.36,  9.31) {{\tt LTDScvx}};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (231.26,158.99);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.80] at (144.44,  9.31) {{\tt LTDSflow}};
\end{scope}
\end{tikzpicture}


==> figs/memory-usage.tex <==
% Created by tikzDevice version 0.12.6 on 2025-03-29 15:18:54
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (231.26,158.99);
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (231.26,158.99);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (  0.00,  0.00) rectangle (231.26,158.99);
\end{scope}
\begin{scope}
\path[clip] ( 37.98, 55.31) rectangle (222.73,144.77);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] ( 37.98, 55.31) rectangle (222.73,144.77);

\path[] ( 37.98, 69.86) --
	(222.73, 69.86);

\path[] ( 37.98, 90.84) --
	(222.73, 90.84);

\path[] ( 37.98,111.81) --
	(222.73,111.81);

\path[] ( 37.98,132.78) --
	(222.73,132.78);
\definecolor{drawColor}{RGB}{199,200,199}

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 37.98, 59.38) --
	(222.73, 59.38);

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 37.98, 80.35) --
	(222.73, 80.35);

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 37.98,101.32) --
	(222.73,101.32);

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 37.98,122.29) --
	(222.73,122.29);

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 37.98,143.27) --
	(222.73,143.27);

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 50.03, 55.31) --
	( 50.03,144.77);

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 70.11, 55.31) --
	( 70.11,144.77);

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 90.19, 55.31) --
	( 90.19,144.77);

\path[draw=drawColor,line width= 0.2pt,line join=round] (110.27, 55.31) --
	(110.27,144.77);

\path[draw=drawColor,line width= 0.2pt,line join=round] (130.35, 55.31) --
	(130.35,144.77);

\path[draw=drawColor,line width= 0.2pt,line join=round] (150.43, 55.31) --
	(150.43,144.77);

\path[draw=drawColor,line width= 0.2pt,line join=round] (170.52, 55.31) --
	(170.52,144.77);

\path[draw=drawColor,line width= 0.2pt,line join=round] (190.60, 55.31) --
	(190.60,144.77);

\path[draw=drawColor,line width= 0.2pt,line join=round] (210.68, 55.31) --
	(210.68,144.77);
\definecolor{drawColor}{RGB}{0,0,0}
\definecolor{fillColor}{RGB}{239,138,98}

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] ( 40.99, 59.38) rectangle ( 50.03,112.38);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] ( 61.07, 59.38) rectangle ( 70.11,115.93);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] ( 81.15, 59.38) rectangle ( 90.19,120.77);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (101.24, 59.38) rectangle (110.27,124.32);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (121.32, 59.38) rectangle (130.35,129.33);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (181.56, 59.38) rectangle (190.60,138.80);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (201.64, 59.38) rectangle (210.68,140.69);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (141.40, 59.38) rectangle (150.43,127.08);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (161.48, 59.38) rectangle (170.52,131.98);
\definecolor{fillColor}{gray}{0.97}

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] ( 50.03, 59.38) rectangle ( 59.06,112.71);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] ( 70.11, 59.38) rectangle ( 79.15,119.29);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] ( 90.19, 59.38) rectangle ( 99.23,122.57);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (110.27, 59.38) rectangle (119.31,121.37);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (130.35, 59.38) rectangle (139.39,130.84);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (190.60, 59.38) rectangle (199.63,134.77);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (210.68, 59.38) rectangle (219.72,140.70);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (150.43, 59.38) rectangle (159.47,132.45);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (170.52, 59.38) rectangle (179.55,136.01);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 37.98, 56.22) -- ( 43.67, 56.22);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 37.98, 57.05) -- ( 40.82, 57.05);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 37.98, 57.75) -- ( 40.82, 57.75);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 37.98, 58.36) -- ( 40.82, 58.36);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 37.98, 58.90) -- ( 40.82, 58.90);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 37.98, 59.38) -- ( 46.51, 59.38);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 37.98, 62.53) -- ( 40.82, 62.53);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 37.98, 64.38) -- ( 40.82, 64.38);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 37.98, 65.69) -- ( 40.82, 65.69);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 37.98, 66.71) -- ( 43.67, 66.71);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 37.98, 67.54) -- ( 40.82, 67.54);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 37.98, 68.24) -- ( 40.82, 68.24);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 37.98, 68.85) -- ( 40.82, 68.85);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 37.98, 69.38) -- ( 40.82, 69.38);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 37.98, 69.86) -- ( 46.51, 69.86);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 37.98, 73.02) -- ( 40.82, 73.02);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 37.98, 74.87) -- ( 40.82, 74.87);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 37.98, 76.18) -- ( 40.82, 76.18);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 37.98, 77.19) -- ( 43.67, 77.19);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 37.98, 78.02) -- ( 40.82, 78.02);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 37.98, 78.73) -- ( 40.82, 78.73);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 37.98, 79.33) -- ( 40.82, 79.33);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 37.98, 79.87) -- ( 40.82, 79.87);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 37.98, 80.35) -- ( 46.51, 80.35);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 37.98, 83.51) -- ( 40.82, 83.51);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 37.98, 85.35) -- ( 40.82, 85.35);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 37.98, 86.66) -- ( 40.82, 86.66);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 37.98, 87.68) -- ( 43.67, 87.68);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 37.98, 88.51) -- ( 40.82, 88.51);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 37.98, 89.21) -- ( 40.82, 89.21);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 37.98, 89.82) -- ( 40.82, 89.82);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 37.98, 90.36) -- ( 40.82, 90.36);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 37.98, 90.84) -- ( 46.51, 90.84);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 37.98, 93.99) -- ( 40.82, 93.99);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 37.98, 95.84) -- ( 40.82, 95.84);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 37.98, 97.15) -- ( 40.82, 97.15);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 37.98, 98.17) -- ( 43.67, 98.17);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 37.98, 99.00) -- ( 40.82, 99.00);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 37.98, 99.70) -- ( 40.82, 99.70);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 37.98,100.31) -- ( 40.82,100.31);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 37.98,100.84) -- ( 40.82,100.84);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 37.98,101.32) -- ( 46.51,101.32);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 37.98,104.48) -- ( 40.82,104.48);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 37.98,106.32) -- ( 40.82,106.32);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 37.98,107.63) -- ( 40.82,107.63);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 37.98,108.65) -- ( 43.67,108.65);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 37.98,109.48) -- ( 40.82,109.48);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 37.98,110.18) -- ( 40.82,110.18);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 37.98,110.79) -- ( 40.82,110.79);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 37.98,111.33) -- ( 40.82,111.33);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 37.98,111.81) -- ( 46.51,111.81);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 37.98,114.96) -- ( 40.82,114.96);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 37.98,116.81) -- ( 40.82,116.81);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 37.98,118.12) -- ( 40.82,118.12);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 37.98,119.14) -- ( 43.67,119.14);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 37.98,119.97) -- ( 40.82,119.97);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 37.98,120.67) -- ( 40.82,120.67);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 37.98,121.28) -- ( 40.82,121.28);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 37.98,121.81) -- ( 40.82,121.81);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 37.98,122.29) -- ( 46.51,122.29);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 37.98,125.45) -- ( 40.82,125.45);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 37.98,127.30) -- ( 40.82,127.30);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 37.98,128.61) -- ( 40.82,128.61);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 37.98,129.62) -- ( 43.67,129.62);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 37.98,130.45) -- ( 40.82,130.45);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 37.98,131.16) -- ( 40.82,131.16);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 37.98,131.76) -- ( 40.82,131.76);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 37.98,132.30) -- ( 40.82,132.30);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 37.98,132.78) -- ( 46.51,132.78);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 37.98,135.94) -- ( 40.82,135.94);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 37.98,137.78) -- ( 40.82,137.78);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 37.98,139.09) -- ( 40.82,139.09);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 37.98,140.11) -- ( 43.67,140.11);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 37.98,140.94) -- ( 40.82,140.94);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 37.98,141.64) -- ( 40.82,141.64);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 37.98,142.25) -- ( 40.82,142.25);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 37.98,142.79) -- ( 40.82,142.79);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 37.98,143.27) -- ( 46.51,143.27);

\path[] ( 37.98, 55.31) rectangle (222.73,144.77);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (231.26,158.99);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.7pt,line join=round] ( 37.98, 55.31) --
	( 37.98,144.77);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (231.26,158.99);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 20.88, 55.95) {10};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.56] at ( 28.88, 59.22) {0};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 20.88, 76.92) {10};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.56] at ( 28.88, 80.19) {2};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 20.88, 97.89) {10};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.56] at ( 28.88,101.16) {4};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 20.88,118.86) {10};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.56] at ( 28.88,122.13) {6};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 20.88,139.83) {10};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.56] at ( 28.88,143.11) {8};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (231.26,158.99);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.7pt,line join=round] ( 34.48, 59.38) --
	( 37.98, 59.38);

\path[draw=drawColor,line width= 0.7pt,line join=round] ( 34.48, 80.35) --
	( 37.98, 80.35);

\path[draw=drawColor,line width= 0.7pt,line join=round] ( 34.48,101.32) --
	( 37.98,101.32);

\path[draw=drawColor,line width= 0.7pt,line join=round] ( 34.48,122.29) --
	( 37.98,122.29);

\path[draw=drawColor,line width= 0.7pt,line join=round] ( 34.48,143.27) --
	( 37.98,143.27);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (231.26,158.99);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.7pt,line join=round] ( 37.98, 55.31) --
	(222.73, 55.31);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (231.26,158.99);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.7pt,line join=round] ( 50.03, 51.81) --
	( 50.03, 55.31);

\path[draw=drawColor,line width= 0.7pt,line join=round] ( 70.11, 51.81) --
	( 70.11, 55.31);

\path[draw=drawColor,line width= 0.7pt,line join=round] ( 90.19, 51.81) --
	( 90.19, 55.31);

\path[draw=drawColor,line width= 0.7pt,line join=round] (110.27, 51.81) --
	(110.27, 55.31);

\path[draw=drawColor,line width= 0.7pt,line join=round] (130.35, 51.81) --
	(130.35, 55.31);

\path[draw=drawColor,line width= 0.7pt,line join=round] (150.43, 51.81) --
	(150.43, 55.31);

\path[draw=drawColor,line width= 0.7pt,line join=round] (170.52, 51.81) --
	(170.52, 55.31);

\path[draw=drawColor,line width= 0.7pt,line join=round] (190.60, 51.81) --
	(190.60, 55.31);

\path[draw=drawColor,line width= 0.7pt,line join=round] (210.68, 51.81) --
	(210.68, 55.31);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (231.26,158.99);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 50.03, 43.50) {AM};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 70.11, 43.50) {YT};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 90.19, 43.50) {SK};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at (110.27, 43.50) {LJ};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at (130.35, 43.50) {OR};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at (150.43, 43.50) {IC};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at (170.52, 43.50) {AB};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at (190.60, 43.50) {IT};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at (210.68, 43.50) {LK};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (231.26,158.99);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (130.35, 29.21) {\bfseries dataset};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (231.26,158.99);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 13.49,100.04) {\bfseries memory (KB)};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (231.26,158.99);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] ( 86.87,  8.54) rectangle (173.84, 15.60);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (231.26,158.99);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] ( 86.87,  8.54) rectangle ( 92.56, 15.60);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (231.26,158.99);
\definecolor{drawColor}{RGB}{0,0,0}
\definecolor{fillColor}{RGB}{239,138,98}

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] ( 87.58,  9.25) rectangle ( 91.85, 14.89);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (231.26,158.99);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (131.75,  8.54) rectangle (137.44, 15.60);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (231.26,158.99);
\definecolor{drawColor}{RGB}{0,0,0}
\definecolor{fillColor}{gray}{0.97}

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (132.47,  9.25) rectangle (136.73, 14.89);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (231.26,158.99);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 99.56,  9.31) {{\tt LDScvx}};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (231.26,158.99);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.80] at (144.44,  9.31) {{\tt LDSflow}};
\end{scope}
\end{tikzpicture}


==> figs/new-density-size.tex <==
% Created by tikzDevice version 0.12.6 on 2025-03-28 22:02:30
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (231.26,216.81);
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (231.26,216.81);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (  0.00,  0.00) rectangle (231.26,216.81);
\end{scope}
\begin{scope}
\path[clip] ( 37.98,140.48) rectangle (118.30,184.31);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] ( 37.98,140.48) rectangle (118.30,184.31);

\path[] ( 37.98,149.20) --
	(118.30,149.20);

\path[] ( 37.98,165.18) --
	(118.30,165.18);

\path[] ( 37.98,181.17) --
	(118.30,181.17);

\path[] ( 48.59,140.48) --
	( 48.59,184.31);

\path[] ( 75.27,140.48) --
	( 75.27,184.31);

\path[] (101.94,140.48) --
	(101.94,184.31);
\definecolor{drawColor}{RGB}{199,200,199}

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 37.98,141.21) --
	(118.30,141.21);

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 37.98,157.19) --
	(118.30,157.19);

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 37.98,173.17) --
	(118.30,173.17);

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 61.93,140.48) --
	( 61.93,184.31);

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 88.60,140.48) --
	( 88.60,184.31);

\path[draw=drawColor,line width= 0.2pt,line join=round] (115.27,140.48) --
	(115.27,184.31);
\definecolor{drawColor}{RGB}{31,120,180}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (108.56,171.00) --
	(111.63,165.67) --
	(105.48,165.67) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 64.97,156.83) --
	( 68.04,151.51) --
	( 61.89,151.51) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 64.97,153.38) --
	( 68.04,148.05) --
	( 61.89,148.05) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 56.01,151.12) --
	( 59.09,145.79) --
	( 52.94,145.79) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 56.01,150.64) --
	( 59.09,145.32) --
	( 52.94,145.32) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 51.32,147.58) --
	( 54.39,142.25) --
	( 48.24,142.25) --
	cycle;
\definecolor{fillColor}{RGB}{230,97,1}

\path[fill=fillColor] (108.56,167.44) circle (  2.28);

\path[fill=fillColor] ( 97.57,165.18) circle (  2.28);

\path[fill=fillColor] ( 94.04,163.94) circle (  2.28);

\path[fill=fillColor] (100.85,163.50) circle (  2.28);

\path[fill=fillColor] ( 94.61,162.95) circle (  2.28);

\path[fill=fillColor] ( 99.58,162.28) circle (  2.28);

\path[fill=fillColor] ( 90.71,161.76) circle (  2.28);

\path[fill=fillColor] (100.06,161.56) circle (  2.28);

\path[fill=fillColor] ( 88.83,161.10) circle (  2.28);

\path[fill=fillColor] ( 88.25,160.96) circle (  2.28);

\path[fill=fillColor] ( 89.81,160.83) circle (  2.28);

\path[fill=fillColor] ( 85.11,160.70) circle (  2.28);

\path[fill=fillColor] ( 76.77,160.68) circle (  2.28);

\path[fill=fillColor] ( 89.91,160.66) circle (  2.28);

\path[fill=fillColor] ( 93.60,160.35) circle (  2.28);
\definecolor{drawColor}{RGB}{77,175,74}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (106.27,165.16) rectangle (110.84,169.73);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (106.35,165.16) rectangle (110.92,169.73);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (106.46,165.16) rectangle (111.02,169.73);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (106.68,165.16) rectangle (111.25,169.73);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (107.07,165.15) rectangle (111.64,169.72);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (107.19,165.15) rectangle (111.75,169.72);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (107.34,165.15) rectangle (111.91,169.72);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (107.69,165.14) rectangle (112.26,169.71);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (108.97,165.12) rectangle (113.54,169.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (109.41,165.11) rectangle (113.97,169.67);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (109.50,165.10) rectangle (114.07,169.67);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (109.67,165.10) rectangle (114.24,169.67);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (110.17,165.09) rectangle (114.74,169.66);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (110.23,165.09) rectangle (114.80,169.66);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (110.26,165.09) rectangle (114.82,169.65);
\definecolor{fillColor}{RGB}{152,78,163}

\path[fill=fillColor] ( 78.69,184.60) --
	( 81.76,179.27) --
	( 75.61,179.27) --
	cycle;

\path[fill=fillColor] ( 55.40,162.56) --
	( 58.48,157.24) --
	( 52.33,157.24) --
	cycle;

\path[fill=fillColor] ( 53.16,162.56) --
	( 56.24,157.24) --
	( 50.09,157.24) --
	cycle;

\path[fill=fillColor] ( 52.68,162.01) --
	( 55.76,156.68) --
	( 49.60,156.68) --
	cycle;

\path[fill=fillColor] ( 51.88,160.74) --
	( 54.96,155.42) --
	( 48.81,155.42) --
	cycle;

\path[fill=fillColor] ( 48.46,159.19) --
	( 51.53,153.87) --
	( 45.38,153.87) --
	cycle;

\path[fill=fillColor] ( 49.64,162.56) --
	( 52.72,157.24) --
	( 46.57,157.24) --
	cycle;

\path[fill=fillColor] ( 45.87,157.20) --
	( 48.95,151.87) --
	( 42.80,151.87) --
	cycle;

\path[fill=fillColor] ( 46.20,158.27) --
	( 49.27,152.94) --
	( 43.12,152.94) --
	cycle;

\path[fill=fillColor] ( 45.07,157.20) --
	( 48.15,151.87) --
	( 42.00,151.87) --
	cycle;

\path[fill=fillColor] ( 45.07,157.20) --
	( 48.15,151.87) --
	( 42.00,151.87) --
	cycle;

\path[fill=fillColor] ( 45.87,162.01) --
	( 48.95,156.68) --
	( 42.80,156.68) --
	cycle;

\path[fill=fillColor] ( 44.83,158.27) --
	( 47.91,152.94) --
	( 41.76,152.94) --
	cycle;

\path[fill=fillColor] ( 44.21,157.20) --
	( 47.29,151.87) --
	( 41.14,151.87) --
	cycle;

\path[fill=fillColor] ( 44.21,157.20) --
	( 47.29,151.87) --
	( 41.14,151.87) --
	cycle;
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 43.29,140.48) -- ( 43.29,143.33);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 47.98,140.48) -- ( 47.98,143.33);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 51.32,140.48) -- ( 51.32,143.33);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 53.90,140.48) -- ( 53.90,146.17);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 56.01,140.48) -- ( 56.01,143.33);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 57.80,140.48) -- ( 57.80,143.33);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 59.34,140.48) -- ( 59.34,143.33);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 60.71,140.48) -- ( 60.71,143.33);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 61.93,140.48) -- ( 61.93,149.02);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 69.96,140.48) -- ( 69.96,143.33);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 74.65,140.48) -- ( 74.65,143.33);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 77.99,140.48) -- ( 77.99,143.33);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 80.57,140.48) -- ( 80.57,146.17);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 82.68,140.48) -- ( 82.68,143.33);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 84.47,140.48) -- ( 84.47,143.33);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 86.02,140.48) -- ( 86.02,143.33);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 87.38,140.48) -- ( 87.38,143.33);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 88.60,140.48) -- ( 88.60,149.02);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 96.63,140.48) -- ( 96.63,143.33);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (101.33,140.48) -- (101.33,143.33);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (104.66,140.48) -- (104.66,143.33);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (107.24,140.48) -- (107.24,146.17);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (109.35,140.48) -- (109.35,143.33);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (111.14,140.48) -- (111.14,143.33);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (112.69,140.48) -- (112.69,143.33);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (114.05,140.48) -- (114.05,143.33);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (115.27,140.48) -- (115.27,149.02);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 37.98,141.21) -- ( 46.51,141.21);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 37.98,146.02) -- ( 40.82,146.02);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 37.98,148.84) -- ( 40.82,148.84);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 37.98,150.83) -- ( 40.82,150.83);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 37.98,152.38) -- ( 43.67,152.38);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 37.98,153.65) -- ( 40.82,153.65);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 37.98,154.72) -- ( 40.82,154.72);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 37.98,155.64) -- ( 40.82,155.64);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 37.98,156.46) -- ( 40.82,156.46);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 37.98,157.19) -- ( 46.51,157.19);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 37.98,162.00) -- ( 40.82,162.00);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 37.98,164.82) -- ( 40.82,164.82);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 37.98,166.81) -- ( 40.82,166.81);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 37.98,168.36) -- ( 43.67,168.36);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 37.98,169.63) -- ( 40.82,169.63);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 37.98,170.70) -- ( 40.82,170.70);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 37.98,171.63) -- ( 40.82,171.63);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 37.98,172.44) -- ( 40.82,172.44);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 37.98,173.17) -- ( 46.51,173.17);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 37.98,177.99) -- ( 40.82,177.99);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 37.98,180.80) -- ( 40.82,180.80);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 37.98,182.80) -- ( 40.82,182.80);

\path[] ( 37.98,140.48) rectangle (118.30,184.31);
\end{scope}
\begin{scope}
\path[clip] ( 37.98, 56.66) rectangle (118.30,100.49);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] ( 37.98, 56.66) rectangle (118.30,100.49);

\path[] ( 37.98, 67.00) --
	(118.30, 67.00);

\path[] ( 37.98, 92.44) --
	(118.30, 92.44);

\path[] ( 61.10, 56.66) --
	( 61.10,100.49);

\path[] ( 84.87, 56.66) --
	( 84.87,100.49);

\path[] (108.65, 56.66) --
	(108.65,100.49);
\definecolor{drawColor}{RGB}{199,200,199}

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 37.98, 79.72) --
	(118.30, 79.72);

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 49.21, 56.66) --
	( 49.21,100.49);

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 72.99, 56.66) --
	( 72.99,100.49);

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 96.76, 56.66) --
	( 96.76,100.49);
\definecolor{drawColor}{RGB}{31,120,180}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (103.71,100.03) --
	(106.78, 94.71) --
	(100.63, 94.71) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 59.08, 79.92) --
	( 62.15, 74.60) --
	( 56.00, 74.60) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 51.92, 73.36) --
	( 54.99, 68.03) --
	( 48.84, 68.03) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 51.92, 73.36) --
	( 54.99, 68.03) --
	( 48.84, 68.03) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 48.12, 71.14) --
	( 51.20, 65.81) --
	( 45.05, 65.81) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 45.53, 69.43) --
	( 48.60, 64.11) --
	( 42.45, 64.11) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 50.19, 69.28) --
	( 53.27, 63.95) --
	( 47.12, 63.95) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 43.93, 67.96) --
	( 47.01, 62.63) --
	( 40.86, 62.63) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 43.93, 67.96) --
	( 47.01, 62.63) --
	( 40.86, 62.63) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 43.93, 66.38) --
	( 47.01, 61.05) --
	( 40.86, 61.05) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 43.93, 66.38) --
	( 47.01, 61.05) --
	( 40.86, 61.05) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 46.90, 65.49) --
	( 49.98, 60.17) --
	( 43.83, 60.17) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 50.19, 65.49) --
	( 53.27, 60.17) --
	( 47.12, 60.17) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 45.53, 65.49) --
	( 48.60, 60.17) --
	( 42.45, 60.17) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 45.53, 64.67) --
	( 48.60, 59.35) --
	( 42.45, 59.35) --
	cycle;
\definecolor{fillColor}{RGB}{230,97,1}

\path[fill=fillColor] (103.71, 96.48) circle (  2.28);

\path[fill=fillColor] ( 89.65, 91.85) circle (  2.28);

\path[fill=fillColor] ( 93.46, 91.21) circle (  2.28);

\path[fill=fillColor] ( 88.19, 88.73) circle (  2.28);

\path[fill=fillColor] ( 76.96, 85.07) circle (  2.28);

\path[fill=fillColor] ( 76.82, 84.85) circle (  2.28);

\path[fill=fillColor] (112.77, 81.88) circle (  2.28);

\path[fill=fillColor] ( 67.18, 81.49) circle (  2.28);

\path[fill=fillColor] ( 71.18, 81.05) circle (  2.28);

\path[fill=fillColor] ( 66.62, 80.81) circle (  2.28);

\path[fill=fillColor] ( 89.25, 79.72) circle (  2.28);

\path[fill=fillColor] ( 91.44, 79.63) circle (  2.28);

\path[fill=fillColor] ( 78.65, 79.49) circle (  2.28);

\path[fill=fillColor] ( 64.03, 77.77) circle (  2.28);

\path[fill=fillColor] ( 89.52, 77.23) circle (  2.28);
\definecolor{drawColor}{RGB}{77,175,74}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (101.42, 94.20) rectangle (105.99, 98.77);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (101.46, 94.20) rectangle (106.03, 98.77);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (101.52, 94.20) rectangle (106.08, 98.77);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (101.53, 94.20) rectangle (106.10, 98.77);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (102.56, 94.19) rectangle (107.13, 98.76);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (102.81, 94.19) rectangle (107.38, 98.75);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (102.86, 94.19) rectangle (107.43, 98.75);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (102.94, 94.19) rectangle (107.51, 98.75);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (103.31, 94.18) rectangle (107.88, 98.75);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (103.34, 94.18) rectangle (107.91, 98.75);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (103.38, 94.18) rectangle (107.95, 98.75);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (103.42, 94.18) rectangle (107.99, 98.75);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (103.46, 94.18) rectangle (108.03, 98.75);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (103.52, 94.18) rectangle (108.09, 98.74);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (103.56, 94.18) rectangle (108.12, 98.74);
\definecolor{fillColor}{RGB}{152,78,163}

\path[fill=fillColor] ( 93.53, 99.43) --
	( 96.60, 94.10) --
	( 90.45, 94.10) --
	cycle;

\path[fill=fillColor] ( 57.35, 79.33) --
	( 60.43, 74.00) --
	( 54.27, 74.00) --
	cycle;

\path[fill=fillColor] ( 51.09, 75.05) --
	( 54.17, 69.72) --
	( 48.02, 69.72) --
	cycle;

\path[fill=fillColor] ( 51.92, 73.36) --
	( 54.99, 68.03) --
	( 48.84, 68.03) --
	cycle;

\path[fill=fillColor] ( 51.92, 73.36) --
	( 54.99, 68.03) --
	( 48.84, 68.03) --
	cycle;

\path[fill=fillColor] ( 49.21, 72.29) --
	( 52.28, 66.96) --
	( 46.13, 66.96) --
	cycle;

\path[fill=fillColor] ( 51.92, 72.49) --
	( 54.99, 67.17) --
	( 48.84, 67.17) --
	cycle;

\path[fill=fillColor] ( 46.90, 70.86) --
	( 49.98, 65.53) --
	( 43.83, 65.53) --
	cycle;

\path[fill=fillColor] ( 48.12, 70.76) --
	( 51.20, 65.43) --
	( 45.05, 65.43) --
	cycle;

\path[fill=fillColor] ( 49.21, 70.68) --
	( 52.28, 65.36) --
	( 46.13, 65.36) --
	cycle;

\path[fill=fillColor] ( 48.12, 70.37) --
	( 51.20, 65.05) --
	( 45.05, 65.05) --
	cycle;

\path[fill=fillColor] ( 45.53, 69.43) --
	( 48.60, 64.11) --
	( 42.45, 64.11) --
	cycle;

\path[fill=fillColor] ( 46.90, 69.01) --
	( 49.98, 63.68) --
	( 43.83, 63.68) --
	cycle;

\path[fill=fillColor] ( 43.93, 67.96) --
	( 47.01, 62.63) --
	( 40.86, 62.63) --
	cycle;

\path[fill=fillColor] ( 43.93, 67.96) --
	( 47.01, 62.63) --
	( 40.86, 62.63) --
	cycle;
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 39.75, 56.66) -- ( 39.75, 59.51);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 42.05, 56.66) -- ( 42.05, 62.36);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 43.93, 56.66) -- ( 43.93, 59.51);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 45.53, 56.66) -- ( 45.53, 59.51);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 46.90, 56.66) -- ( 46.90, 59.51);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 48.12, 56.66) -- ( 48.12, 59.51);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 49.21, 56.66) -- ( 49.21, 65.20);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 56.37, 56.66) -- ( 56.37, 59.51);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 60.55, 56.66) -- ( 60.55, 59.51);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 63.52, 56.66) -- ( 63.52, 59.51);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 65.83, 56.66) -- ( 65.83, 62.36);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 67.71, 56.66) -- ( 67.71, 59.51);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 69.30, 56.66) -- ( 69.30, 59.51);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 70.68, 56.66) -- ( 70.68, 59.51);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 71.90, 56.66) -- ( 71.90, 59.51);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 72.99, 56.66) -- ( 72.99, 65.20);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 80.14, 56.66) -- ( 80.14, 59.51);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 84.33, 56.66) -- ( 84.33, 59.51);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 87.30, 56.66) -- ( 87.30, 59.51);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 89.60, 56.66) -- ( 89.60, 62.36);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 91.49, 56.66) -- ( 91.49, 59.51);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 93.08, 56.66) -- ( 93.08, 59.51);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 94.46, 56.66) -- ( 94.46, 59.51);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 95.67, 56.66) -- ( 95.67, 59.51);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 96.76, 56.66) -- ( 96.76, 65.20);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (103.92, 56.66) -- (103.92, 59.51);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (108.11, 56.66) -- (108.11, 59.51);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (111.08, 56.66) -- (111.08, 59.51);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (113.38, 56.66) -- (113.38, 62.36);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (115.26, 56.66) -- (115.26, 59.51);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (116.86, 56.66) -- (116.86, 59.51);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (118.23, 56.66) -- (118.23, 59.51);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 37.98, 61.94) -- ( 40.82, 61.94);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 37.98, 66.42) -- ( 40.82, 66.42);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 37.98, 69.60) -- ( 40.82, 69.60);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 37.98, 72.06) -- ( 43.67, 72.06);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 37.98, 74.08) -- ( 40.82, 74.08);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 37.98, 75.78) -- ( 40.82, 75.78);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 37.98, 77.26) -- ( 40.82, 77.26);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 37.98, 78.56) -- ( 40.82, 78.56);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 37.98, 79.72) -- ( 46.51, 79.72);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 37.98, 87.38) -- ( 40.82, 87.38);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 37.98, 91.86) -- ( 40.82, 91.86);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 37.98, 95.04) -- ( 40.82, 95.04);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 37.98, 97.50) -- ( 43.67, 97.50);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 37.98, 99.51) -- ( 40.82, 99.51);

\path[] ( 37.98, 56.66) rectangle (118.30,100.49);
\end{scope}
\begin{scope}
\path[clip] (142.40,140.48) rectangle (222.73,184.31);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (142.40,140.48) rectangle (222.73,184.31);

\path[] (164.27,140.48) --
	(164.27,184.31);

\path[] (199.45,140.48) --
	(199.45,184.31);
\definecolor{drawColor}{RGB}{199,200,199}

\path[draw=drawColor,line width= 0.2pt,line join=round] (146.68,140.48) --
	(146.68,184.31);

\path[draw=drawColor,line width= 0.2pt,line join=round] (181.86,140.48) --
	(181.86,184.31);

\path[draw=drawColor,line width= 0.2pt,line join=round] (217.04,140.48) --
	(217.04,184.31);
\definecolor{drawColor}{RGB}{31,120,180}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (181.39,173.08) --
	(184.47,167.75) --
	(178.32,167.75) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (171.27,171.54) --
	(174.34,166.22) --
	(168.19,166.22) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (181.39,171.09) --
	(184.47,165.77) --
	(178.32,165.77) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (173.27,170.78) --
	(176.35,165.45) --
	(170.20,165.45) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (180.08,170.65) --
	(183.15,165.32) --
	(177.00,165.32) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (174.56,170.23) --
	(177.63,164.90) --
	(171.48,164.90) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (174.31,170.13) --
	(177.38,164.81) --
	(171.23,164.81) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (173.00,169.87) --
	(176.08,164.54) --
	(169.93,164.54) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (186.56,169.85) --
	(189.63,164.53) --
	(183.48,164.53) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (174.56,169.74) --
	(177.63,164.41) --
	(171.48,164.41) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (168.60,169.60) --
	(171.68,164.27) --
	(165.53,164.27) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (166.67,169.12) --
	(169.74,163.79) --
	(163.59,163.79) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (171.87,169.09) --
	(174.94,163.76) --
	(168.79,163.76) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (164.45,168.98) --
	(167.52,163.65) --
	(161.37,163.65) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (164.92,168.73) --
	(167.99,163.40) --
	(161.84,163.40) --
	cycle;
\definecolor{fillColor}{RGB}{230,97,1}

\path[fill=fillColor] (181.39,169.53) circle (  2.28);

\path[fill=fillColor] (171.27,167.99) circle (  2.28);

\path[fill=fillColor] (181.39,167.54) circle (  2.28);

\path[fill=fillColor] (173.27,167.23) circle (  2.28);

\path[fill=fillColor] (180.08,167.10) circle (  2.28);

\path[fill=fillColor] (174.56,166.68) circle (  2.28);

\path[fill=fillColor] (174.31,166.58) circle (  2.28);

\path[fill=fillColor] (173.00,166.32) circle (  2.28);

\path[fill=fillColor] (186.56,166.30) circle (  2.28);

\path[fill=fillColor] (166.25,166.23) circle (  2.28);

\path[fill=fillColor] (172.72,166.21) circle (  2.28);

\path[fill=fillColor] (174.56,166.19) circle (  2.28);

\path[fill=fillColor] (168.60,166.05) circle (  2.28);

\path[fill=fillColor] (171.27,165.87) circle (  2.28);

\path[fill=fillColor] (171.87,165.83) circle (  2.28);
\definecolor{drawColor}{RGB}{77,175,74}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (179.11,167.24) rectangle (183.68,171.81);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (181.44,167.13) rectangle (186.01,171.70);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (187.04,166.70) rectangle (191.61,171.27);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (194.18,166.17) rectangle (198.74,170.73);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (195.03,166.11) rectangle (199.60,170.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (203.22,165.68) rectangle (207.79,170.24);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (204.83,165.61) rectangle (209.39,170.18);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (206.41,165.55) rectangle (210.98,170.11);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (208.59,165.45) rectangle (213.16,170.01);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (208.84,165.44) rectangle (213.41,170.00);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (210.18,165.35) rectangle (214.75,169.92);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (211.25,165.28) rectangle (215.82,169.85);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (212.38,165.21) rectangle (216.95,169.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (213.08,165.17) rectangle (217.65,169.74);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (214.01,165.10) rectangle (218.57,169.67);
\definecolor{fillColor}{RGB}{152,78,163}

\path[fill=fillColor] (171.27,171.54) --
	(174.34,166.22) --
	(168.19,166.22) --
	cycle;

\path[fill=fillColor] (167.08,170.11) --
	(170.15,164.79) --
	(164.00,164.79) --
	cycle;

\path[fill=fillColor] (166.25,169.78) --
	(169.32,164.45) --
	(163.17,164.45) --
	cycle;

\path[fill=fillColor] (164.45,168.98) --
	(167.52,163.65) --
	(161.37,163.65) --
	cycle;

\path[fill=fillColor] (160.68,167.55) --
	(163.75,162.22) --
	(157.60,162.22) --
	cycle;

\path[fill=fillColor] (162.95,168.22) --
	(166.02,162.90) --
	(159.87,162.90) --
	cycle;

\path[fill=fillColor] (160.68,167.55) --
	(163.75,162.22) --
	(157.60,162.22) --
	cycle;

\path[fill=fillColor] (161.85,167.62) --
	(164.93,162.29) --
	(158.78,162.29) --
	cycle;

\path[fill=fillColor] (161.85,167.62) --
	(164.93,162.29) --
	(158.78,162.29) --
	cycle;

\path[fill=fillColor] (164.92,168.73) --
	(167.99,163.40) --
	(161.84,163.40) --
	cycle;

\path[fill=fillColor] (162.95,167.68) --
	(166.02,162.35) --
	(159.87,162.35) --
	cycle;

\path[fill=fillColor] (166.25,169.35) --
	(169.32,164.03) --
	(163.17,164.03) --
	cycle;

\path[fill=fillColor] (169.99,169.83) --
	(173.07,164.51) --
	(166.92,164.51) --
	cycle;

\path[fill=fillColor] (160.68,166.28) --
	(163.75,160.95) --
	(157.60,160.95) --
	cycle;

\path[fill=fillColor] (149.46,161.68) --
	(152.54,156.35) --
	(146.39,156.35) --
	cycle;
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (143.27,140.48) -- (143.27,143.33);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (145.07,140.48) -- (145.07,143.33);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (146.68,140.48) -- (146.68,149.02);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (157.27,140.48) -- (157.27,143.33);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (163.46,140.48) -- (163.46,143.33);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (167.86,140.48) -- (167.86,143.33);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (171.27,140.48) -- (171.27,146.17);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (174.05,140.48) -- (174.05,143.33);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (176.41,140.48) -- (176.41,143.33);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (178.45,140.48) -- (178.45,143.33);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (180.25,140.48) -- (180.25,143.33);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (181.86,140.48) -- (181.86,149.02);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (192.45,140.48) -- (192.45,143.33);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (198.65,140.48) -- (198.65,143.33);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (203.04,140.48) -- (203.04,143.33);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (206.45,140.48) -- (206.45,146.17);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (209.24,140.48) -- (209.24,143.33);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (211.59,140.48) -- (211.59,143.33);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (213.63,140.48) -- (213.63,143.33);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (215.43,140.48) -- (215.43,143.33);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (217.04,140.48) -- (217.04,149.02);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (142.40,156.68) -- (145.25,156.68);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (142.40,172.33) -- (148.09,172.33);

\path[] (142.40,140.48) rectangle (222.73,184.31);
\end{scope}
\begin{scope}
\path[clip] (142.40, 56.66) rectangle (222.73,100.49);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (142.40, 56.66) rectangle (222.73,100.49);

\path[] (142.40, 69.84) --
	(222.73, 69.84);

\path[] (142.40, 88.56) --
	(222.73, 88.56);

\path[] (145.92, 56.66) --
	(145.92,100.49);

\path[] (171.78, 56.66) --
	(171.78,100.49);

\path[] (197.64, 56.66) --
	(197.64,100.49);
\definecolor{drawColor}{RGB}{199,200,199}

\path[draw=drawColor,line width= 0.2pt,line join=round] (142.40, 60.47) --
	(222.73, 60.47);

\path[draw=drawColor,line width= 0.2pt,line join=round] (142.40, 79.20) --
	(222.73, 79.20);

\path[draw=drawColor,line width= 0.2pt,line join=round] (142.40, 97.93) --
	(222.73, 97.93);

\path[draw=drawColor,line width= 0.2pt,line join=round] (158.85, 56.66) --
	(158.85,100.49);

\path[draw=drawColor,line width= 0.2pt,line join=round] (184.71, 56.66) --
	(184.71,100.49);

\path[draw=drawColor,line width= 0.2pt,line join=round] (210.57, 56.66) --
	(210.57,100.49);
\definecolor{drawColor}{RGB}{31,120,180}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (201.95,100.56) --
	(205.02, 95.24) --
	(198.87, 95.24) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (206.45, 99.05) --
	(209.53, 93.72) --
	(203.38, 93.72) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (192.10, 88.39) --
	(195.17, 83.06) --
	(189.02, 83.06) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (158.85, 74.88) --
	(161.93, 69.55) --
	(155.78, 69.55) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (154.84, 69.66) --
	(157.92, 64.33) --
	(151.77, 64.33) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (151.07, 67.85) --
	(154.14, 62.52) --
	(147.99, 62.52) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (154.84, 67.70) --
	(157.92, 62.37) --
	(151.77, 62.37) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (157.67, 67.62) --
	(160.74, 62.29) --
	(154.59, 62.29) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (156.34, 67.32) --
	(159.42, 61.99) --
	(153.27, 61.99) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (156.34, 67.32) --
	(159.42, 61.99) --
	(153.27, 61.99) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (153.11, 67.32) --
	(156.19, 61.99) --
	(150.04, 61.99) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (148.56, 65.84) --
	(151.63, 60.51) --
	(145.48, 60.51) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (151.07, 65.51) --
	(154.14, 60.18) --
	(147.99, 60.18) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (151.07, 65.51) --
	(154.14, 60.18) --
	(147.99, 60.18) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (148.56, 64.02) --
	(151.63, 58.70) --
	(145.48, 58.70) --
	cycle;
\definecolor{fillColor}{RGB}{230,97,1}

\path[fill=fillColor] (201.95, 97.01) circle (  2.28);

\path[fill=fillColor] (206.45, 95.50) circle (  2.28);

\path[fill=fillColor] (216.64, 94.61) circle (  2.28);

\path[fill=fillColor] (197.84, 92.31) circle (  2.28);

\path[fill=fillColor] (192.10, 91.51) circle (  2.28);

\path[fill=fillColor] (202.76, 90.71) circle (  2.28);

\path[fill=fillColor] (196.67, 90.46) circle (  2.28);

\path[fill=fillColor] (192.21, 90.12) circle (  2.28);

\path[fill=fillColor] (186.85, 89.90) circle (  2.28);

\path[fill=fillColor] (195.49, 88.72) circle (  2.28);

\path[fill=fillColor] (198.32, 88.51) circle (  2.28);

\path[fill=fillColor] (197.24, 88.36) circle (  2.28);

\path[fill=fillColor] (201.22, 88.33) circle (  2.28);

\path[fill=fillColor] (207.28, 88.19) circle (  2.28);

\path[fill=fillColor] (217.03, 88.12) circle (  2.28);
\definecolor{drawColor}{RGB}{77,175,74}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (199.66, 94.73) rectangle (204.23, 99.30);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (199.83, 94.73) rectangle (204.40, 99.30);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (199.88, 94.73) rectangle (204.45, 99.30);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (199.97, 94.73) rectangle (204.54, 99.29);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (200.16, 94.72) rectangle (204.73, 99.29);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (200.25, 94.72) rectangle (204.82, 99.29);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (200.30, 94.72) rectangle (204.87, 99.28);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (200.41, 94.71) rectangle (204.98, 99.28);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (200.46, 94.71) rectangle (205.03, 99.28);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (200.55, 94.71) rectangle (205.12, 99.27);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (200.66, 94.70) rectangle (205.23, 99.27);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (200.70, 94.70) rectangle (205.27, 99.27);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (201.03, 94.68) rectangle (205.60, 99.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (201.26, 94.67) rectangle (205.83, 99.23);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (201.31, 94.66) rectangle (205.87, 99.23);
\definecolor{fillColor}{RGB}{152,78,163}

\path[fill=fillColor] (200.86,100.51) --
	(203.93, 95.18) --
	(197.78, 95.18) --
	cycle;

\path[fill=fillColor] (203.36, 98.70) --
	(206.43, 93.37) --
	(200.28, 93.37) --
	cycle;

\path[fill=fillColor] (191.92, 88.37) --
	(195.00, 83.05) --
	(188.84, 83.05) --
	cycle;

\path[fill=fillColor] (167.18, 79.28) --
	(170.26, 73.95) --
	(164.11, 73.95) --
	cycle;

\path[fill=fillColor] (160.90, 77.51) --
	(163.97, 72.18) --
	(157.82, 72.18) --
	cycle;

\path[fill=fillColor] (160.90, 77.38) --
	(163.97, 72.05) --
	(157.82, 72.05) --
	cycle;

\path[fill=fillColor] (157.67, 75.07) --
	(160.74, 69.74) --
	(154.59, 69.74) --
	cycle;

\path[fill=fillColor] (158.85, 74.88) --
	(161.93, 69.55) --
	(155.78, 69.55) --
	cycle;

\path[fill=fillColor] (158.85, 74.66) --
	(161.93, 69.34) --
	(155.78, 69.34) --
	cycle;

\path[fill=fillColor] (153.11, 71.47) --
	(156.19, 66.15) --
	(150.04, 66.15) --
	cycle;

\path[fill=fillColor] (163.40, 72.59) --
	(166.48, 67.26) --
	(160.33, 67.26) --
	cycle;

\path[fill=fillColor] (154.84, 71.24) --
	(157.92, 65.91) --
	(151.77, 65.91) --
	cycle;

\path[fill=fillColor] (165.45, 72.00) --
	(168.53, 66.67) --
	(162.38, 66.67) --
	cycle;

\path[fill=fillColor] (157.67, 71.29) --
	(160.74, 65.97) --
	(154.59, 65.97) --
	cycle;

\path[fill=fillColor] (154.84, 70.75) --
	(157.92, 65.42) --
	(151.77, 65.42) --
	cycle;
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (145.33, 56.66) -- (145.33, 59.51);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (148.56, 56.66) -- (148.56, 59.51);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (151.07, 56.66) -- (151.07, 62.36);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (153.11, 56.66) -- (153.11, 59.51);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (154.84, 56.66) -- (154.84, 59.51);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (156.34, 56.66) -- (156.34, 59.51);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (157.67, 56.66) -- (157.67, 59.51);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (158.85, 56.66) -- (158.85, 65.20);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (166.64, 56.66) -- (166.64, 59.51);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (171.19, 56.66) -- (171.19, 59.51);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (174.42, 56.66) -- (174.42, 59.51);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (176.93, 56.66) -- (176.93, 62.36);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (178.97, 56.66) -- (178.97, 59.51);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (180.71, 56.66) -- (180.71, 59.51);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (182.21, 56.66) -- (182.21, 59.51);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (183.53, 56.66) -- (183.53, 59.51);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (184.71, 56.66) -- (184.71, 65.20);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (192.50, 56.66) -- (192.50, 59.51);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (197.05, 56.66) -- (197.05, 59.51);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (200.28, 56.66) -- (200.28, 59.51);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (202.79, 56.66) -- (202.79, 62.36);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (204.83, 56.66) -- (204.83, 59.51);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (206.57, 56.66) -- (206.57, 59.51);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (208.07, 56.66) -- (208.07, 59.51);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (209.39, 56.66) -- (209.39, 59.51);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (210.57, 56.66) -- (210.57, 65.20);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (218.36, 56.66) -- (218.36, 59.51);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (142.40, 57.57) -- (145.25, 57.57);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (142.40, 58.66) -- (145.25, 58.66);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (142.40, 59.61) -- (145.25, 59.61);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (142.40, 60.47) -- (150.94, 60.47);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (142.40, 66.11) -- (145.25, 66.11);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (142.40, 69.41) -- (145.25, 69.41);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (142.40, 71.75) -- (145.25, 71.75);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (142.40, 73.56) -- (148.09, 73.56);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (142.40, 75.04) -- (145.25, 75.04);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (142.40, 76.30) -- (145.25, 76.30);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (142.40, 77.38) -- (145.25, 77.38);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (142.40, 78.34) -- (145.25, 78.34);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (142.40, 79.20) -- (150.94, 79.20);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (142.40, 84.84) -- (145.25, 84.84);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (142.40, 88.13) -- (145.25, 88.13);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (142.40, 90.47) -- (145.25, 90.47);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (142.40, 92.29) -- (148.09, 92.29);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (142.40, 93.77) -- (145.25, 93.77);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (142.40, 95.02) -- (145.25, 95.02);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (142.40, 96.11) -- (145.25, 96.11);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (142.40, 97.07) -- (145.25, 97.07);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (142.40, 97.93) -- (150.94, 97.93);

\path[] (142.40, 56.66) rectangle (222.73,100.49);
\end{scope}
\begin{scope}
\path[clip] ( 37.98,100.49) rectangle (118.30,118.76);
\definecolor{drawColor}{gray}{0.94}
\definecolor{fillColor}{gray}{0.94}

\path[draw=drawColor,line width= 0.7pt,line join=round,line cap=round,fill=fillColor] ( 37.98,100.49) rectangle (118.30,118.76);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 78.14,106.87) {\bfseries YT};
\end{scope}
\begin{scope}
\path[clip] (142.40,100.49) rectangle (222.73,118.76);
\definecolor{drawColor}{gray}{0.94}
\definecolor{fillColor}{gray}{0.94}

\path[draw=drawColor,line width= 0.7pt,line join=round,line cap=round,fill=fillColor] (142.40,100.49) rectangle (222.73,118.76);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at (182.57,106.87) {\bfseries SK};
\end{scope}
\begin{scope}
\path[clip] ( 37.98,184.31) rectangle (118.30,202.58);
\definecolor{drawColor}{gray}{0.94}
\definecolor{fillColor}{gray}{0.94}

\path[draw=drawColor,line width= 0.7pt,line join=round,line cap=round,fill=fillColor] ( 37.98,184.31) rectangle (118.30,202.58);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 78.14,190.69) {\bfseries GW};
\end{scope}
\begin{scope}
\path[clip] (142.40,184.31) rectangle (222.73,202.58);
\definecolor{drawColor}{gray}{0.94}
\definecolor{fillColor}{gray}{0.94}

\path[draw=drawColor,line width= 0.7pt,line join=round,line cap=round,fill=fillColor] (142.40,184.31) rectangle (222.73,202.58);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at (182.57,190.69) {\bfseries AM};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (231.26,216.81);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.7pt,line join=round] ( 37.98, 56.66) --
	(118.30, 56.66);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (231.26,216.81);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.7pt,line join=round] ( 49.21, 53.16) --
	( 49.21, 56.66);

\path[draw=drawColor,line width= 0.7pt,line join=round] ( 72.99, 53.16) --
	( 72.99, 56.66);

\path[draw=drawColor,line width= 0.7pt,line join=round] ( 96.76, 53.16) --
	( 96.76, 56.66);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (231.26,216.81);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 43.81, 43.50) {10};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.56] at ( 51.81, 46.77) {1};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 67.59, 43.50) {10};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.56] at ( 75.58, 46.77) {2};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 91.36, 43.50) {10};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.56] at ( 99.36, 46.77) {3};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (231.26,216.81);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.7pt,line join=round] (142.40, 56.66) --
	(222.73, 56.66);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (231.26,216.81);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.7pt,line join=round] (158.85, 53.16) --
	(158.85, 56.66);

\path[draw=drawColor,line width= 0.7pt,line join=round] (184.71, 53.16) --
	(184.71, 56.66);

\path[draw=drawColor,line width= 0.7pt,line join=round] (210.57, 53.16) --
	(210.57, 56.66);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (231.26,216.81);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.80] at (153.45, 43.50) {10};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.56] at (161.45, 46.77) {1};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.80] at (179.31, 43.50) {10};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.56] at (187.31, 46.77) {2};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.80] at (205.17, 43.50) {10};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.56] at (213.17, 46.77) {3};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (231.26,216.81);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.7pt,line join=round] ( 37.98,140.48) --
	(118.30,140.48);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (231.26,216.81);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.7pt,line join=round] ( 61.93,136.98) --
	( 61.93,140.48);

\path[draw=drawColor,line width= 0.7pt,line join=round] ( 88.60,136.98) --
	( 88.60,140.48);

\path[draw=drawColor,line width= 0.7pt,line join=round] (115.27,136.98) --
	(115.27,140.48);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (231.26,216.81);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 56.53,127.32) {10};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.56] at ( 64.53,130.59) {1};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 83.20,127.32) {10};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.56] at ( 91.20,130.59) {2};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.80] at (109.87,127.32) {10};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.56] at (117.87,130.59) {3};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (231.26,216.81);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.7pt,line join=round] (142.40,140.48) --
	(222.73,140.48);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (231.26,216.81);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.7pt,line join=round] (146.68,136.98) --
	(146.68,140.48);

\path[draw=drawColor,line width= 0.7pt,line join=round] (181.86,136.98) --
	(181.86,140.48);

\path[draw=drawColor,line width= 0.7pt,line join=round] (217.04,136.98) --
	(217.04,140.48);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (231.26,216.81);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.80] at (141.28,127.32) {10};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.56] at (149.28,130.59) {1};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.80] at (176.46,127.32) {10};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.56] at (184.46,130.59) {2};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.80] at (211.64,127.32) {10};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.56] at (219.64,130.59) {3};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (231.26,216.81);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.7pt,line join=round] (142.40, 56.66) --
	(142.40,100.49);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (231.26,216.81);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.80] at (125.30, 57.04) {10};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.56] at (133.30, 60.31) {0};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.80] at (125.30, 75.77) {10};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.56] at (133.30, 79.04) {1};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.80] at (125.30, 94.49) {10};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.56] at (133.30, 97.76) {2};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (231.26,216.81);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.7pt,line join=round] (138.90, 60.47) --
	(142.40, 60.47);

\path[draw=drawColor,line width= 0.7pt,line join=round] (138.90, 79.20) --
	(142.40, 79.20);

\path[draw=drawColor,line width= 0.7pt,line join=round] (138.90, 97.93) --
	(142.40, 97.93);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (231.26,216.81);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.7pt,line join=round] ( 37.98,140.48) --
	( 37.98,184.31);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (231.26,216.81);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 20.88,137.78) {10};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.56] at ( 28.88,141.05) {0};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 20.88,153.76) {10};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.56] at ( 28.88,157.03) {1};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 20.88,169.74) {10};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.56] at ( 28.88,173.01) {2};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (231.26,216.81);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.7pt,line join=round] ( 34.48,141.21) --
	( 37.98,141.21);

\path[draw=drawColor,line width= 0.7pt,line join=round] ( 34.48,157.19) --
	( 37.98,157.19);

\path[draw=drawColor,line width= 0.7pt,line join=round] ( 34.48,173.17) --
	( 37.98,173.17);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (231.26,216.81);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.7pt,line join=round] ( 37.98, 56.66) --
	( 37.98,100.49);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (231.26,216.81);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 20.88, 76.29) {10};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.56] at ( 28.88, 79.56) {1};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (231.26,216.81);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.7pt,line join=round] ( 34.48, 79.72) --
	( 37.98, 79.72);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (231.26,216.81);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (130.35, 29.21) {\bfseries size};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (231.26,216.81);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 13.49,120.49) {\bfseries density};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (231.26,216.81);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] ( 38.34,  8.54) rectangle (222.37, 15.60);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (231.26,216.81);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] ( 38.34,  8.54) rectangle ( 44.03, 15.60);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (231.26,216.81);
\definecolor{drawColor}{RGB}{77,175,74}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 38.90,  9.78) rectangle ( 43.47, 14.35);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (231.26,216.81);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (111.17,  8.54) rectangle (116.87, 15.60);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (231.26,216.81);
\definecolor{fillColor}{RGB}{230,97,1}

\path[fill=fillColor] (114.02, 12.07) circle (  2.28);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (231.26,216.81);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (153.77,  8.54) rectangle (159.46, 15.60);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (231.26,216.81);
\definecolor{drawColor}{RGB}{31,120,180}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (156.62, 15.62) --
	(159.69, 10.29) --
	(153.54, 10.29) --
	cycle;
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (231.26,216.81);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (189.01,  8.54) rectangle (194.70, 15.60);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (231.26,216.81);
\definecolor{fillColor}{RGB}{152,78,163}

\path[fill=fillColor] (191.86, 15.62) --
	(194.93, 10.29) --
	(188.78, 10.29) --
	cycle;
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (231.26,216.81);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 51.03,  9.31) {Density-Decom};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (231.26,216.81);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.80] at (123.87,  9.31) {greedy};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (231.26,216.81);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.80] at (166.46,  9.31) {LDS};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (231.26,216.81);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.80] at (201.70,  9.31) {LTDS};
\end{scope}
\end{tikzpicture}


==> figs/synthetic.tex <==
% Created by tikzDevice version 0.12.3.1 on 2022-04-19 19:16:16
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (216.81,115.63);
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (216.81,115.63);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] ( -0.00,  0.00) rectangle (216.81,115.63);
\end{scope}
\begin{scope}
\path[clip] ( 35.18, 34.25) rectangle (208.27,101.41);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] ( 35.18, 34.25) rectangle (208.27,101.41);

\path[] ( 35.18, 38.88) --
	(208.27, 38.88);

\path[] ( 35.18, 51.32) --
	(208.27, 51.32);

\path[] ( 35.18, 63.76) --
	(208.27, 63.76);

\path[] ( 35.18, 76.20) --
	(208.27, 76.20);

\path[] ( 35.18, 88.64) --
	(208.27, 88.64);

\path[] ( 35.18,101.08) --
	(208.27,101.08);

\path[] ( 58.78, 34.25) --
	( 58.78,101.41);

\path[] ( 90.25, 34.25) --
	( 90.25,101.41);

\path[] (121.73, 34.25) --
	(121.73,101.41);

\path[] (153.20, 34.25) --
	(153.20,101.41);

\path[] (184.67, 34.25) --
	(184.67,101.41);
\definecolor{drawColor}{RGB}{199,200,199}

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 35.18, 45.10) --
	(208.27, 45.10);

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 35.18, 57.54) --
	(208.27, 57.54);

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 35.18, 69.98) --
	(208.27, 69.98);

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 35.18, 82.42) --
	(208.27, 82.42);

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 35.18, 94.86) --
	(208.27, 94.86);

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 43.05, 34.25) --
	( 43.05,101.41);

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 74.52, 34.25) --
	( 74.52,101.41);

\path[draw=drawColor,line width= 0.2pt,line join=round] (105.99, 34.25) --
	(105.99,101.41);

\path[draw=drawColor,line width= 0.2pt,line join=round] (137.46, 34.25) --
	(137.46,101.41);

\path[draw=drawColor,line width= 0.2pt,line join=round] (168.93, 34.25) --
	(168.93,101.41);

\path[draw=drawColor,line width= 0.2pt,line join=round] (200.41, 34.25) --
	(200.41,101.41);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 43.05, 37.30) --
	( 74.52, 49.45) --
	(105.99, 59.71) --
	(137.46, 70.80) --
	(168.93, 82.14) --
	(200.41, 98.35);
\definecolor{fillColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 43.05, 37.30) circle (  1.86);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 74.52, 49.45) circle (  1.86);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (105.99, 59.71) circle (  1.86);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (137.46, 70.80) circle (  1.86);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (168.93, 82.14) circle (  1.86);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (200.41, 98.35) circle (  1.86);

\path[] ( 35.18, 34.25) rectangle (208.27,101.41);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (216.81,115.63);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.7pt,line join=round] ( 35.18, 34.25) --
	( 35.18,101.41);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (216.81,115.63);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 28.88, 42.34) {20};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 28.88, 54.79) {30};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 28.88, 67.23) {40};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 28.88, 79.67) {50};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 28.88, 92.11) {60};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (216.81,115.63);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.7pt,line join=round] ( 31.68, 45.10) --
	( 35.18, 45.10);

\path[draw=drawColor,line width= 0.7pt,line join=round] ( 31.68, 57.54) --
	( 35.18, 57.54);

\path[draw=drawColor,line width= 0.7pt,line join=round] ( 31.68, 69.98) --
	( 35.18, 69.98);

\path[draw=drawColor,line width= 0.7pt,line join=round] ( 31.68, 82.42) --
	( 35.18, 82.42);

\path[draw=drawColor,line width= 0.7pt,line join=round] ( 31.68, 94.86) --
	( 35.18, 94.86);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (216.81,115.63);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.7pt,line join=round] ( 35.18, 34.25) --
	(208.27, 34.25);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (216.81,115.63);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.7pt,line join=round] ( 43.05, 30.75) --
	( 43.05, 34.25);

\path[draw=drawColor,line width= 0.7pt,line join=round] ( 74.52, 30.75) --
	( 74.52, 34.25);

\path[draw=drawColor,line width= 0.7pt,line join=round] (105.99, 30.75) --
	(105.99, 34.25);

\path[draw=drawColor,line width= 0.7pt,line join=round] (137.46, 30.75) --
	(137.46, 34.25);

\path[draw=drawColor,line width= 0.7pt,line join=round] (168.93, 30.75) --
	(168.93, 34.25);

\path[draw=drawColor,line width= 0.7pt,line join=round] (200.41, 30.75) --
	(200.41, 34.25);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (216.81,115.63);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 43.05, 22.44) {2};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 74.52, 22.44) {4};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at (105.99, 22.44) {6};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at (137.46, 22.44) {8};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at (168.93, 22.44) {10};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at (200.41, 22.44) {12};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (216.81,115.63);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (121.73,  8.15) {\bfseries density};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (216.81,115.63);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 13.49, 67.83) {\bfseries time (sec)};
\end{scope}
\end{tikzpicture}


==> figs/time-isltds.tex <==
% Created by tikzDevice version 0.12.6 on 2025-03-27 13:30:04
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (231.26,173.45);
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (231.26,173.45);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (  0.00,  0.00) rectangle (231.26,173.45);
\end{scope}
\begin{scope}
\path[clip] ( 39.84, 55.31) rectangle (222.73,159.22);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] ( 39.84, 55.31) rectangle (222.73,159.22);

\path[] ( 39.84, 56.66) --
	(222.73, 56.66);

\path[] ( 39.84, 85.65) --
	(222.73, 85.65);

\path[] ( 39.84,114.65) --
	(222.73,114.65);

\path[] ( 39.84,143.65) --
	(222.73,143.65);
\definecolor{drawColor}{RGB}{199,200,199}

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 39.84, 71.15) --
	(222.73, 71.15);

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 39.84,100.15) --
	(222.73,100.15);

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 39.84,129.15) --
	(222.73,129.15);

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 39.84,158.15) --
	(222.73,158.15);

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 57.54, 55.31) --
	( 57.54,159.22);

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 87.04, 55.31) --
	( 87.04,159.22);

\path[draw=drawColor,line width= 0.2pt,line join=round] (116.54, 55.31) --
	(116.54,159.22);

\path[draw=drawColor,line width= 0.2pt,line join=round] (146.04, 55.31) --
	(146.04,159.22);

\path[draw=drawColor,line width= 0.2pt,line join=round] (175.53, 55.31) --
	(175.53,159.22);

\path[draw=drawColor,line width= 0.2pt,line join=round] (205.03, 55.31) --
	(205.03,159.22);
\definecolor{drawColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.8pt,line join=round] ( 57.54, 63.80) --
	( 87.04, 84.29) --
	(116.54, 95.98) --
	(146.04, 60.03) --
	(175.53, 88.87) --
	(205.03,127.44);
\definecolor{drawColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.8pt,line join=round] ( 57.54, 75.47) --
	( 87.04, 98.86) --
	(116.54,115.95) --
	(146.04, 64.77) --
	(175.53,110.25) --
	(205.03,133.92);
\definecolor{drawColor}{RGB}{0,158,115}

\path[draw=drawColor,line width= 0.8pt,line join=round] ( 57.54, 86.50) --
	( 87.04,107.27) --
	(116.54,123.51) --
	(146.04,105.60) --
	(175.53,123.62) --
	(205.03,154.50);
\definecolor{fillColor}{RGB}{230,159,0}

\path[fill=fillColor] ( 57.54, 67.68) --
	( 60.91, 61.86) --
	( 54.18, 61.86) --
	cycle;

\path[fill=fillColor] ( 87.04, 88.18) --
	( 90.40, 82.35) --
	( 83.68, 82.35) --
	cycle;

\path[fill=fillColor] (116.54, 99.86) --
	(119.90, 94.04) --
	(113.17, 94.04) --
	cycle;

\path[fill=fillColor] (146.04, 63.92) --
	(149.40, 58.09) --
	(142.67, 58.09) --
	cycle;

\path[fill=fillColor] (175.53, 92.76) --
	(178.90, 86.93) --
	(172.17, 86.93) --
	cycle;

\path[fill=fillColor] (205.03,131.33) --
	(208.39,125.50) --
	(201.67,125.50) --
	cycle;
\definecolor{fillColor}{RGB}{86,180,233}

\path[fill=fillColor] ( 57.54, 75.47) circle (  2.50);

\path[fill=fillColor] ( 87.04, 98.86) circle (  2.50);

\path[fill=fillColor] (116.54,115.95) circle (  2.50);

\path[fill=fillColor] (146.04, 64.77) circle (  2.50);

\path[fill=fillColor] (175.53,110.25) circle (  2.50);

\path[fill=fillColor] (205.03,133.92) circle (  2.50);
\definecolor{fillColor}{RGB}{0,158,115}

\path[fill=fillColor] ( 55.05, 84.00) --
	( 60.04, 84.00) --
	( 60.04, 89.00) --
	( 55.05, 89.00) --
	cycle;

\path[fill=fillColor] ( 84.54,104.78) --
	( 89.54,104.78) --
	( 89.54,109.77) --
	( 84.54,109.77) --
	cycle;

\path[fill=fillColor] (114.04,121.01) --
	(119.04,121.01) --
	(119.04,126.00) --
	(114.04,126.00) --
	cycle;

\path[fill=fillColor] (143.54,103.11) --
	(148.53,103.11) --
	(148.53,108.10) --
	(143.54,108.10) --
	cycle;

\path[fill=fillColor] (173.03,121.13) --
	(178.03,121.13) --
	(178.03,126.12) --
	(173.03,126.12) --
	cycle;

\path[fill=fillColor] (202.53,152.00) --
	(207.53,152.00) --
	(207.53,157.00) --
	(202.53,157.00) --
	cycle;
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 39.84, 55.99) -- ( 42.69, 55.99);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 39.84, 56.66) -- ( 48.38, 56.66);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 39.84, 61.02) -- ( 42.69, 61.02);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 39.84, 63.57) -- ( 42.69, 63.57);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 39.84, 65.38) -- ( 42.69, 65.38);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 39.84, 66.79) -- ( 45.54, 66.79);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 39.84, 67.94) -- ( 42.69, 67.94);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 39.84, 68.91) -- ( 42.69, 68.91);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 39.84, 69.75) -- ( 42.69, 69.75);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 39.84, 70.49) -- ( 42.69, 70.49);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 39.84, 71.15) -- ( 48.38, 71.15);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 39.84, 75.52) -- ( 42.69, 75.52);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 39.84, 78.07) -- ( 42.69, 78.07);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 39.84, 79.88) -- ( 42.69, 79.88);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 39.84, 81.29) -- ( 45.54, 81.29);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 39.84, 82.44) -- ( 42.69, 82.44);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 39.84, 83.41) -- ( 42.69, 83.41);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 39.84, 84.25) -- ( 42.69, 84.25);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 39.84, 84.99) -- ( 42.69, 84.99);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 39.84, 85.65) -- ( 48.38, 85.65);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 39.84, 90.02) -- ( 42.69, 90.02);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 39.84, 92.57) -- ( 42.69, 92.57);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 39.84, 94.38) -- ( 42.69, 94.38);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 39.84, 95.79) -- ( 45.54, 95.79);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 39.84, 96.94) -- ( 42.69, 96.94);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 39.84, 97.91) -- ( 42.69, 97.91);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 39.84, 98.75) -- ( 42.69, 98.75);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 39.84, 99.49) -- ( 42.69, 99.49);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 39.84,100.15) -- ( 48.38,100.15);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 39.84,104.52) -- ( 42.69,104.52);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 39.84,107.07) -- ( 42.69,107.07);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 39.84,108.88) -- ( 42.69,108.88);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 39.84,110.29) -- ( 45.54,110.29);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 39.84,111.43) -- ( 42.69,111.43);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 39.84,112.40) -- ( 42.69,112.40);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 39.84,113.24) -- ( 42.69,113.24);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 39.84,113.99) -- ( 42.69,113.99);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 39.84,114.65) -- ( 48.38,114.65);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 39.84,119.01) -- ( 42.69,119.01);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 39.84,121.57) -- ( 42.69,121.57);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 39.84,123.38) -- ( 42.69,123.38);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 39.84,124.78) -- ( 45.54,124.78);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 39.84,125.93) -- ( 42.69,125.93);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 39.84,126.90) -- ( 42.69,126.90);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 39.84,127.74) -- ( 42.69,127.74);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 39.84,128.49) -- ( 42.69,128.49);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 39.84,129.15) -- ( 48.38,129.15);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 39.84,133.51) -- ( 42.69,133.51);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 39.84,136.07) -- ( 42.69,136.07);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 39.84,137.88) -- ( 42.69,137.88);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 39.84,139.28) -- ( 45.54,139.28);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 39.84,140.43) -- ( 42.69,140.43);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 39.84,141.40) -- ( 42.69,141.40);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 39.84,142.24) -- ( 42.69,142.24);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 39.84,142.98) -- ( 42.69,142.98);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 39.84,143.65) -- ( 48.38,143.65);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 39.84,148.01) -- ( 42.69,148.01);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 39.84,150.56) -- ( 42.69,150.56);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 39.84,152.38) -- ( 42.69,152.38);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 39.84,153.78) -- ( 45.54,153.78);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 39.84,154.93) -- ( 42.69,154.93);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 39.84,155.90) -- ( 42.69,155.90);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 39.84,156.74) -- ( 42.69,156.74);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 39.84,157.48) -- ( 42.69,157.48);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 39.84,158.15) -- ( 48.38,158.15);

\path[] ( 39.84, 55.31) rectangle (222.73,159.22);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (231.26,173.45);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.7pt,line join=round] ( 39.84, 55.31) --
	( 39.84,159.22);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (231.26,173.45);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 20.88, 67.72) {10};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.56] at ( 28.88, 70.99) {-2};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 22.75, 96.72) {10};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.56] at ( 30.75, 99.99) {0};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 22.75,125.72) {10};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.56] at ( 30.75,128.99) {2};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 22.75,154.71) {10};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.56] at ( 30.75,157.99) {4};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (231.26,173.45);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.7pt,line join=round] ( 36.34, 71.15) --
	( 39.84, 71.15);

\path[draw=drawColor,line width= 0.7pt,line join=round] ( 36.34,100.15) --
	( 39.84,100.15);

\path[draw=drawColor,line width= 0.7pt,line join=round] ( 36.34,129.15) --
	( 39.84,129.15);

\path[draw=drawColor,line width= 0.7pt,line join=round] ( 36.34,158.15) --
	( 39.84,158.15);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (231.26,173.45);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.7pt,line join=round] ( 39.84, 55.31) --
	(222.73, 55.31);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (231.26,173.45);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.7pt,line join=round] ( 57.54, 51.81) --
	( 57.54, 55.31);

\path[draw=drawColor,line width= 0.7pt,line join=round] ( 87.04, 51.81) --
	( 87.04, 55.31);

\path[draw=drawColor,line width= 0.7pt,line join=round] (116.54, 51.81) --
	(116.54, 55.31);

\path[draw=drawColor,line width= 0.7pt,line join=round] (146.04, 51.81) --
	(146.04, 55.31);

\path[draw=drawColor,line width= 0.7pt,line join=round] (175.53, 51.81) --
	(175.53, 55.31);

\path[draw=drawColor,line width= 0.7pt,line join=round] (205.03, 51.81) --
	(205.03, 55.31);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (231.26,173.45);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 57.54, 43.50) {PG};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 87.04, 43.50) {BK};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at (116.54, 43.50) {GW};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at (146.04, 43.50) {AM};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at (175.53, 43.50) {YT};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at (205.03, 43.50) {SK};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (231.26,173.45);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (131.29, 29.21) {\bfseries dataset};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (231.26,173.45);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 13.49,107.27) {\bfseries running time (sec)};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (231.26,173.45);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] ( 50.66,  8.54) rectangle (211.91, 15.60);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (231.26,173.45);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] ( 50.66,  8.54) rectangle ( 56.35, 15.60);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (231.26,173.45);
\definecolor{drawColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.8pt,line join=round] ( 51.23, 12.07) -- ( 55.79, 12.07);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (231.26,173.45);
\definecolor{fillColor}{RGB}{230,159,0}

\path[fill=fillColor] ( 53.51, 15.95) --
	( 56.87, 10.13) --
	( 50.15, 10.13) --
	cycle;
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (231.26,173.45);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] ( 95.55,  8.54) rectangle (101.24, 15.60);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (231.26,173.45);
\definecolor{drawColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.8pt,line join=round] ( 96.12, 12.07) -- (100.67, 12.07);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (231.26,173.45);
\definecolor{fillColor}{RGB}{86,180,233}

\path[fill=fillColor] ( 98.39, 12.07) circle (  2.50);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (231.26,173.45);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (161.43,  8.54) rectangle (167.12, 15.60);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (231.26,173.45);
\definecolor{drawColor}{RGB}{0,158,115}

\path[draw=drawColor,line width= 0.8pt,line join=round] (162.00, 12.07) -- (166.55, 12.07);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (231.26,173.45);
\definecolor{fillColor}{RGB}{0,158,115}

\path[fill=fillColor] (161.78,  9.57) --
	(166.77,  9.57) --
	(166.77, 14.57) --
	(161.78, 14.57) --
	cycle;
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (231.26,173.45);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 63.35,  9.31) {{\tt IsLTDS}};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (231.26,173.45);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.80] at (108.24,  9.31) {{\tt IsLTDS-core}};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (231.26,173.45);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.80] at (174.12,  9.31) {{\tt IsLTDS-bs}};
\end{scope}
\end{tikzpicture}


==> figs/time-k-ltds.tex <==
% Created by tikzDevice version 0.12.6 on 2025-03-26 20:08:20
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (231.26,216.81);
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (231.26,216.81);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (  0.00,  0.00) rectangle (231.26,216.81);
\end{scope}
\begin{scope}
\path[clip] ( 37.98,132.45) rectangle (118.30,184.31);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] ( 37.98,132.45) rectangle (118.30,184.31);

\path[] ( 37.98,149.14) --
	(118.30,149.14);

\path[] ( 37.98,169.06) --
	(118.30,169.06);

\path[] ( 50.76,132.45) --
	( 50.76,184.31);

\path[] ( 69.01,132.45) --
	( 69.01,184.31);

\path[] ( 87.27,132.45) --
	( 87.27,184.31);

\path[] (105.53,132.45) --
	(105.53,184.31);
\definecolor{drawColor}{RGB}{199,200,199}

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 37.98,139.18) --
	(118.30,139.18);

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 37.98,159.10) --
	(118.30,159.10);

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 37.98,179.03) --
	(118.30,179.03);

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 41.63,132.45) --
	( 41.63,184.31);

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 59.89,132.45) --
	( 59.89,184.31);

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 78.14,132.45) --
	( 78.14,184.31);

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 96.40,132.45) --
	( 96.40,184.31);

\path[draw=drawColor,line width= 0.2pt,line join=round] (114.65,132.45) --
	(114.65,184.31);
\definecolor{drawColor}{RGB}{55,108,175}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 41.63,142.81) --
	( 59.89,142.73) --
	( 78.14,142.82) --
	( 96.40,143.08) --
	(114.65,142.95);
\definecolor{drawColor}{RGB}{253,147,98}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 41.63,171.26) --
	( 59.89,174.10) --
	( 78.14,174.27) --
	( 96.40,174.84) --
	(114.65,175.95);
\definecolor{drawColor}{RGB}{55,108,175}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 41.63,145.70) --
	( 44.13,141.37) --
	( 39.13,141.37) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 59.89,145.62) --
	( 62.38,141.29) --
	( 57.39,141.29) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 78.14,145.70) --
	( 80.64,141.37) --
	( 75.64,141.37) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 96.40,145.96) --
	( 98.90,141.64) --
	( 93.90,141.64) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (114.65,145.83) --
	(117.15,141.50) --
	(112.16,141.50) --
	cycle;
\definecolor{drawColor}{RGB}{253,147,98}
\definecolor{fillColor}{RGB}{253,147,98}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 41.63,171.26) circle (  1.24);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 59.89,174.10) circle (  1.24);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 78.14,174.27) circle (  1.24);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 96.40,174.84) circle (  1.24);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (114.65,175.95) circle (  1.24);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 37.98,133.18) -- ( 43.67,133.18);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 37.98,134.76) -- ( 40.82,134.76);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 37.98,136.09) -- ( 40.82,136.09);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 37.98,137.25) -- ( 40.82,137.25);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 37.98,138.26) -- ( 40.82,138.26);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 37.98,139.18) -- ( 46.51,139.18);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 37.98,145.17) -- ( 40.82,145.17);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 37.98,148.68) -- ( 40.82,148.68);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 37.98,151.17) -- ( 40.82,151.17);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 37.98,153.10) -- ( 43.67,153.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 37.98,154.68) -- ( 40.82,154.68);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 37.98,156.02) -- ( 40.82,156.02);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 37.98,157.17) -- ( 40.82,157.17);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 37.98,158.19) -- ( 40.82,158.19);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 37.98,159.10) -- ( 46.51,159.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 37.98,165.10) -- ( 40.82,165.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 37.98,168.61) -- ( 40.82,168.61);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 37.98,171.10) -- ( 40.82,171.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 37.98,173.03) -- ( 43.67,173.03);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 37.98,174.61) -- ( 40.82,174.61);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 37.98,175.94) -- ( 40.82,175.94);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 37.98,177.10) -- ( 40.82,177.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 37.98,178.11) -- ( 40.82,178.11);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 37.98,179.03) -- ( 46.51,179.03);

\path[] ( 37.98,132.45) rectangle (118.30,184.31);
\end{scope}
\begin{scope}
\path[clip] ( 37.98, 55.31) rectangle (118.30,107.17);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] ( 37.98, 55.31) rectangle (118.30,107.17);

\path[] ( 37.98, 66.85) --
	(118.30, 66.85);

\path[] ( 37.98, 91.55) --
	(118.30, 91.55);

\path[] ( 50.76, 55.31) --
	( 50.76,107.17);

\path[] ( 69.01, 55.31) --
	( 69.01,107.17);

\path[] ( 87.27, 55.31) --
	( 87.27,107.17);

\path[] (105.53, 55.31) --
	(105.53,107.17);
\definecolor{drawColor}{RGB}{199,200,199}

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 37.98, 79.20) --
	(118.30, 79.20);

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 37.98,103.91) --
	(118.30,103.91);

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 41.63, 55.31) --
	( 41.63,107.17);

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 59.89, 55.31) --
	( 59.89,107.17);

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 78.14, 55.31) --
	( 78.14,107.17);

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 96.40, 55.31) --
	( 96.40,107.17);

\path[draw=drawColor,line width= 0.2pt,line join=round] (114.65, 55.31) --
	(114.65,107.17);
\definecolor{drawColor}{RGB}{55,108,175}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 41.63, 68.93) --
	( 59.89, 67.50) --
	( 78.14, 68.06) --
	( 96.40, 68.23) --
	(114.65, 68.34);
\definecolor{drawColor}{RGB}{253,147,98}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 41.63, 93.15) --
	( 59.89, 95.38) --
	( 78.14, 96.42) --
	( 96.40, 96.08) --
	(114.65, 97.38);
\definecolor{drawColor}{RGB}{55,108,175}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 41.63, 71.81) --
	( 44.13, 67.48) --
	( 39.13, 67.48) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 59.89, 70.38) --
	( 62.38, 66.06) --
	( 57.39, 66.06) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 78.14, 70.94) --
	( 80.64, 66.61) --
	( 75.64, 66.61) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 96.40, 71.11) --
	( 98.90, 66.78) --
	( 93.90, 66.78) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (114.65, 71.22) --
	(117.15, 66.90) --
	(112.16, 66.90) --
	cycle;
\definecolor{drawColor}{RGB}{253,147,98}
\definecolor{fillColor}{RGB}{253,147,98}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 41.63, 93.15) circle (  1.24);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 59.89, 95.38) circle (  1.24);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 78.14, 96.42) circle (  1.24);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 96.40, 96.08) circle (  1.24);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (114.65, 97.38) circle (  1.24);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 37.98, 61.93) -- ( 40.82, 61.93);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 37.98, 66.28) -- ( 40.82, 66.28);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 37.98, 69.37) -- ( 40.82, 69.37);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 37.98, 71.77) -- ( 43.67, 71.77);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 37.98, 73.72) -- ( 40.82, 73.72);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 37.98, 75.38) -- ( 40.82, 75.38);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 37.98, 76.81) -- ( 40.82, 76.81);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 37.98, 78.07) -- ( 40.82, 78.07);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 37.98, 79.20) -- ( 46.51, 79.20);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 37.98, 86.64) -- ( 40.82, 86.64);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 37.98, 90.99) -- ( 40.82, 90.99);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 37.98, 94.08) -- ( 40.82, 94.08);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 37.98, 96.47) -- ( 43.67, 96.47);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 37.98, 98.43) -- ( 40.82, 98.43);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 37.98,100.08) -- ( 40.82,100.08);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 37.98,101.51) -- ( 40.82,101.51);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 37.98,102.78) -- ( 40.82,102.78);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 37.98,103.91) -- ( 46.51,103.91);

\path[] ( 37.98, 55.31) rectangle (118.30,107.17);
\end{scope}
\begin{scope}
\path[clip] (142.40,132.45) rectangle (222.73,184.31);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (142.40,132.45) rectangle (222.73,184.31);

\path[] (142.40,136.89) --
	(222.73,136.89);

\path[] (142.40,158.90) --
	(222.73,158.90);

\path[] (142.40,180.91) --
	(222.73,180.91);

\path[] (155.18,132.45) --
	(155.18,184.31);

\path[] (173.44,132.45) --
	(173.44,184.31);

\path[] (191.69,132.45) --
	(191.69,184.31);

\path[] (209.95,132.45) --
	(209.95,184.31);
\definecolor{drawColor}{RGB}{199,200,199}

\path[draw=drawColor,line width= 0.2pt,line join=round] (142.40,147.89) --
	(222.73,147.89);

\path[draw=drawColor,line width= 0.2pt,line join=round] (142.40,169.91) --
	(222.73,169.91);

\path[draw=drawColor,line width= 0.2pt,line join=round] (146.05,132.45) --
	(146.05,184.31);

\path[draw=drawColor,line width= 0.2pt,line join=round] (164.31,132.45) --
	(164.31,184.31);

\path[draw=drawColor,line width= 0.2pt,line join=round] (182.57,132.45) --
	(182.57,184.31);

\path[draw=drawColor,line width= 0.2pt,line join=round] (200.82,132.45) --
	(200.82,184.31);

\path[draw=drawColor,line width= 0.2pt,line join=round] (219.08,132.45) --
	(219.08,184.31);
\definecolor{drawColor}{RGB}{55,108,175}

\path[draw=drawColor,line width= 0.6pt,line join=round] (146.05,143.56) --
	(164.31,153.18) --
	(182.57,160.81) --
	(200.82,160.80) --
	(219.08,160.87);
\definecolor{drawColor}{RGB}{253,147,98}

\path[draw=drawColor,line width= 0.6pt,line join=round] (146.05,161.40) --
	(164.31,166.83) --
	(182.57,170.72) --
	(200.82,173.07) --
	(219.08,175.32);
\definecolor{drawColor}{RGB}{55,108,175}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (146.05,146.45) --
	(148.55,142.12) --
	(143.55,142.12) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (164.31,156.07) --
	(166.81,151.74) --
	(161.81,151.74) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (182.57,163.69) --
	(185.06,159.37) --
	(180.07,159.37) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (200.82,163.68) --
	(203.32,159.35) --
	(198.32,159.35) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (219.08,163.75) --
	(221.58,159.42) --
	(216.58,159.42) --
	cycle;
\definecolor{drawColor}{RGB}{253,147,98}
\definecolor{fillColor}{RGB}{253,147,98}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (146.05,161.40) circle (  1.24);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (164.31,166.83) circle (  1.24);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (182.57,170.72) circle (  1.24);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (200.82,173.07) circle (  1.24);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (219.08,175.32) circle (  1.24);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (142.40,132.51) -- (145.25,132.51);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (142.40,136.38) -- (145.25,136.38);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (142.40,139.13) -- (145.25,139.13);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (142.40,141.27) -- (148.09,141.27);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (142.40,143.01) -- (145.25,143.01);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (142.40,144.48) -- (145.25,144.48);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (142.40,145.76) -- (145.25,145.76);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (142.40,146.89) -- (145.25,146.89);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (142.40,147.89) -- (150.94,147.89);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (142.40,154.52) -- (145.25,154.52);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (142.40,158.40) -- (145.25,158.40);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (142.40,161.15) -- (145.25,161.15);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (142.40,163.28) -- (148.09,163.28);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (142.40,165.02) -- (145.25,165.02);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (142.40,166.50) -- (145.25,166.50);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (142.40,167.77) -- (145.25,167.77);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (142.40,168.90) -- (145.25,168.90);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (142.40,169.91) -- (150.94,169.91);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (142.40,176.53) -- (145.25,176.53);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (142.40,180.41) -- (145.25,180.41);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (142.40,183.16) -- (145.25,183.16);

\path[] (142.40,132.45) rectangle (222.73,184.31);
\end{scope}
\begin{scope}
\path[clip] (142.40, 55.31) rectangle (222.73,107.17);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (142.40, 55.31) rectangle (222.73,107.17);

\path[] (142.40, 59.44) --
	(222.73, 59.44);

\path[] (142.40, 79.50) --
	(222.73, 79.50);

\path[] (142.40, 99.56) --
	(222.73, 99.56);

\path[] (155.18, 55.31) --
	(155.18,107.17);

\path[] (173.44, 55.31) --
	(173.44,107.17);

\path[] (191.69, 55.31) --
	(191.69,107.17);

\path[] (209.95, 55.31) --
	(209.95,107.17);
\definecolor{drawColor}{RGB}{199,200,199}

\path[draw=drawColor,line width= 0.2pt,line join=round] (142.40, 69.47) --
	(222.73, 69.47);

\path[draw=drawColor,line width= 0.2pt,line join=round] (142.40, 89.53) --
	(222.73, 89.53);

\path[draw=drawColor,line width= 0.2pt,line join=round] (146.05, 55.31) --
	(146.05,107.17);

\path[draw=drawColor,line width= 0.2pt,line join=round] (164.31, 55.31) --
	(164.31,107.17);

\path[draw=drawColor,line width= 0.2pt,line join=round] (182.57, 55.31) --
	(182.57,107.17);

\path[draw=drawColor,line width= 0.2pt,line join=round] (200.82, 55.31) --
	(200.82,107.17);

\path[draw=drawColor,line width= 0.2pt,line join=round] (219.08, 55.31) --
	(219.08,107.17);
\definecolor{drawColor}{RGB}{55,108,175}

\path[draw=drawColor,line width= 0.6pt,line join=round] (146.05, 65.65) --
	(164.31, 65.66) --
	(182.57, 66.01) --
	(200.82, 66.03) --
	(219.08, 66.31);
\definecolor{drawColor}{RGB}{253,147,98}

\path[draw=drawColor,line width= 0.6pt,line join=round] (146.05, 91.01) --
	(164.31, 96.98) --
	(182.57, 98.06) --
	(200.82, 98.61) --
	(219.08, 98.78);
\definecolor{drawColor}{RGB}{55,108,175}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (146.05, 68.53) --
	(148.55, 64.21) --
	(143.55, 64.21) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (164.31, 68.54) --
	(166.81, 64.22) --
	(161.81, 64.22) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (182.57, 68.89) --
	(185.06, 64.56) --
	(180.07, 64.56) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (200.82, 68.92) --
	(203.32, 64.59) --
	(198.32, 64.59) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (219.08, 69.19) --
	(221.58, 64.86) --
	(216.58, 64.86) --
	cycle;
\definecolor{drawColor}{RGB}{253,147,98}
\definecolor{fillColor}{RGB}{253,147,98}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (146.05, 91.01) circle (  1.24);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (164.31, 96.98) circle (  1.24);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (182.57, 98.06) circle (  1.24);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (200.82, 98.61) circle (  1.24);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (219.08, 98.78) circle (  1.24);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (142.40, 55.45) -- (145.25, 55.45);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (142.40, 58.99) -- (145.25, 58.99);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (142.40, 61.49) -- (145.25, 61.49);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (142.40, 63.44) -- (148.09, 63.44);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (142.40, 65.02) -- (145.25, 65.02);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (142.40, 66.37) -- (145.25, 66.37);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (142.40, 67.53) -- (145.25, 67.53);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (142.40, 68.56) -- (145.25, 68.56);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (142.40, 69.47) -- (150.94, 69.47);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (142.40, 75.51) -- (145.25, 75.51);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (142.40, 79.04) -- (145.25, 79.04);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (142.40, 81.55) -- (145.25, 81.55);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (142.40, 83.49) -- (148.09, 83.49);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (142.40, 85.08) -- (145.25, 85.08);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (142.40, 86.42) -- (145.25, 86.42);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (142.40, 87.59) -- (145.25, 87.59);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (142.40, 88.61) -- (145.25, 88.61);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (142.40, 89.53) -- (150.94, 89.53);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (142.40, 95.57) -- (145.25, 95.57);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (142.40, 99.10) -- (145.25, 99.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (142.40,101.61) -- (145.25,101.61);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (142.40,103.55) -- (148.09,103.55);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (142.40,105.14) -- (145.25,105.14);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (142.40,106.48) -- (145.25,106.48);

\path[] (142.40, 55.31) rectangle (222.73,107.17);
\end{scope}
\begin{scope}
\path[clip] ( 37.98,107.17) rectangle (118.30,125.45);
\definecolor{drawColor}{gray}{0.94}
\definecolor{fillColor}{gray}{0.94}

\path[draw=drawColor,line width= 0.7pt,line join=round,line cap=round,fill=fillColor] ( 37.98,107.17) rectangle (118.30,125.45);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 78.14,113.55) {\bfseries YT};
\end{scope}
\begin{scope}
\path[clip] (142.40,107.17) rectangle (222.73,125.45);
\definecolor{drawColor}{gray}{0.94}
\definecolor{fillColor}{gray}{0.94}

\path[draw=drawColor,line width= 0.7pt,line join=round,line cap=round,fill=fillColor] (142.40,107.17) rectangle (222.73,125.45);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at (182.57,113.55) {\bfseries SK};
\end{scope}
\begin{scope}
\path[clip] ( 37.98,184.31) rectangle (118.30,202.58);
\definecolor{drawColor}{gray}{0.94}
\definecolor{fillColor}{gray}{0.94}

\path[draw=drawColor,line width= 0.7pt,line join=round,line cap=round,fill=fillColor] ( 37.98,184.31) rectangle (118.30,202.58);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 78.14,190.69) {\bfseries GW};
\end{scope}
\begin{scope}
\path[clip] (142.40,184.31) rectangle (222.73,202.58);
\definecolor{drawColor}{gray}{0.94}
\definecolor{fillColor}{gray}{0.94}

\path[draw=drawColor,line width= 0.7pt,line join=round,line cap=round,fill=fillColor] (142.40,184.31) rectangle (222.73,202.58);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at (182.57,190.69) {\bfseries AM};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (231.26,216.81);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.7pt,line join=round] ( 37.98, 55.31) --
	(118.30, 55.31);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (231.26,216.81);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.7pt,line join=round] ( 41.63, 51.81) --
	( 41.63, 55.31);

\path[draw=drawColor,line width= 0.7pt,line join=round] ( 59.89, 51.81) --
	( 59.89, 55.31);

\path[draw=drawColor,line width= 0.7pt,line join=round] ( 78.14, 51.81) --
	( 78.14, 55.31);

\path[draw=drawColor,line width= 0.7pt,line join=round] ( 96.40, 51.81) --
	( 96.40, 55.31);

\path[draw=drawColor,line width= 0.7pt,line join=round] (114.65, 51.81) --
	(114.65, 55.31);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (231.26,216.81);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 41.63, 43.50) {5};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 59.89, 43.50) {10};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 78.14, 43.50) {15};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 96.40, 43.50) {20};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at (114.65, 43.50) {25};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (231.26,216.81);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.7pt,line join=round] (142.40, 55.31) --
	(222.73, 55.31);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (231.26,216.81);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.7pt,line join=round] (146.05, 51.81) --
	(146.05, 55.31);

\path[draw=drawColor,line width= 0.7pt,line join=round] (164.31, 51.81) --
	(164.31, 55.31);

\path[draw=drawColor,line width= 0.7pt,line join=round] (182.57, 51.81) --
	(182.57, 55.31);

\path[draw=drawColor,line width= 0.7pt,line join=round] (200.82, 51.81) --
	(200.82, 55.31);

\path[draw=drawColor,line width= 0.7pt,line join=round] (219.08, 51.81) --
	(219.08, 55.31);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (231.26,216.81);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at (146.05, 43.50) {5};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at (164.31, 43.50) {10};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at (182.57, 43.50) {15};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at (200.82, 43.50) {20};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at (219.08, 43.50) {25};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (231.26,216.81);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.7pt,line join=round] (142.40,132.45) --
	(142.40,184.31);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (231.26,216.81);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.80] at (125.30,144.46) {10};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.56] at (133.30,147.73) {1};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.80] at (125.30,166.48) {10};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.56] at (133.30,169.75) {2};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (231.26,216.81);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.7pt,line join=round] (138.90,147.89) --
	(142.40,147.89);

\path[draw=drawColor,line width= 0.7pt,line join=round] (138.90,169.91) --
	(142.40,169.91);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (231.26,216.81);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.7pt,line join=round] (142.40, 55.31) --
	(142.40,107.17);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (231.26,216.81);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.80] at (125.30, 66.04) {10};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.56] at (133.30, 69.31) {3};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.80] at (125.30, 86.10) {10};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.56] at (133.30, 89.37) {4};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (231.26,216.81);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.7pt,line join=round] (138.90, 69.47) --
	(142.40, 69.47);

\path[draw=drawColor,line width= 0.7pt,line join=round] (138.90, 89.53) --
	(142.40, 89.53);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (231.26,216.81);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.7pt,line join=round] ( 37.98,132.45) --
	( 37.98,184.31);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (231.26,216.81);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 20.88,135.74) {10};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.56] at ( 28.88,139.02) {1};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 20.88,155.67) {10};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.56] at ( 28.88,158.94) {2};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 20.88,175.59) {10};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.56] at ( 28.88,178.87) {3};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (231.26,216.81);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.7pt,line join=round] ( 34.48,139.18) --
	( 37.98,139.18);

\path[draw=drawColor,line width= 0.7pt,line join=round] ( 34.48,159.10) --
	( 37.98,159.10);

\path[draw=drawColor,line width= 0.7pt,line join=round] ( 34.48,179.03) --
	( 37.98,179.03);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (231.26,216.81);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.7pt,line join=round] ( 37.98, 55.31) --
	( 37.98,107.17);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (231.26,216.81);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 20.88, 75.77) {10};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.56] at ( 28.88, 79.04) {2};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 20.88,100.47) {10};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.56] at ( 28.88,103.75) {3};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (231.26,216.81);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.7pt,line join=round] ( 34.48, 79.20) --
	( 37.98, 79.20);

\path[draw=drawColor,line width= 0.7pt,line join=round] ( 34.48,103.91) --
	( 37.98,103.91);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (231.26,216.81);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (130.35, 29.21) {\bfseries k};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (231.26,216.81);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 13.49,119.81) {\bfseries time (sec)};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (231.26,216.81);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] ( 82.67,  8.54) rectangle (178.04, 15.60);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (231.26,216.81);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] ( 82.67,  8.54) rectangle ( 88.36, 15.60);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (231.26,216.81);
\definecolor{drawColor}{RGB}{55,108,175}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 83.24, 12.07) -- ( 87.79, 12.07);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (231.26,216.81);
\definecolor{drawColor}{RGB}{55,108,175}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 85.52, 14.95) --
	( 88.01, 10.63) --
	( 83.02, 10.63) --
	cycle;
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (231.26,216.81);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (131.75,  8.54) rectangle (137.44, 15.60);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (231.26,216.81);
\definecolor{drawColor}{RGB}{253,147,98}

\path[draw=drawColor,line width= 0.6pt,line join=round] (132.32, 12.07) -- (136.88, 12.07);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (231.26,216.81);
\definecolor{drawColor}{RGB}{253,147,98}
\definecolor{fillColor}{RGB}{253,147,98}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (134.60, 12.07) circle (  1.24);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (231.26,216.81);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 95.36,  9.31) {{\tt LTDScvx}};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (231.26,216.81);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.80] at (144.44,  9.31) {{\tt LTDSflow}};
\end{scope}
\end{tikzpicture}


==> figs/time-k-sub.tex <==
% Created by tikzDevice version 0.12.3.1 on 2022-04-12 20:42:46
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (231.26,158.99);
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (231.26,158.99);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (  0.00,  0.00) rectangle (231.26,158.99);
\end{scope}
\begin{scope}
\path[clip] ( 37.98, 55.31) rectangle (118.30,126.49);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] ( 37.98, 55.31) rectangle (118.30,126.49);

\path[] ( 50.76, 55.31) --
	( 50.76,126.49);

\path[] ( 69.01, 55.31) --
	( 69.01,126.49);

\path[] ( 87.27, 55.31) --
	( 87.27,126.49);

\path[] (105.53, 55.31) --
	(105.53,126.49);
\definecolor{drawColor}{RGB}{199,200,199}

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 37.98, 98.04) --
	(118.30, 98.04);

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 41.63, 55.31) --
	( 41.63,126.49);

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 59.89, 55.31) --
	( 59.89,126.49);

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 78.14, 55.31) --
	( 78.14,126.49);

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 96.40, 55.31) --
	( 96.40,126.49);

\path[draw=drawColor,line width= 0.2pt,line join=round] (114.65, 55.31) --
	(114.65,126.49);
\definecolor{drawColor}{RGB}{55,108,175}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 41.63, 73.88) --
	( 59.89, 82.74) --
	( 78.14, 84.48) --
	( 96.40, 88.18) --
	(114.65, 90.23);
\definecolor{drawColor}{RGB}{253,147,98}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 41.63, 84.08) --
	( 59.89,103.30) --
	( 78.14,109.13) --
	( 96.40,108.58) --
	(114.65,110.73);
\definecolor{fillColor}{RGB}{253,147,98}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 41.63, 84.08) circle (  1.24);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 59.89,103.30) circle (  1.24);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 78.14,109.13) circle (  1.24);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 96.40,108.58) circle (  1.24);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (114.65,110.73) circle (  1.24);
\definecolor{drawColor}{RGB}{55,108,175}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 41.63, 76.76) --
	( 44.13, 72.44) --
	( 39.13, 72.44) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 59.89, 85.62) --
	( 62.38, 81.30) --
	( 57.39, 81.30) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 78.14, 87.36) --
	( 80.64, 83.03) --
	( 75.64, 83.03) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 96.40, 91.07) --
	( 98.90, 86.74) --
	( 93.90, 86.74) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (114.65, 93.12) --
	(117.15, 88.79) --
	(112.16, 88.79) --
	cycle;
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 37.98, 62.94) -- ( 40.82, 62.94);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 37.98, 73.53) -- ( 40.82, 73.53);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 37.98, 82.70) -- ( 40.82, 82.70);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 37.98, 90.80) -- ( 40.82, 90.80);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 37.98, 98.04) -- ( 46.51, 98.04);

\path[] ( 37.98, 55.31) rectangle (118.30,126.49);
\end{scope}
\begin{scope}
\path[clip] (142.40, 55.31) rectangle (222.73,126.49);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (142.40, 55.31) rectangle (222.73,126.49);

\path[] (155.18, 55.31) --
	(155.18,126.49);

\path[] (173.44, 55.31) --
	(173.44,126.49);

\path[] (191.69, 55.31) --
	(191.69,126.49);

\path[] (209.95, 55.31) --
	(209.95,126.49);
\definecolor{drawColor}{RGB}{199,200,199}

\path[draw=drawColor,line width= 0.2pt,line join=round] (142.40,109.70) --
	(222.73,109.70);

\path[draw=drawColor,line width= 0.2pt,line join=round] (146.05, 55.31) --
	(146.05,126.49);

\path[draw=drawColor,line width= 0.2pt,line join=round] (164.31, 55.31) --
	(164.31,126.49);

\path[draw=drawColor,line width= 0.2pt,line join=round] (182.57, 55.31) --
	(182.57,126.49);

\path[draw=drawColor,line width= 0.2pt,line join=round] (200.82, 55.31) --
	(200.82,126.49);

\path[draw=drawColor,line width= 0.2pt,line join=round] (219.08, 55.31) --
	(219.08,126.49);
\definecolor{drawColor}{RGB}{55,108,175}

\path[draw=drawColor,line width= 0.6pt,line join=round] (146.05, 71.86) --
	(164.31, 69.16) --
	(182.57, 72.06) --
	(200.82, 72.31) --
	(219.08, 76.87);
\definecolor{drawColor}{RGB}{253,147,98}

\path[draw=drawColor,line width= 0.6pt,line join=round] (146.05,105.59) --
	(164.31,107.60) --
	(182.57,105.85) --
	(200.82,113.93) --
	(219.08,114.59);
\definecolor{fillColor}{RGB}{253,147,98}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (146.05,105.59) circle (  1.24);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (164.31,107.60) circle (  1.24);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (182.57,105.85) circle (  1.24);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (200.82,113.93) circle (  1.24);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (219.08,114.59) circle (  1.24);
\definecolor{drawColor}{RGB}{55,108,175}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (146.05, 74.74) --
	(148.55, 70.41) --
	(143.55, 70.41) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (164.31, 72.04) --
	(166.81, 67.71) --
	(161.81, 67.71) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (182.57, 74.94) --
	(185.06, 70.61) --
	(180.07, 70.61) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (200.82, 75.20) --
	(203.32, 70.87) --
	(198.32, 70.87) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (219.08, 79.76) --
	(221.58, 75.43) --
	(216.58, 75.43) --
	cycle;
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (142.40, 66.13) -- (145.25, 66.13);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (142.40, 76.74) -- (148.09, 76.74);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (142.40, 85.41) -- (145.25, 85.41);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (142.40, 92.74) -- (145.25, 92.74);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (142.40, 99.09) -- (145.25, 99.09);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (142.40,104.69) -- (145.25,104.69);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (142.40,109.70) -- (150.94,109.70);

\path[] (142.40, 55.31) rectangle (222.73,126.49);
\end{scope}
\begin{scope}
\path[clip] ( 37.98,126.49) rectangle (118.30,144.77);
\definecolor{drawColor}{gray}{0.94}
\definecolor{fillColor}{gray}{0.94}

\path[draw=drawColor,line width= 0.7pt,line join=round,line cap=round,fill=fillColor] ( 37.98,126.49) rectangle (118.30,144.77);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 78.14,132.87) {\bfseries AB};
\end{scope}
\begin{scope}
\path[clip] (142.40,126.49) rectangle (222.73,144.77);
\definecolor{drawColor}{gray}{0.94}
\definecolor{fillColor}{gray}{0.94}

\path[draw=drawColor,line width= 0.7pt,line join=round,line cap=round,fill=fillColor] (142.40,126.49) rectangle (222.73,144.77);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at (182.57,132.87) {\bfseries IC};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (231.26,158.99);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.7pt,line join=round] ( 37.98, 55.31) --
	(118.30, 55.31);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (231.26,158.99);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.7pt,line join=round] ( 41.63, 51.81) --
	( 41.63, 55.31);

\path[draw=drawColor,line width= 0.7pt,line join=round] ( 59.89, 51.81) --
	( 59.89, 55.31);

\path[draw=drawColor,line width= 0.7pt,line join=round] ( 78.14, 51.81) --
	( 78.14, 55.31);

\path[draw=drawColor,line width= 0.7pt,line join=round] ( 96.40, 51.81) --
	( 96.40, 55.31);

\path[draw=drawColor,line width= 0.7pt,line join=round] (114.65, 51.81) --
	(114.65, 55.31);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (231.26,158.99);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 41.63, 43.50) {5};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 59.89, 43.50) {10};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 78.14, 43.50) {15};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 96.40, 43.50) {20};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at (114.65, 43.50) {25};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (231.26,158.99);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.7pt,line join=round] (142.40, 55.31) --
	(222.73, 55.31);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (231.26,158.99);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.7pt,line join=round] (146.05, 51.81) --
	(146.05, 55.31);

\path[draw=drawColor,line width= 0.7pt,line join=round] (164.31, 51.81) --
	(164.31, 55.31);

\path[draw=drawColor,line width= 0.7pt,line join=round] (182.57, 51.81) --
	(182.57, 55.31);

\path[draw=drawColor,line width= 0.7pt,line join=round] (200.82, 51.81) --
	(200.82, 55.31);

\path[draw=drawColor,line width= 0.7pt,line join=round] (219.08, 51.81) --
	(219.08, 55.31);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (231.26,158.99);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at (146.05, 43.50) {5};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at (164.31, 43.50) {10};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at (182.57, 43.50) {15};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at (200.82, 43.50) {20};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at (219.08, 43.50) {25};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (231.26,158.99);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.7pt,line join=round] (142.40, 55.31) --
	(142.40,126.49);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (231.26,158.99);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.80] at (125.30,106.27) {10};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.56] at (133.30,109.54) {3};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (231.26,158.99);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.7pt,line join=round] (138.90,109.70) --
	(142.40,109.70);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (231.26,158.99);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.7pt,line join=round] ( 37.98, 55.31) --
	( 37.98,126.49);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (231.26,158.99);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 20.88, 94.61) {10};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.56] at ( 28.88, 97.88) {3};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (231.26,158.99);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.7pt,line join=round] ( 34.48, 98.04) --
	( 37.98, 98.04);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (231.26,158.99);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (130.35, 29.21) {\bfseries k};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (231.26,158.99);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 13.49, 90.90) {\bfseries time (sec)};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (231.26,158.99);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] ( 87.37,  8.54) rectangle (173.34, 15.60);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (231.26,158.99);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] ( 92.37,  8.54) rectangle ( 98.06, 15.60);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (231.26,158.99);
\definecolor{drawColor}{RGB}{55,108,175}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 92.94, 12.07) -- ( 97.49, 12.07);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (231.26,158.99);
\definecolor{drawColor}{RGB}{55,108,175}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 95.21, 14.95) --
	( 97.71, 10.63) --
	( 92.72, 10.63) --
	cycle;
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (231.26,158.99);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (133.25,  8.54) rectangle (138.94, 15.60);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (231.26,158.99);
\definecolor{drawColor}{RGB}{253,147,98}

\path[draw=drawColor,line width= 0.6pt,line join=round] (133.82, 12.07) -- (138.38, 12.07);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (231.26,158.99);
\definecolor{drawColor}{RGB}{253,147,98}
\definecolor{fillColor}{RGB}{253,147,98}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (136.10, 12.07) circle (  1.24);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (231.26,158.99);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.80] at (103.06,  9.31) {{\tt LDScvx}};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (231.26,158.99);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.80] at (143.94,  9.31) {{\tt LDSflow}};
\end{scope}
\end{tikzpicture}


==> figs/time-k.tex <==
% Created by tikzDevice version 0.12.3.1 on 2022-04-19 18:34:19
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (231.26,216.81);
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (231.26,216.81);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (  0.00,  0.00) rectangle (231.26,216.81);
\end{scope}
\begin{scope}
\path[clip] ( 37.98,132.45) rectangle (118.30,184.31);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] ( 37.98,132.45) rectangle (118.30,184.31);

\path[] ( 37.98,136.36) --
	(118.30,136.36);

\path[] ( 37.98,146.29) --
	(118.30,146.29);

\path[] ( 37.98,156.22) --
	(118.30,156.22);

\path[] ( 37.98,166.15) --
	(118.30,166.15);

\path[] ( 37.98,176.08) --
	(118.30,176.08);

\path[] ( 50.76,132.45) --
	( 50.76,184.31);

\path[] ( 69.01,132.45) --
	( 69.01,184.31);

\path[] ( 87.27,132.45) --
	( 87.27,184.31);

\path[] (105.53,132.45) --
	(105.53,184.31);
\definecolor{drawColor}{RGB}{199,200,199}

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 37.98,141.33) --
	(118.30,141.33);

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 37.98,151.26) --
	(118.30,151.26);

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 37.98,161.18) --
	(118.30,161.18);

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 37.98,171.11) --
	(118.30,171.11);

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 37.98,181.04) --
	(118.30,181.04);

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 41.63,132.45) --
	( 41.63,184.31);

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 59.89,132.45) --
	( 59.89,184.31);

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 78.14,132.45) --
	( 78.14,184.31);

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 96.40,132.45) --
	( 96.40,184.31);

\path[draw=drawColor,line width= 0.2pt,line join=round] (114.65,132.45) --
	(114.65,184.31);
\definecolor{drawColor}{RGB}{55,108,175}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 41.63,138.76) --
	( 59.89,143.09) --
	( 78.14,149.01) --
	( 96.40,149.19) --
	(114.65,149.23);
\definecolor{drawColor}{RGB}{253,147,98}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 41.63,150.51) --
	( 59.89,158.04) --
	( 78.14,178.96) --
	( 96.40,178.90) --
	(114.65,178.91);
\definecolor{fillColor}{RGB}{253,147,98}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 41.63,150.51) circle (  1.24);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 59.89,158.04) circle (  1.24);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 78.14,178.96) circle (  1.24);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 96.40,178.90) circle (  1.24);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (114.65,178.91) circle (  1.24);
\definecolor{drawColor}{RGB}{55,108,175}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 41.63,141.64) --
	( 44.13,137.31) --
	( 39.13,137.31) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 59.89,145.98) --
	( 62.38,141.65) --
	( 57.39,141.65) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 78.14,151.89) --
	( 80.64,147.57) --
	( 75.64,147.57) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 96.40,152.07) --
	( 98.90,147.75) --
	( 93.90,147.75) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (114.65,152.12) --
	(117.15,147.79) --
	(112.16,147.79) --
	cycle;
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 37.98,134.39) -- ( 40.82,134.39);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 37.98,136.13) -- ( 40.82,136.13);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 37.98,137.37) -- ( 40.82,137.37);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 37.98,138.34) -- ( 43.67,138.34);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 37.98,139.12) -- ( 40.82,139.12);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 37.98,139.79) -- ( 40.82,139.79);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 37.98,140.36) -- ( 40.82,140.36);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 37.98,140.87) -- ( 40.82,140.87);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 37.98,141.33) -- ( 46.51,141.33);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 37.98,144.31) -- ( 40.82,144.31);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 37.98,146.06) -- ( 40.82,146.06);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 37.98,147.30) -- ( 40.82,147.30);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 37.98,148.27) -- ( 43.67,148.27);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 37.98,149.05) -- ( 40.82,149.05);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 37.98,149.72) -- ( 40.82,149.72);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 37.98,150.29) -- ( 40.82,150.29);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 37.98,150.80) -- ( 40.82,150.80);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 37.98,151.26) -- ( 46.51,151.26);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 37.98,154.24) -- ( 40.82,154.24);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 37.98,155.99) -- ( 40.82,155.99);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 37.98,157.23) -- ( 40.82,157.23);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 37.98,158.20) -- ( 43.67,158.20);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 37.98,158.98) -- ( 40.82,158.98);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 37.98,159.65) -- ( 40.82,159.65);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 37.98,160.22) -- ( 40.82,160.22);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 37.98,160.73) -- ( 40.82,160.73);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 37.98,161.18) -- ( 46.51,161.18);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 37.98,164.17) -- ( 40.82,164.17);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 37.98,165.92) -- ( 40.82,165.92);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 37.98,167.16) -- ( 40.82,167.16);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 37.98,168.12) -- ( 43.67,168.12);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 37.98,168.91) -- ( 40.82,168.91);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 37.98,169.58) -- ( 40.82,169.58);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 37.98,170.15) -- ( 40.82,170.15);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 37.98,170.66) -- ( 40.82,170.66);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 37.98,171.11) -- ( 46.51,171.11);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 37.98,174.10) -- ( 40.82,174.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 37.98,175.85) -- ( 40.82,175.85);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 37.98,177.09) -- ( 40.82,177.09);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 37.98,178.05) -- ( 43.67,178.05);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 37.98,178.84) -- ( 40.82,178.84);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 37.98,179.51) -- ( 40.82,179.51);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 37.98,180.08) -- ( 40.82,180.08);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 37.98,180.59) -- ( 40.82,180.59);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 37.98,181.04) -- ( 46.51,181.04);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 37.98,184.03) -- ( 40.82,184.03);

\path[] ( 37.98,132.45) rectangle (118.30,184.31);
\end{scope}
\begin{scope}
\path[clip] ( 37.98, 55.31) rectangle (118.30,107.17);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] ( 37.98, 55.31) rectangle (118.30,107.17);

\path[] ( 50.76, 55.31) --
	( 50.76,107.17);

\path[] ( 69.01, 55.31) --
	( 69.01,107.17);

\path[] ( 87.27, 55.31) --
	( 87.27,107.17);

\path[] (105.53, 55.31) --
	(105.53,107.17);
\definecolor{drawColor}{RGB}{199,200,199}

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 37.98, 90.03) --
	(118.30, 90.03);

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 41.63, 55.31) --
	( 41.63,107.17);

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 59.89, 55.31) --
	( 59.89,107.17);

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 78.14, 55.31) --
	( 78.14,107.17);

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 96.40, 55.31) --
	( 96.40,107.17);

\path[draw=drawColor,line width= 0.2pt,line join=round] (114.65, 55.31) --
	(114.65,107.17);
\definecolor{drawColor}{RGB}{55,108,175}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 41.63, 74.69) --
	( 59.89, 75.21) --
	( 78.14, 75.33) --
	( 96.40, 75.43) --
	(114.65, 77.21);
\definecolor{drawColor}{RGB}{253,147,98}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 41.63, 88.42) --
	( 59.89, 89.21) --
	( 78.14, 88.53) --
	( 96.40, 91.68) --
	(114.65, 91.94);
\definecolor{fillColor}{RGB}{253,147,98}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 41.63, 88.42) circle (  1.24);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 59.89, 89.21) circle (  1.24);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 78.14, 88.53) circle (  1.24);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 96.40, 91.68) circle (  1.24);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (114.65, 91.94) circle (  1.24);
\definecolor{drawColor}{RGB}{55,108,175}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 41.63, 77.57) --
	( 44.13, 73.24) --
	( 39.13, 73.24) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 59.89, 78.10) --
	( 62.38, 73.77) --
	( 57.39, 73.77) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 78.14, 78.21) --
	( 80.64, 73.89) --
	( 75.64, 73.89) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 96.40, 78.31) --
	( 98.90, 73.98) --
	( 93.90, 73.98) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (114.65, 80.09) --
	(117.15, 75.77) --
	(112.16, 75.77) --
	cycle;
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 37.98, 60.14) -- ( 40.82, 60.14);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 37.98, 67.67) -- ( 40.82, 67.67);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 37.98, 73.01) -- ( 40.82, 73.01);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 37.98, 77.16) -- ( 43.67, 77.16);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 37.98, 80.54) -- ( 40.82, 80.54);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 37.98, 83.41) -- ( 40.82, 83.41);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 37.98, 85.89) -- ( 40.82, 85.89);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 37.98, 88.08) -- ( 40.82, 88.08);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 37.98, 90.03) -- ( 46.51, 90.03);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 37.98,102.91) -- ( 40.82,102.91);

\path[] ( 37.98, 55.31) rectangle (118.30,107.17);
\end{scope}
\begin{scope}
\path[clip] (142.40,132.45) rectangle (222.73,184.31);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (142.40,132.45) rectangle (222.73,184.31);

\path[] (142.40,143.24) --
	(222.73,143.24);

\path[] (142.40,167.42) --
	(222.73,167.42);

\path[] (155.18,132.45) --
	(155.18,184.31);

\path[] (173.44,132.45) --
	(173.44,184.31);

\path[] (191.69,132.45) --
	(191.69,184.31);

\path[] (209.95,132.45) --
	(209.95,184.31);
\definecolor{drawColor}{RGB}{199,200,199}

\path[draw=drawColor,line width= 0.2pt,line join=round] (142.40,155.33) --
	(222.73,155.33);

\path[draw=drawColor,line width= 0.2pt,line join=round] (142.40,179.51) --
	(222.73,179.51);

\path[draw=drawColor,line width= 0.2pt,line join=round] (146.05,132.45) --
	(146.05,184.31);

\path[draw=drawColor,line width= 0.2pt,line join=round] (164.31,132.45) --
	(164.31,184.31);

\path[draw=drawColor,line width= 0.2pt,line join=round] (182.57,132.45) --
	(182.57,184.31);

\path[draw=drawColor,line width= 0.2pt,line join=round] (200.82,132.45) --
	(200.82,184.31);

\path[draw=drawColor,line width= 0.2pt,line join=round] (219.08,132.45) --
	(219.08,184.31);
\definecolor{drawColor}{RGB}{55,108,175}

\path[draw=drawColor,line width= 0.6pt,line join=round] (146.05,144.43) --
	(164.31,144.92) --
	(182.57,146.13) --
	(200.82,146.01) --
	(219.08,149.70);
\definecolor{drawColor}{RGB}{253,147,98}

\path[draw=drawColor,line width= 0.6pt,line join=round] (146.05,156.63) --
	(164.31,158.40) --
	(182.57,165.88) --
	(200.82,167.61) --
	(219.08,174.67);
\definecolor{fillColor}{RGB}{253,147,98}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (146.05,156.63) circle (  1.24);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (164.31,158.40) circle (  1.24);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (182.57,165.88) circle (  1.24);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (200.82,167.61) circle (  1.24);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (219.08,174.67) circle (  1.24);
\definecolor{drawColor}{RGB}{55,108,175}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (146.05,147.31) --
	(148.55,142.99) --
	(143.55,142.99) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (164.31,147.80) --
	(166.81,143.47) --
	(161.81,143.47) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (182.57,149.02) --
	(185.06,144.69) --
	(180.07,144.69) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (200.82,148.89) --
	(203.32,144.56) --
	(198.32,144.56) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (219.08,152.58) --
	(221.58,148.25) --
	(216.58,148.25) --
	cycle;
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (142.40,138.42) -- (145.25,138.42);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (142.40,142.68) -- (145.25,142.68);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (142.40,145.70) -- (145.25,145.70);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (142.40,148.05) -- (148.09,148.05);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (142.40,149.96) -- (145.25,149.96);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (142.40,151.58) -- (145.25,151.58);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (142.40,152.98) -- (145.25,152.98);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (142.40,154.22) -- (145.25,154.22);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (142.40,155.33) -- (150.94,155.33);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (142.40,162.61) -- (145.25,162.61);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (142.40,166.87) -- (145.25,166.87);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (142.40,169.89) -- (145.25,169.89);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (142.40,172.23) -- (148.09,172.23);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (142.40,174.15) -- (145.25,174.15);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (142.40,175.77) -- (145.25,175.77);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (142.40,177.17) -- (145.25,177.17);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (142.40,178.41) -- (145.25,178.41);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (142.40,179.51) -- (150.94,179.51);

\path[] (142.40,132.45) rectangle (222.73,184.31);
\end{scope}
\begin{scope}
\path[clip] (142.40, 55.31) rectangle (222.73,107.17);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (142.40, 55.31) rectangle (222.73,107.17);

\path[] (155.18, 55.31) --
	(155.18,107.17);

\path[] (173.44, 55.31) --
	(173.44,107.17);

\path[] (191.69, 55.31) --
	(191.69,107.17);

\path[] (209.95, 55.31) --
	(209.95,107.17);
\definecolor{drawColor}{RGB}{199,200,199}

\path[draw=drawColor,line width= 0.2pt,line join=round] (142.40, 93.60) --
	(222.73, 93.60);

\path[draw=drawColor,line width= 0.2pt,line join=round] (146.05, 55.31) --
	(146.05,107.17);

\path[draw=drawColor,line width= 0.2pt,line join=round] (164.31, 55.31) --
	(164.31,107.17);

\path[draw=drawColor,line width= 0.2pt,line join=round] (182.57, 55.31) --
	(182.57,107.17);

\path[draw=drawColor,line width= 0.2pt,line join=round] (200.82, 55.31) --
	(200.82,107.17);

\path[draw=drawColor,line width= 0.2pt,line join=round] (219.08, 55.31) --
	(219.08,107.17);
\definecolor{drawColor}{RGB}{55,108,175}

\path[draw=drawColor,line width= 0.6pt,line join=round] (146.05, 83.26) --
	(164.31, 83.64) --
	(182.57, 83.96) --
	(200.82, 85.28) --
	(219.08, 85.45);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (146.05, 86.14) --
	(148.55, 81.82) --
	(143.55, 81.82) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (164.31, 86.52) --
	(166.81, 82.19) --
	(161.81, 82.19) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (182.57, 86.85) --
	(185.06, 82.52) --
	(180.07, 82.52) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (200.82, 88.16) --
	(203.32, 83.84) --
	(198.32, 83.84) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (219.08, 88.34) --
	(221.58, 84.01) --
	(216.58, 84.01) --
	cycle;
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (142.40, 59.97) -- (145.25, 59.97);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (142.40, 68.01) -- (145.25, 68.01);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (142.40, 74.24) -- (148.09, 74.24);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (142.40, 79.33) -- (145.25, 79.33);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (142.40, 83.64) -- (145.25, 83.64);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (142.40, 87.37) -- (145.25, 87.37);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (142.40, 90.66) -- (145.25, 90.66);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (142.40, 93.60) -- (150.94, 93.60);

\path[] (142.40, 55.31) rectangle (222.73,107.17);
\end{scope}
\begin{scope}
\path[clip] ( 37.98,107.17) rectangle (118.30,125.45);
\definecolor{drawColor}{gray}{0.94}
\definecolor{fillColor}{gray}{0.94}

\path[draw=drawColor,line width= 0.7pt,line join=round,line cap=round,fill=fillColor] ( 37.98,107.17) rectangle (118.30,125.45);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 78.14,113.55) {\bfseries IC};
\end{scope}
\begin{scope}
\path[clip] (142.40,107.17) rectangle (222.73,125.45);
\definecolor{drawColor}{gray}{0.94}
\definecolor{fillColor}{gray}{0.94}

\path[draw=drawColor,line width= 0.7pt,line join=round,line cap=round,fill=fillColor] (142.40,107.17) rectangle (222.73,125.45);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at (182.57,113.55) {\bfseries LK};
\end{scope}
\begin{scope}
\path[clip] ( 37.98,184.31) rectangle (118.30,202.58);
\definecolor{drawColor}{gray}{0.94}
\definecolor{fillColor}{gray}{0.94}

\path[draw=drawColor,line width= 0.7pt,line join=round,line cap=round,fill=fillColor] ( 37.98,184.31) rectangle (118.30,202.58);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 78.14,190.69) {\bfseries YT};
\end{scope}
\begin{scope}
\path[clip] (142.40,184.31) rectangle (222.73,202.58);
\definecolor{drawColor}{gray}{0.94}
\definecolor{fillColor}{gray}{0.94}

\path[draw=drawColor,line width= 0.7pt,line join=round,line cap=round,fill=fillColor] (142.40,184.31) rectangle (222.73,202.58);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at (182.57,190.69) {\bfseries LJ};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (231.26,216.81);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.7pt,line join=round] ( 37.98, 55.31) --
	(118.30, 55.31);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (231.26,216.81);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.7pt,line join=round] ( 41.63, 51.81) --
	( 41.63, 55.31);

\path[draw=drawColor,line width= 0.7pt,line join=round] ( 59.89, 51.81) --
	( 59.89, 55.31);

\path[draw=drawColor,line width= 0.7pt,line join=round] ( 78.14, 51.81) --
	( 78.14, 55.31);

\path[draw=drawColor,line width= 0.7pt,line join=round] ( 96.40, 51.81) --
	( 96.40, 55.31);

\path[draw=drawColor,line width= 0.7pt,line join=round] (114.65, 51.81) --
	(114.65, 55.31);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (231.26,216.81);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 41.63, 43.50) {5};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 59.89, 43.50) {10};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 78.14, 43.50) {15};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 96.40, 43.50) {20};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at (114.65, 43.50) {25};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (231.26,216.81);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.7pt,line join=round] (142.40, 55.31) --
	(222.73, 55.31);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (231.26,216.81);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.7pt,line join=round] (146.05, 51.81) --
	(146.05, 55.31);

\path[draw=drawColor,line width= 0.7pt,line join=round] (164.31, 51.81) --
	(164.31, 55.31);

\path[draw=drawColor,line width= 0.7pt,line join=round] (182.57, 51.81) --
	(182.57, 55.31);

\path[draw=drawColor,line width= 0.7pt,line join=round] (200.82, 51.81) --
	(200.82, 55.31);

\path[draw=drawColor,line width= 0.7pt,line join=round] (219.08, 51.81) --
	(219.08, 55.31);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (231.26,216.81);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at (146.05, 43.50) {5};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at (164.31, 43.50) {10};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at (182.57, 43.50) {15};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at (200.82, 43.50) {20};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at (219.08, 43.50) {25};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (231.26,216.81);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.7pt,line join=round] (142.40,132.45) --
	(142.40,184.31);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (231.26,216.81);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.80] at (125.30,151.90) {10};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.56] at (133.30,155.17) {2};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.80] at (125.30,176.08) {10};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.56] at (133.30,179.35) {3};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (231.26,216.81);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.7pt,line join=round] (138.90,155.33) --
	(142.40,155.33);

\path[draw=drawColor,line width= 0.7pt,line join=round] (138.90,179.51) --
	(142.40,179.51);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (231.26,216.81);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.7pt,line join=round] (142.40, 55.31) --
	(142.40,107.17);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (231.26,216.81);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.80] at (125.30, 90.17) {10};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.56] at (133.30, 93.44) {4};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (231.26,216.81);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.7pt,line join=round] (138.90, 93.60) --
	(142.40, 93.60);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (231.26,216.81);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.7pt,line join=round] ( 37.98,132.45) --
	( 37.98,184.31);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (231.26,216.81);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 20.88,137.89) {10};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.56] at ( 28.88,141.17) {1};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 20.88,147.82) {10};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.56] at ( 28.88,151.09) {2};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 20.88,157.75) {10};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.56] at ( 28.88,161.02) {3};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 20.88,167.68) {10};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.56] at ( 28.88,170.95) {4};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 20.88,177.61) {10};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.56] at ( 28.88,180.88) {5};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (231.26,216.81);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.7pt,line join=round] ( 34.48,141.33) --
	( 37.98,141.33);

\path[draw=drawColor,line width= 0.7pt,line join=round] ( 34.48,151.26) --
	( 37.98,151.26);

\path[draw=drawColor,line width= 0.7pt,line join=round] ( 34.48,161.18) --
	( 37.98,161.18);

\path[draw=drawColor,line width= 0.7pt,line join=round] ( 34.48,171.11) --
	( 37.98,171.11);

\path[draw=drawColor,line width= 0.7pt,line join=round] ( 34.48,181.04) --
	( 37.98,181.04);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (231.26,216.81);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.7pt,line join=round] ( 37.98, 55.31) --
	( 37.98,107.17);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (231.26,216.81);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 20.88, 86.60) {10};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.56] at ( 28.88, 89.87) {3};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (231.26,216.81);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.7pt,line join=round] ( 34.48, 90.03) --
	( 37.98, 90.03);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (231.26,216.81);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (130.35, 29.21) {\bfseries k};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (231.26,216.81);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 13.49,119.81) {\bfseries time (sec)};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (231.26,216.81);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] ( 87.37,  8.54) rectangle (173.34, 15.60);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (231.26,216.81);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] ( 92.37,  8.54) rectangle ( 98.06, 15.60);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (231.26,216.81);
\definecolor{drawColor}{RGB}{55,108,175}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 92.94, 12.07) -- ( 97.49, 12.07);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (231.26,216.81);
\definecolor{drawColor}{RGB}{55,108,175}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 95.21, 14.95) --
	( 97.71, 10.63) --
	( 92.72, 10.63) --
	cycle;
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (231.26,216.81);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (133.25,  8.54) rectangle (138.94, 15.60);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (231.26,216.81);
\definecolor{drawColor}{RGB}{253,147,98}

\path[draw=drawColor,line width= 0.6pt,line join=round] (133.82, 12.07) -- (138.38, 12.07);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (231.26,216.81);
\definecolor{drawColor}{RGB}{253,147,98}
\definecolor{fillColor}{RGB}{253,147,98}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (136.10, 12.07) circle (  1.24);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (231.26,216.81);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.80] at (103.06,  9.31) {{\tt LDScvx}};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (231.26,216.81);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.80] at (143.94,  9.31) {{\tt LDSflow}};
\end{scope}
\end{tikzpicture}


==> figs/time-overall-ltds.tex <==
% Created by tikzDevice version 0.12.6 on 2025-03-24 20:28:59
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (231.26,173.45);
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (231.26,173.45);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (  0.00,  0.00) rectangle (231.26,173.45);
\end{scope}
\begin{scope}
\path[clip] ( 37.98, 55.31) rectangle (222.73,159.22);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] ( 37.98, 55.31) rectangle (222.73,159.22);

\path[] ( 37.98, 73.45) --
	(222.73, 73.45);

\path[] ( 37.98,100.28) --
	(222.73,100.28);

\path[] ( 37.98,127.11) --
	(222.73,127.11);

\path[] ( 37.98,153.94) --
	(222.73,153.94);
\definecolor{drawColor}{RGB}{199,200,199}

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 37.98, 60.03) --
	(222.73, 60.03);

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 37.98, 86.87) --
	(222.73, 86.87);

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 37.98,113.70) --
	(222.73,113.70);

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 37.98,140.53) --
	(222.73,140.53);

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 55.86, 55.31) --
	( 55.86,159.22);

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 85.66, 55.31) --
	( 85.66,159.22);

\path[draw=drawColor,line width= 0.2pt,line join=round] (115.45, 55.31) --
	(115.45,159.22);

\path[draw=drawColor,line width= 0.2pt,line join=round] (145.25, 55.31) --
	(145.25,159.22);

\path[draw=drawColor,line width= 0.2pt,line join=round] (175.05, 55.31) --
	(175.05,159.22);

\path[draw=drawColor,line width= 0.2pt,line join=round] (204.85, 55.31) --
	(204.85,159.22);
\definecolor{drawColor}{RGB}{0,0,0}
\definecolor{fillColor}{RGB}{239,138,98}

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] ( 42.45, 60.03) rectangle ( 55.86, 63.77);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] ( 72.25, 60.03) rectangle ( 85.66, 86.68);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (102.04, 60.03) rectangle (115.45, 89.86);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (131.84, 60.03) rectangle (145.25, 87.57);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (161.64, 60.03) rectangle (175.05, 94.76);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (191.44, 60.03) rectangle (204.85,113.23);
\definecolor{fillColor}{gray}{0.97}

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] ( 55.86, 60.03) rectangle ( 69.27, 72.96);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] ( 85.66, 60.03) rectangle ( 99.06, 92.49);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (115.45, 60.03) rectangle (128.86,108.47);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (145.25, 60.03) rectangle (158.66, 95.10);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (175.05, 60.03) rectangle (188.46,107.86);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (204.85, 60.03) rectangle (218.26,128.10);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 37.98,157.98) -- (222.73,157.98);

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.71] at ( 55.86,149.42) {Inf.};

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 37.98, 56.00) -- ( 43.67, 56.00);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 37.98, 57.06) -- ( 40.82, 57.06);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 37.98, 57.96) -- ( 40.82, 57.96);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 37.98, 58.73) -- ( 40.82, 58.73);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 37.98, 59.42) -- ( 40.82, 59.42);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 37.98, 60.03) -- ( 46.51, 60.03);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 37.98, 64.07) -- ( 40.82, 64.07);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 37.98, 66.43) -- ( 40.82, 66.43);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 37.98, 68.11) -- ( 40.82, 68.11);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 37.98, 69.41) -- ( 43.67, 69.41);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 37.98, 70.47) -- ( 40.82, 70.47);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 37.98, 71.37) -- ( 40.82, 71.37);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 37.98, 72.15) -- ( 40.82, 72.15);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 37.98, 72.84) -- ( 40.82, 72.84);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 37.98, 73.45) -- ( 46.51, 73.45);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 37.98, 77.49) -- ( 40.82, 77.49);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 37.98, 79.85) -- ( 40.82, 79.85);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 37.98, 81.53) -- ( 40.82, 81.53);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 37.98, 82.83) -- ( 43.67, 82.83);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 37.98, 83.89) -- ( 40.82, 83.89);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 37.98, 84.79) -- ( 40.82, 84.79);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 37.98, 85.57) -- ( 40.82, 85.57);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 37.98, 86.25) -- ( 40.82, 86.25);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 37.98, 86.87) -- ( 46.51, 86.87);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 37.98, 90.90) -- ( 40.82, 90.90);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 37.98, 93.27) -- ( 40.82, 93.27);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 37.98, 94.94) -- ( 40.82, 94.94);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 37.98, 96.24) -- ( 43.67, 96.24);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 37.98, 97.30) -- ( 40.82, 97.30);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 37.98, 98.20) -- ( 40.82, 98.20);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 37.98, 98.98) -- ( 40.82, 98.98);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 37.98, 99.67) -- ( 40.82, 99.67);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 37.98,100.28) -- ( 46.51,100.28);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 37.98,104.32) -- ( 40.82,104.32);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 37.98,106.68) -- ( 40.82,106.68);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 37.98,108.36) -- ( 40.82,108.36);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 37.98,109.66) -- ( 43.67,109.66);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 37.98,110.72) -- ( 40.82,110.72);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 37.98,111.62) -- ( 40.82,111.62);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 37.98,112.40) -- ( 40.82,112.40);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 37.98,113.08) -- ( 40.82,113.08);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 37.98,113.70) -- ( 46.51,113.70);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 37.98,117.73) -- ( 40.82,117.73);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 37.98,120.10) -- ( 40.82,120.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 37.98,121.77) -- ( 40.82,121.77);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 37.98,123.07) -- ( 43.67,123.07);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 37.98,124.14) -- ( 40.82,124.14);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 37.98,125.03) -- ( 40.82,125.03);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 37.98,125.81) -- ( 40.82,125.81);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 37.98,126.50) -- ( 40.82,126.50);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 37.98,127.11) -- ( 46.51,127.11);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 37.98,131.15) -- ( 40.82,131.15);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 37.98,133.51) -- ( 40.82,133.51);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 37.98,135.19) -- ( 40.82,135.19);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 37.98,136.49) -- ( 43.67,136.49);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 37.98,137.55) -- ( 40.82,137.55);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 37.98,138.45) -- ( 40.82,138.45);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 37.98,139.23) -- ( 40.82,139.23);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 37.98,139.91) -- ( 40.82,139.91);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 37.98,140.53) -- ( 46.51,140.53);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 37.98,144.57) -- ( 40.82,144.57);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 37.98,146.93) -- ( 40.82,146.93);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 37.98,148.60) -- ( 40.82,148.60);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 37.98,149.90) -- ( 43.67,149.90);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 37.98,150.97) -- ( 40.82,150.97);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 37.98,151.86) -- ( 40.82,151.86);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 37.98,152.64) -- ( 40.82,152.64);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 37.98,153.33) -- ( 40.82,153.33);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 37.98,153.94) -- ( 46.51,153.94);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 37.98,157.98) -- ( 40.82,157.98);

\path[] ( 37.98, 55.31) rectangle (222.73,159.22);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (231.26,173.45);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.7pt,line join=round] ( 37.98, 55.31) --
	( 37.98,159.22);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (231.26,173.45);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 20.88, 56.60) {10};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.56] at ( 28.88, 59.87) {0};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 20.88, 83.43) {10};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.56] at ( 28.88, 86.70) {2};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 20.88,110.26) {10};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.56] at ( 28.88,113.54) {4};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 20.88,137.10) {10};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.56] at ( 28.88,140.37) {6};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (231.26,173.45);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.7pt,line join=round] ( 34.48, 60.03) --
	( 37.98, 60.03);

\path[draw=drawColor,line width= 0.7pt,line join=round] ( 34.48, 86.87) --
	( 37.98, 86.87);

\path[draw=drawColor,line width= 0.7pt,line join=round] ( 34.48,113.70) --
	( 37.98,113.70);

\path[draw=drawColor,line width= 0.7pt,line join=round] ( 34.48,140.53) --
	( 37.98,140.53);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (231.26,173.45);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.7pt,line join=round] ( 37.98, 55.31) --
	(222.73, 55.31);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (231.26,173.45);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.7pt,line join=round] ( 55.86, 51.81) --
	( 55.86, 55.31);

\path[draw=drawColor,line width= 0.7pt,line join=round] ( 85.66, 51.81) --
	( 85.66, 55.31);

\path[draw=drawColor,line width= 0.7pt,line join=round] (115.45, 51.81) --
	(115.45, 55.31);

\path[draw=drawColor,line width= 0.7pt,line join=round] (145.25, 51.81) --
	(145.25, 55.31);

\path[draw=drawColor,line width= 0.7pt,line join=round] (175.05, 51.81) --
	(175.05, 55.31);

\path[draw=drawColor,line width= 0.7pt,line join=round] (204.85, 51.81) --
	(204.85, 55.31);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (231.26,173.45);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 55.86, 43.50) {PG};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 85.66, 43.50) {BK};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at (115.45, 43.50) {GW};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at (145.25, 43.50) {AM};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at (175.05, 43.50) {YT};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at (204.85, 43.50) {SK};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (231.26,173.45);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (130.35, 29.21) {\bfseries dataset};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (231.26,173.45);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 13.49,107.27) {\bfseries running time ($10^{-1}$sec)};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (231.26,173.45);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] ( 82.67,  8.54) rectangle (178.04, 15.60);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (231.26,173.45);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] ( 82.67,  8.54) rectangle ( 88.36, 15.60);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (231.26,173.45);
\definecolor{drawColor}{RGB}{0,0,0}
\definecolor{fillColor}{RGB}{239,138,98}

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] ( 83.38,  9.25) rectangle ( 87.65, 14.89);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (231.26,173.45);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (131.75,  8.54) rectangle (137.44, 15.60);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (231.26,173.45);
\definecolor{drawColor}{RGB}{0,0,0}
\definecolor{fillColor}{gray}{0.97}

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (132.47,  9.25) rectangle (136.73, 14.89);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (231.26,173.45);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 95.36,  9.31) {{\tt LTDScvx}};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (231.26,173.45);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.80] at (144.44,  9.31) {{\tt LTDSflow}};
\end{scope}
\end{tikzpicture}


==> figs/time-overall.tex <==
% Created by tikzDevice version 0.12.6 on 2025-04-02 20:16:19
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (231.26,173.45);
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (231.26,173.45);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (  0.00,  0.00) rectangle (231.26,173.45);
\end{scope}
\begin{scope}
\path[clip] ( 37.98, 55.31) rectangle (222.73,159.22);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] ( 37.98, 55.31) rectangle (222.73,159.22);

\path[] ( 37.98, 73.45) --
	(222.73, 73.45);

\path[] ( 37.98,100.28) --
	(222.73,100.28);

\path[] ( 37.98,127.11) --
	(222.73,127.11);

\path[] ( 37.98,153.94) --
	(222.73,153.94);
\definecolor{drawColor}{RGB}{199,200,199}

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 37.98, 60.03) --
	(222.73, 60.03);

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 37.98, 86.87) --
	(222.73, 86.87);

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 37.98,113.70) --
	(222.73,113.70);

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 37.98,140.53) --
	(222.73,140.53);

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 50.03, 55.31) --
	( 50.03,159.22);

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 70.11, 55.31) --
	( 70.11,159.22);

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 90.19, 55.31) --
	( 90.19,159.22);

\path[draw=drawColor,line width= 0.2pt,line join=round] (110.27, 55.31) --
	(110.27,159.22);

\path[draw=drawColor,line width= 0.2pt,line join=round] (130.35, 55.31) --
	(130.35,159.22);

\path[draw=drawColor,line width= 0.2pt,line join=round] (150.43, 55.31) --
	(150.43,159.22);

\path[draw=drawColor,line width= 0.2pt,line join=round] (170.52, 55.31) --
	(170.52,159.22);

\path[draw=drawColor,line width= 0.2pt,line join=round] (190.60, 55.31) --
	(190.60,159.22);

\path[draw=drawColor,line width= 0.2pt,line join=round] (210.68, 55.31) --
	(210.68,159.22);
\definecolor{drawColor}{RGB}{0,0,0}
\definecolor{fillColor}{gray}{0.97}

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] ( 50.03, 60.03) rectangle ( 59.06,102.40);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] ( 70.11, 60.03) rectangle ( 79.15, 99.27);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] ( 90.19, 60.03) rectangle ( 99.23,150.82);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (110.27, 60.03) rectangle (119.31,101.00);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (130.35, 60.03) rectangle (139.39,157.98);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (150.43, 60.03) rectangle (159.47,113.19);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (170.52, 60.03) rectangle (179.55,112.51);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (190.60, 60.03) rectangle (199.63,116.84);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (210.68, 60.03) rectangle (219.72,157.98);
\definecolor{fillColor}{RGB}{239,138,98}

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] ( 40.99, 60.03) rectangle ( 50.03, 88.30);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] ( 61.07, 60.03) rectangle ( 70.11, 83.39);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] ( 81.15, 60.03) rectangle ( 90.19, 97.49);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (101.24, 60.03) rectangle (110.27, 94.23);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (121.32, 60.03) rectangle (130.35,105.32);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (141.40, 60.03) rectangle (150.43,109.06);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (161.48, 60.03) rectangle (170.52,111.65);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (181.56, 60.03) rectangle (190.60,114.72);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (201.64, 60.03) rectangle (210.68,124.96);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 37.98,157.98) -- (222.73,157.98);

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.71] at ( 50.03,149.42) {Inf.};

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 37.98, 56.00) -- ( 43.67, 56.00);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 37.98, 57.06) -- ( 40.82, 57.06);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 37.98, 57.96) -- ( 40.82, 57.96);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 37.98, 58.73) -- ( 40.82, 58.73);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 37.98, 59.42) -- ( 40.82, 59.42);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 37.98, 60.03) -- ( 46.51, 60.03);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 37.98, 64.07) -- ( 40.82, 64.07);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 37.98, 66.43) -- ( 40.82, 66.43);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 37.98, 68.11) -- ( 40.82, 68.11);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 37.98, 69.41) -- ( 43.67, 69.41);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 37.98, 70.47) -- ( 40.82, 70.47);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 37.98, 71.37) -- ( 40.82, 71.37);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 37.98, 72.15) -- ( 40.82, 72.15);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 37.98, 72.84) -- ( 40.82, 72.84);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 37.98, 73.45) -- ( 46.51, 73.45);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 37.98, 77.49) -- ( 40.82, 77.49);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 37.98, 79.85) -- ( 40.82, 79.85);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 37.98, 81.53) -- ( 40.82, 81.53);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 37.98, 82.83) -- ( 43.67, 82.83);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 37.98, 83.89) -- ( 40.82, 83.89);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 37.98, 84.79) -- ( 40.82, 84.79);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 37.98, 85.57) -- ( 40.82, 85.57);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 37.98, 86.25) -- ( 40.82, 86.25);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 37.98, 86.87) -- ( 46.51, 86.87);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 37.98, 90.90) -- ( 40.82, 90.90);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 37.98, 93.27) -- ( 40.82, 93.27);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 37.98, 94.94) -- ( 40.82, 94.94);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 37.98, 96.24) -- ( 43.67, 96.24);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 37.98, 97.30) -- ( 40.82, 97.30);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 37.98, 98.20) -- ( 40.82, 98.20);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 37.98, 98.98) -- ( 40.82, 98.98);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 37.98, 99.67) -- ( 40.82, 99.67);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 37.98,100.28) -- ( 46.51,100.28);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 37.98,104.32) -- ( 40.82,104.32);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 37.98,106.68) -- ( 40.82,106.68);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 37.98,108.36) -- ( 40.82,108.36);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 37.98,109.66) -- ( 43.67,109.66);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 37.98,110.72) -- ( 40.82,110.72);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 37.98,111.62) -- ( 40.82,111.62);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 37.98,112.40) -- ( 40.82,112.40);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 37.98,113.08) -- ( 40.82,113.08);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 37.98,113.70) -- ( 46.51,113.70);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 37.98,117.73) -- ( 40.82,117.73);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 37.98,120.10) -- ( 40.82,120.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 37.98,121.77) -- ( 40.82,121.77);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 37.98,123.07) -- ( 43.67,123.07);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 37.98,124.14) -- ( 40.82,124.14);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 37.98,125.03) -- ( 40.82,125.03);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 37.98,125.81) -- ( 40.82,125.81);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 37.98,126.50) -- ( 40.82,126.50);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 37.98,127.11) -- ( 46.51,127.11);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 37.98,131.15) -- ( 40.82,131.15);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 37.98,133.51) -- ( 40.82,133.51);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 37.98,135.19) -- ( 40.82,135.19);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 37.98,136.49) -- ( 43.67,136.49);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 37.98,137.55) -- ( 40.82,137.55);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 37.98,138.45) -- ( 40.82,138.45);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 37.98,139.23) -- ( 40.82,139.23);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 37.98,139.91) -- ( 40.82,139.91);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 37.98,140.53) -- ( 46.51,140.53);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 37.98,144.57) -- ( 40.82,144.57);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 37.98,146.93) -- ( 40.82,146.93);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 37.98,148.60) -- ( 40.82,148.60);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 37.98,149.90) -- ( 43.67,149.90);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 37.98,150.97) -- ( 40.82,150.97);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 37.98,151.86) -- ( 40.82,151.86);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 37.98,152.64) -- ( 40.82,152.64);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 37.98,153.33) -- ( 40.82,153.33);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 37.98,153.94) -- ( 46.51,153.94);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 37.98,157.98) -- ( 40.82,157.98);

\path[] ( 37.98, 55.31) rectangle (222.73,159.22);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (231.26,173.45);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.7pt,line join=round] ( 37.98, 55.31) --
	( 37.98,159.22);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (231.26,173.45);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 20.88, 56.60) {10};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.56] at ( 28.88, 59.87) {0};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 20.88, 83.43) {10};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.56] at ( 28.88, 86.70) {2};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 20.88,110.26) {10};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.56] at ( 28.88,113.54) {4};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 20.88,137.10) {10};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.56] at ( 28.88,140.37) {6};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (231.26,173.45);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.7pt,line join=round] ( 34.48, 60.03) --
	( 37.98, 60.03);

\path[draw=drawColor,line width= 0.7pt,line join=round] ( 34.48, 86.87) --
	( 37.98, 86.87);

\path[draw=drawColor,line width= 0.7pt,line join=round] ( 34.48,113.70) --
	( 37.98,113.70);

\path[draw=drawColor,line width= 0.7pt,line join=round] ( 34.48,140.53) --
	( 37.98,140.53);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (231.26,173.45);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.7pt,line join=round] ( 37.98, 55.31) --
	(222.73, 55.31);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (231.26,173.45);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.7pt,line join=round] ( 50.03, 51.81) --
	( 50.03, 55.31);

\path[draw=drawColor,line width= 0.7pt,line join=round] ( 70.11, 51.81) --
	( 70.11, 55.31);

\path[draw=drawColor,line width= 0.7pt,line join=round] ( 90.19, 51.81) --
	( 90.19, 55.31);

\path[draw=drawColor,line width= 0.7pt,line join=round] (110.27, 51.81) --
	(110.27, 55.31);

\path[draw=drawColor,line width= 0.7pt,line join=round] (130.35, 51.81) --
	(130.35, 55.31);

\path[draw=drawColor,line width= 0.7pt,line join=round] (150.43, 51.81) --
	(150.43, 55.31);

\path[draw=drawColor,line width= 0.7pt,line join=round] (170.52, 51.81) --
	(170.52, 55.31);

\path[draw=drawColor,line width= 0.7pt,line join=round] (190.60, 51.81) --
	(190.60, 55.31);

\path[draw=drawColor,line width= 0.7pt,line join=round] (210.68, 51.81) --
	(210.68, 55.31);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (231.26,173.45);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 50.03, 43.50) {AM};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 70.11, 43.50) {YT};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 90.19, 43.50) {SK};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at (110.27, 43.50) {LJ};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at (130.35, 43.50) {OR};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at (150.43, 43.50) {IC};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at (170.52, 43.50) {AB};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at (190.60, 43.50) {IT};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at (210.68, 43.50) {LK};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (231.26,173.45);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (130.35, 29.21) {\bfseries dataset};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (231.26,173.45);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 13.49,107.27) {\bfseries running time ($10^{-1}$sec)};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (231.26,173.45);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] ( 86.87,  8.54) rectangle (173.84, 15.60);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (231.26,173.45);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] ( 86.87,  8.54) rectangle ( 92.56, 15.60);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (231.26,173.45);
\definecolor{drawColor}{RGB}{0,0,0}
\definecolor{fillColor}{RGB}{239,138,98}

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] ( 87.58,  9.25) rectangle ( 91.85, 14.89);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (231.26,173.45);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (131.75,  8.54) rectangle (137.44, 15.60);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (231.26,173.45);
\definecolor{drawColor}{RGB}{0,0,0}
\definecolor{fillColor}{gray}{0.97}

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (132.47,  9.25) rectangle (136.73, 14.89);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (231.26,173.45);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 99.56,  9.31) {{\tt LDScvx}};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (231.26,173.45);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.80] at (144.44,  9.31) {{\tt LDSflow}};
\end{scope}
\end{tikzpicture}


==> figs/time-proportion-ltds.tex <==
% Created by tikzDevice version 0.12.6 on 2025-03-28 17:54:39
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (231.26,158.99);
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (231.26,158.99);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (  0.00,  0.00) rectangle (231.26,158.99);
\end{scope}
\begin{scope}
\path[clip] ( 39.34, 53.01) rectangle (222.73,144.77);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] ( 39.34, 53.01) rectangle (222.73,144.77);

\path[] ( 68.52, 53.01) --
	( 68.52,144.77);

\path[] (110.20, 53.01) --
	(110.20,144.77);

\path[] (151.87, 53.01) --
	(151.87,144.77);

\path[] (193.55, 53.01) --
	(193.55,144.77);
\definecolor{drawColor}{RGB}{199,200,199}

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 39.34, 61.89) --
	(222.73, 61.89);

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 39.34, 76.69) --
	(222.73, 76.69);

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 39.34, 91.49) --
	(222.73, 91.49);

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 39.34,106.29) --
	(222.73,106.29);

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 39.34,121.09) --
	(222.73,121.09);

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 39.34,135.89) --
	(222.73,135.89);

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 47.68, 53.01) --
	( 47.68,144.77);

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 89.36, 53.01) --
	( 89.36,144.77);

\path[draw=drawColor,line width= 0.2pt,line join=round] (131.04, 53.01) --
	(131.04,144.77);

\path[draw=drawColor,line width= 0.2pt,line join=round] (172.71, 53.01) --
	(172.71,144.77);

\path[draw=drawColor,line width= 0.2pt,line join=round] (214.39, 53.01) --
	(214.39,144.77);
\definecolor{drawColor}{RGB}{0,0,0}
\definecolor{fillColor}{RGB}{8,48,107}

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (184.29, 55.23) rectangle (214.39, 68.55);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] ( 73.23, 70.03) rectangle (214.39, 83.35);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (104.43, 84.83) rectangle (214.39, 98.15);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (214.28, 99.63) rectangle (214.39,112.95);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (155.55,114.43) rectangle (214.39,127.75);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] ( 92.29,129.23) rectangle (214.39,142.55);
\definecolor{fillColor}{RGB}{35,139,69}

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (182.25, 55.23) rectangle (184.29, 68.55);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] ( 72.90, 70.03) rectangle ( 73.23, 83.35);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (103.50, 84.83) rectangle (104.43, 98.15);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (210.82, 99.63) rectangle (214.28,112.95);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (154.42,114.43) rectangle (155.55,127.75);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] ( 92.06,129.23) rectangle ( 92.29,142.55);
\definecolor{fillColor}{RGB}{253,141,60}

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (171.83, 55.23) rectangle (182.25, 68.55);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] ( 70.75, 70.03) rectangle ( 72.90, 83.35);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] ( 93.59, 84.83) rectangle (103.50, 98.15);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (169.10, 99.63) rectangle (210.82,112.95);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (146.52,114.43) rectangle (154.42,127.75);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] ( 87.68,129.23) rectangle ( 92.06,142.55);
\definecolor{fillColor}{RGB}{255,237,160}

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] ( 47.68, 55.23) rectangle (171.83, 68.55);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] ( 47.68, 70.03) rectangle ( 70.75, 83.35);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] ( 47.68, 84.83) rectangle ( 93.59, 98.15);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] ( 47.68, 99.63) rectangle (169.10,112.95);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] ( 47.68,114.43) rectangle (146.52,127.75);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] ( 47.68,129.23) rectangle ( 87.68,142.55);

\path[] ( 39.34, 53.01) rectangle (222.73,144.77);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (231.26,158.99);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.7pt,line join=round] ( 39.34, 53.01) --
	( 39.34,144.77);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (231.26,158.99);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.72] at ( 33.04, 59.41) {PG};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.72] at ( 33.04, 74.21) {BK};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.72] at ( 33.04, 89.01) {GW};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.72] at ( 33.04,103.81) {AM};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.72] at ( 33.04,118.61) {YT};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.72] at ( 33.04,133.41) {SK};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (231.26,158.99);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.7pt,line join=round] ( 35.84, 61.89) --
	( 39.34, 61.89);

\path[draw=drawColor,line width= 0.7pt,line join=round] ( 35.84, 76.69) --
	( 39.34, 76.69);

\path[draw=drawColor,line width= 0.7pt,line join=round] ( 35.84, 91.49) --
	( 39.34, 91.49);

\path[draw=drawColor,line width= 0.7pt,line join=round] ( 35.84,106.29) --
	( 39.34,106.29);

\path[draw=drawColor,line width= 0.7pt,line join=round] ( 35.84,121.09) --
	( 39.34,121.09);

\path[draw=drawColor,line width= 0.7pt,line join=round] ( 35.84,135.89) --
	( 39.34,135.89);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (231.26,158.99);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.7pt,line join=round] ( 39.34, 53.01) --
	(222.73, 53.01);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (231.26,158.99);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.7pt,line join=round] ( 47.68, 49.51) --
	( 47.68, 53.01);

\path[draw=drawColor,line width= 0.7pt,line join=round] ( 89.36, 49.51) --
	( 89.36, 53.01);

\path[draw=drawColor,line width= 0.7pt,line join=round] (131.04, 49.51) --
	(131.04, 53.01);

\path[draw=drawColor,line width= 0.7pt,line join=round] (172.71, 49.51) --
	(172.71, 53.01);

\path[draw=drawColor,line width= 0.7pt,line join=round] (214.39, 49.51) --
	(214.39, 53.01);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (231.26,158.99);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.72] at ( 47.68, 41.75) {0.00};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.72] at ( 89.36, 41.75) {0.25};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.72] at (131.04, 41.75) {0.50};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.72] at (172.71, 41.75) {0.75};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.72] at (214.39, 41.75) {1.00};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (231.26,158.99);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.90] at (131.04, 28.54) {\bfseries time proportion (\%)};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (231.26,158.99);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.90] at ( 13.00, 98.89) {\bfseries dataset};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (231.26,158.99);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] ( 27.76,  8.54) rectangle (234.32, 14.89);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (231.26,158.99);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] ( 27.76,  8.54) rectangle ( 33.45, 14.89);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (231.26,158.99);
\definecolor{drawColor}{RGB}{0,0,0}
\definecolor{fillColor}{RGB}{255,237,160}

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] ( 28.47,  9.25) rectangle ( 32.74, 14.18);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (231.26,158.99);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] ( 85.96,  8.54) rectangle ( 91.65, 14.89);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (231.26,158.99);
\definecolor{drawColor}{RGB}{0,0,0}
\definecolor{fillColor}{RGB}{253,141,60}

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] ( 86.67,  9.25) rectangle ( 90.94, 14.18);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (231.26,158.99);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (139.21,  8.54) rectangle (144.90, 14.89);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (231.26,158.99);
\definecolor{drawColor}{RGB}{0,0,0}
\definecolor{fillColor}{RGB}{35,139,69}

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (139.92,  9.25) rectangle (144.19, 14.18);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (231.26,158.99);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (184.21,  8.54) rectangle (189.90, 14.89);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (231.26,158.99);
\definecolor{drawColor}{RGB}{0,0,0}
\definecolor{fillColor}{RGB}{8,48,107}

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (184.93,  9.25) rectangle (189.19, 14.18);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (231.26,158.99);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.72] at ( 40.45,  9.24) {Frank-Wolfe};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (231.26,158.99);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.72] at ( 98.65,  9.24) {ExtractSG};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (231.26,158.99);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.72] at (151.90,  9.24) {Pruning};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (231.26,158.99);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.72] at (196.90,  9.24) {VerifyLTDS};
\end{scope}
\end{tikzpicture}


==> figs/time-proportion.tex <==
% Created by tikzDevice version 0.12.3.1 on 2022-04-20 10:21:12
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (231.26,158.99);
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (231.26,158.99);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (  0.00,  0.00) rectangle (231.26,158.99);
\end{scope}
\begin{scope}
\path[clip] ( 40.51, 55.31) rectangle (222.73,144.77);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] ( 40.51, 55.31) rectangle (222.73,144.77);

\path[] ( 69.50, 55.31) --
	( 69.50,144.77);

\path[] (110.91, 55.31) --
	(110.91,144.77);

\path[] (152.33, 55.31) --
	(152.33,144.77);

\path[] (193.74, 55.31) --
	(193.74,144.77);
\definecolor{drawColor}{RGB}{199,200,199}

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 40.51, 61.14) --
	(222.73, 61.14);

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 40.51, 70.87) --
	(222.73, 70.87);

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 40.51, 80.59) --
	(222.73, 80.59);

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 40.51, 90.32) --
	(222.73, 90.32);

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 40.51,100.04) --
	(222.73,100.04);

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 40.51,109.76) --
	(222.73,109.76);

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 40.51,119.49) --
	(222.73,119.49);

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 40.51,129.21) --
	(222.73,129.21);

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 40.51,138.93) --
	(222.73,138.93);

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 48.79, 55.31) --
	( 48.79,144.77);

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 90.21, 55.31) --
	( 90.21,144.77);

\path[draw=drawColor,line width= 0.2pt,line join=round] (131.62, 55.31) --
	(131.62,144.77);

\path[draw=drawColor,line width= 0.2pt,line join=round] (173.03, 55.31) --
	(173.03,144.77);

\path[draw=drawColor,line width= 0.2pt,line join=round] (214.45, 55.31) --
	(214.45,144.77);
\definecolor{drawColor}{RGB}{0,0,0}
\definecolor{fillColor}{RGB}{255,237,160}

\path[draw=drawColor,line width= 0.6pt,line cap=rect,fill=fillColor] ( 48.79, 56.77) rectangle (163.68, 65.52);

\path[draw=drawColor,line width= 0.6pt,line cap=rect,fill=fillColor] ( 48.79, 66.49) rectangle (164.71, 75.24);

\path[draw=drawColor,line width= 0.6pt,line cap=rect,fill=fillColor] ( 48.79, 76.22) rectangle ( 80.33, 84.97);

\path[draw=drawColor,line width= 0.6pt,line cap=rect,fill=fillColor] ( 48.79, 85.94) rectangle (157.43, 94.69);

\path[draw=drawColor,line width= 0.6pt,line cap=rect,fill=fillColor] ( 48.79, 95.66) rectangle (165.86,104.41);

\path[draw=drawColor,line width= 0.6pt,line cap=rect,fill=fillColor] ( 48.79,124.83) rectangle (109.83,133.59);

\path[draw=drawColor,line width= 0.6pt,line cap=rect,fill=fillColor] ( 48.79,134.56) rectangle ( 57.27,143.31);

\path[draw=drawColor,line width= 0.6pt,line cap=rect,fill=fillColor] ( 48.79,105.39) rectangle ( 76.16,114.14);

\path[draw=drawColor,line width= 0.6pt,line cap=rect,fill=fillColor] ( 48.79,115.11) rectangle (111.57,123.86);
\definecolor{fillColor}{RGB}{253,141,60}

\path[draw=drawColor,line width= 0.6pt,line cap=rect,fill=fillColor] (163.68, 56.77) rectangle (193.66, 65.52);

\path[draw=drawColor,line width= 0.6pt,line cap=rect,fill=fillColor] (164.71, 66.49) rectangle (202.10, 75.24);

\path[draw=drawColor,line width= 0.6pt,line cap=rect,fill=fillColor] ( 80.33, 76.22) rectangle ( 88.69, 84.97);

\path[draw=drawColor,line width= 0.6pt,line cap=rect,fill=fillColor] (157.43, 85.94) rectangle (184.67, 94.69);

\path[draw=drawColor,line width= 0.6pt,line cap=rect,fill=fillColor] (165.86, 95.66) rectangle (189.03,104.41);

\path[draw=drawColor,line width= 0.6pt,line cap=rect,fill=fillColor] (109.83,124.83) rectangle (173.97,133.59);

\path[draw=drawColor,line width= 0.6pt,line cap=rect,fill=fillColor] ( 57.27,134.56) rectangle ( 61.04,143.31);

\path[draw=drawColor,line width= 0.6pt,line cap=rect,fill=fillColor] ( 76.16,105.39) rectangle ( 89.71,114.14);

\path[draw=drawColor,line width= 0.6pt,line cap=rect,fill=fillColor] (111.57,115.11) rectangle (182.70,123.86);
\definecolor{fillColor}{RGB}{35,139,69}

\path[draw=drawColor,line width= 0.6pt,line cap=rect,fill=fillColor] (193.66, 56.77) rectangle (201.72, 65.52);

\path[draw=drawColor,line width= 0.6pt,line cap=rect,fill=fillColor] (202.10, 66.49) rectangle (208.36, 75.24);

\path[draw=drawColor,line width= 0.6pt,line cap=rect,fill=fillColor] ( 88.69, 76.22) rectangle ( 90.48, 84.97);

\path[draw=drawColor,line width= 0.6pt,line cap=rect,fill=fillColor] (184.67, 85.94) rectangle (192.62, 94.69);

\path[draw=drawColor,line width= 0.6pt,line cap=rect,fill=fillColor] (189.03, 95.66) rectangle (196.07,104.41);

\path[draw=drawColor,line width= 0.6pt,line cap=rect,fill=fillColor] (173.97,124.83) rectangle (184.58,133.59);

\path[draw=drawColor,line width= 0.6pt,line cap=rect,fill=fillColor] ( 61.04,134.56) rectangle ( 62.10,143.31);

\path[draw=drawColor,line width= 0.6pt,line cap=rect,fill=fillColor] ( 89.71,105.39) rectangle ( 92.70,114.14);

\path[draw=drawColor,line width= 0.6pt,line cap=rect,fill=fillColor] (182.70,115.11) rectangle (192.01,123.86);
\definecolor{fillColor}{RGB}{8,48,107}

\path[draw=drawColor,line width= 0.6pt,line cap=rect,fill=fillColor] (201.72, 56.77) rectangle (214.45, 65.52);

\path[draw=drawColor,line width= 0.6pt,line cap=rect,fill=fillColor] (208.36, 66.49) rectangle (214.45, 75.24);

\path[draw=drawColor,line width= 0.6pt,line cap=rect,fill=fillColor] ( 90.48, 76.22) rectangle (214.45, 84.97);

\path[draw=drawColor,line width= 0.6pt,line cap=rect,fill=fillColor] (192.62, 85.94) rectangle (214.45, 94.69);

\path[draw=drawColor,line width= 0.6pt,line cap=rect,fill=fillColor] (196.07, 95.66) rectangle (214.45,104.41);

\path[draw=drawColor,line width= 0.6pt,line cap=rect,fill=fillColor] (184.58,124.83) rectangle (214.45,133.59);

\path[draw=drawColor,line width= 0.6pt,line cap=rect,fill=fillColor] ( 62.10,134.56) rectangle (214.45,143.31);

\path[draw=drawColor,line width= 0.6pt,line cap=rect,fill=fillColor] ( 92.70,105.39) rectangle (214.45,114.14);

\path[draw=drawColor,line width= 0.6pt,line cap=rect,fill=fillColor] (192.01,115.11) rectangle (214.45,123.86);

\path[] ( 40.51, 55.31) rectangle (222.73,144.77);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (231.26,158.99);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.7pt,line join=round] ( 40.51, 55.31) --
	( 40.51,144.77);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (231.26,158.99);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 34.21, 58.39) {TL};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 34.21, 68.11) {AM};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 34.21, 77.84) {YT};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 34.21, 87.56) {LJ};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 34.21, 97.28) {OR};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 34.21,107.01) {IC};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 34.21,116.73) {AB};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 34.21,126.46) {IT};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 34.21,136.18) {LK};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (231.26,158.99);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.7pt,line join=round] ( 37.01, 61.14) --
	( 40.51, 61.14);

\path[draw=drawColor,line width= 0.7pt,line join=round] ( 37.01, 70.87) --
	( 40.51, 70.87);

\path[draw=drawColor,line width= 0.7pt,line join=round] ( 37.01, 80.59) --
	( 40.51, 80.59);

\path[draw=drawColor,line width= 0.7pt,line join=round] ( 37.01, 90.32) --
	( 40.51, 90.32);

\path[draw=drawColor,line width= 0.7pt,line join=round] ( 37.01,100.04) --
	( 40.51,100.04);

\path[draw=drawColor,line width= 0.7pt,line join=round] ( 37.01,109.76) --
	( 40.51,109.76);

\path[draw=drawColor,line width= 0.7pt,line join=round] ( 37.01,119.49) --
	( 40.51,119.49);

\path[draw=drawColor,line width= 0.7pt,line join=round] ( 37.01,129.21) --
	( 40.51,129.21);

\path[draw=drawColor,line width= 0.7pt,line join=round] ( 37.01,138.93) --
	( 40.51,138.93);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (231.26,158.99);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.7pt,line join=round] ( 40.51, 55.31) --
	(222.73, 55.31);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (231.26,158.99);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.7pt,line join=round] ( 48.79, 51.81) --
	( 48.79, 55.31);

\path[draw=drawColor,line width= 0.7pt,line join=round] ( 90.21, 51.81) --
	( 90.21, 55.31);

\path[draw=drawColor,line width= 0.7pt,line join=round] (131.62, 51.81) --
	(131.62, 55.31);

\path[draw=drawColor,line width= 0.7pt,line join=round] (173.03, 51.81) --
	(173.03, 55.31);

\path[draw=drawColor,line width= 0.7pt,line join=round] (214.45, 51.81) --
	(214.45, 55.31);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (231.26,158.99);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 48.79, 43.50) {0.00};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 90.21, 43.50) {0.25};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at (131.62, 43.50) {0.50};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at (173.03, 43.50) {0.75};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at (214.45, 43.50) {1.00};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (231.26,158.99);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (131.62, 29.21) {\bfseries time proportion (\%)};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (231.26,158.99);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 13.49,100.04) {\bfseries dataset};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (231.26,158.99);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] ( 27.91,  8.54) rectangle (235.33, 15.60);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (231.26,158.99);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] ( 32.91,  8.54) rectangle ( 38.60, 15.60);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (231.26,158.99);
\definecolor{drawColor}{RGB}{0,0,0}
\definecolor{fillColor}{RGB}{255,237,160}

\path[draw=drawColor,line width= 0.6pt,line cap=rect,fill=fillColor] ( 33.62,  9.25) rectangle ( 37.89, 14.89);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (231.26,158.99);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] ( 91.39,  8.54) rectangle ( 97.08, 15.60);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (231.26,158.99);
\definecolor{drawColor}{RGB}{0,0,0}
\definecolor{fillColor}{RGB}{253,141,60}

\path[draw=drawColor,line width= 0.6pt,line cap=rect,fill=fillColor] ( 92.10,  9.25) rectangle ( 96.37, 14.89);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (231.26,158.99);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (144.37,  8.54) rectangle (150.06, 15.60);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (231.26,158.99);
\definecolor{drawColor}{RGB}{0,0,0}
\definecolor{fillColor}{RGB}{35,139,69}

\path[draw=drawColor,line width= 0.6pt,line cap=rect,fill=fillColor] (145.08,  9.25) rectangle (149.35, 14.89);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (231.26,158.99);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (188.18,  8.54) rectangle (193.88, 15.60);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (231.26,158.99);
\definecolor{drawColor}{RGB}{0,0,0}
\definecolor{fillColor}{RGB}{8,48,107}

\path[draw=drawColor,line width= 0.6pt,line cap=rect,fill=fillColor] (188.90,  9.25) rectangle (193.16, 14.89);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (231.26,158.99);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 43.60,  9.31) {Frank-Wolfe};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (231.26,158.99);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.80] at (102.08,  9.31) {ExtractSG};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (231.26,158.99);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.80] at (155.06,  9.31) {Pruning};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (231.26,158.99);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.80] at (198.88,  9.31) {VerifyLDS};
\end{scope}
\end{tikzpicture}

